Fully Distributed Actor-Critic Architecture for Multitask Deep Reinforcement Learning

We propose a fully distributed actor-critic architecture, named Diff-DAC, with application to multitask reinforcement learning (MRL). During the learning process, agents communicate their value and policy parameters to their neighbours, diffusing the information across a network of agents with no need for a central station. Each agent can only access data from its local task, but aims to learn a common policy that performs well for the whole set of tasks. The architecture is scalable, since the computational and communication cost per agent depends on the number of neighbours rather than the overall number of agents. We derive Diff-DAC from duality theory and provide novel insights into the actor-critic framework, showing that it is actually an instance of the dual ascent method. We prove almost sure convergence of Diff-DAC to a common policy under general assumptions that hold even for deep-neural network approximations. For more restrictive assumptions, we also prove that this common policy is a stationary point of an approximation of the original problem. Numerical results on multitask extensions of common continuous control benchmarks demonstrate that Diff-DAC stabilises learning and has a regularising effect that induces higher performance and better generalisation properties than previous architectures.

==> AcrobotDroppedLinks.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color5}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}


\begin{axis}
% [
% axis background/.style={fill=color0},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, fill=color0},
% minor xtick={},
% minor ytick={},
% tick align=outside,
% x grid style={white},
% xlabel={Steps},
% xmajorgrids,
% xmajorticks=false,
% xmin=-40000, xmax=840000,
% xtick style={color=white!15!black},
% xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000,800000,900000},
% y grid style={white},
% ylabel={Reward},
% ymajorgrids,
% ymajorticks=false,
% ymin=-392.668092757937, ymax=-72.5236235119048,
% ytick style={color=white!15!black},
% ytick={-400,-350,-300,-250,-200,-150,-100,-50}
% ]
[
width=0.39\columnwidth,
height=0.22\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={steps},
%ylabel={return},
xmin=0, xmax=300000,
ymin=-400, %ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
% legend columns=2, 
% legend style={/tikz/column 2/.style={column sep=5pt,},
%     nodes={scale=0.7, transform shape}, 
% 	draw=white!80.0!black, at={(0.89,0.02)}, anchor=south east},
% legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\addplot [line width=1pt, color1]
table {%
0 -378.116071428571
10000 -240.232886904762
20000 -147.024553571429
30000 -121.442857142857
40000 -110.699192176871
50000 -105.112032312925
60000 -102.626753826531
70000 -102.914753401361
80000 -97.2071109693878
90000 -96.9921875
100000 -95.5038265306123
110000 -96.944674744898
120000 -95.031781462585
130000 -94.2433035714286
140000 -96.0808354591837
150000 -96.2944834183673
160000 -92.983737244898
170000 -92.6455676020408
180000 -93.4587053571429
190000 -93.1687925170068
200000 -94.4241071428571
210000 -94.5916772959184
220000 -92.3806335034014
230000 -94.6588010204082
240000 -94.3147321428571
250000 -97.1068239795918
260000 -92.5438456632653
270000 -93.2876275510204
280000 -93.9942602040816
290000 -93.507493622449
300000 -95.4789540816327
310000 -93.3949298469388
320000 -92.9346301020408
330000 -96.4845344387755
340000 -93.7311862244898
350000 -94.7570153061224
360000 -94.4323979591837
370000 -95.4463754251701
380000 -92.4700255102041
390000 -91.5597895408163
400000 -95.0598958333333
410000 -92.2721619897959
420000 -92.703762755102
430000 -90.7096974206349
440000 -93.6122448979592
450000 -90.2397250566893
460000 -90.2632334183673
470000 -93.0732886904762
480000 -90.9512117346939
490000 -91.2600446428571
500000 -91.4032029478458
510000 -92.0765306122449
520000 -91.2037096088435
530000 -92.2529053287982
540000 -89.8054846938776
550000 -89.546875
560000 -90.5409757653061
570000 -91.8395160147392
580000 -88.9499007936508
590000 -90.9209183673469
600000 -90.7078195861678
610000 -92.4469068877551
620000 -92.9811862244898
630000 -90.7147640306122
640000 -90.4821428571429
650000 -89.1116071428572
660000 -90.0725446428571
670000 -88.9253826530612
680000 -89.8828302154195
690000 -90.9073660714286
700000 -90.8654336734694
710000 -92.0801977040816
720000 -90.5674248866213
730000 -89.5922264739229
740000 -90.0838647959184
750000 -87.1426977040816
760000 -89.6583581349206
770000 -88.33664611678
780000 -88.7351721938775
790000 -89.3321641156463
800000 -87.0756448412698
};
%\addlegendentry{p=0.0}
\addplot [line width=1pt, color2]
table {%
0 -366.089285714286
10000 -249.978571428571
20000 -168.671726190476
30000 -128.928869047619
40000 -116.916879251701
50000 -104.6875
60000 -101.747927295918
70000 -104.511479591837
80000 -101.325573979592
90000 -99.8651679421769
100000 -97.6264349489796
110000 -96.9402104591837
120000 -96.6642219387755
130000 -97.984693877551
140000 -93.6160714285714
150000 -95.844068877551
160000 -95.8262117346939
170000 -94.2240114795918
180000 -95.5374681122449
190000 -95.0703125
200000 -95.6139987244898
210000 -96.0610650510204
220000 -95.0336415816327
230000 -93.4000318877551
240000 -94.2222576530612
250000 -93.2777423469388
260000 -91.2471301020408
270000 -94.5889668367347
280000 -92.054368622449
290000 -94.4105548469388
300000 -94.8276466836735
310000 -95.585299744898
320000 -93.6224489795918
330000 -94.937181122449
340000 -93.3346619897959
350000 -93.4727359693877
360000 -94.8254145408163
370000 -93.2481398809524
380000 -93.4862882653061
390000 -91.0717651643991
400000 -93.0440051020408
410000 -94.7877869897959
420000 -91.2525510204082
430000 -91.2315936791383
440000 -90.9901679421769
450000 -90.0988520408163
460000 -90.9001913265306
470000 -93.3314732142857
480000 -91.9488201530612
490000 -92.5357142857143
500000 -93.8272746598639
510000 -92.6472151360544
520000 -91.6493764172336
530000 -92.9241071428571
540000 -91.985012755102
550000 -94.8249362244898
560000 -93.7474489795918
570000 -89.9799107142857
580000 -91.624362244898
590000 -93.3094706632653
600000 -89.8719529478458
610000 -92.0663265306123
620000 -93.8463010204082
630000 -94.3536352040816
640000 -92.3242984693878
650000 -94.9875637755102
660000 -92.492506377551
670000 -89.8139703798186
680000 -90.0586734693878
690000 -91.7985048185941
700000 -90.7031781462585
710000 -92.3171237244898
720000 -90.781887755102
730000 -89.3777104591837
740000 -90.6160714285714
750000 -92.2071109693878
760000 -92.8649553571429
770000 -91.8202947845805
780000 -90.2251275510204
790000 -91.7461734693878
800000 -91.5336415816327
};
%\addlegendentry{p=0.2}
\addplot [line width=1pt, color3]
table {%
0 -353.020833333333
10000 -246.467708333333
20000 -177.344494047619
30000 -137.8375
40000 -123.018920068027
50000 -113.457482993197
60000 -106.973639455782
70000 -105.145408163265
80000 -105.09693877551
90000 -100.788105867347
100000 -98.9961734693877
110000 -100.506536989796
120000 -103.517325680272
130000 -99.1589604591837
140000 -101.161989795918
150000 -93.7436224489796
160000 -95.7909757653061
170000 -97.7385204081633
180000 -94.8639987244898
190000 -97.2241709183673
200000 -95.6398278061225
210000 -96.1068239795918
220000 -97.9308035714286
230000 -94.7023278061224
240000 -95.4838966836735
250000 -96.3928571428571
260000 -94.7131696428571
270000 -95.968856292517
280000 -94.2136479591837
290000 -94.8676658163265
300000 -94.4756058673469
310000 -97.4119897959183
320000 -93.8759566326531
330000 -93.4767219387755
340000 -92.8930165816327
350000 -96.835618622449
360000 -98.0583545918367
370000 -92.6063456632653
380000 -94.2766262755102
390000 -93.78125
400000 -91.9636479591837
410000 -93.171875
420000 -90.944674744898
430000 -94.1150616496599
440000 -94.3963647959184
450000 -90.7601332199547
460000 -91.8295599489796
470000 -89.2638711734694
480000 -93.749362244898
490000 -91.1479591836735
500000 -93.1415107709751
510000 -90.4550382653061
520000 -94.6425382653061
530000 -90.0070153061224
540000 -90.8322704081633
550000 -94.7480867346939
560000 -90.4791135204082
570000 -92.5479910714286
580000 -95.1352040816327
590000 -92.1382334183673
600000 -90.5175382653061
610000 -92.2174744897959
620000 -90.3862670068027
630000 -94.0201070011338
640000 -92.3230229591837
650000 -90.4362244897959
660000 -92.9167729591837
670000 -92.5196109693878
680000 -91.9526466836735
690000 -90.7603103741497
700000 -90.1552933673469
710000 -90.3573908730159
720000 -90.2799744897959
730000 -91.4529655612245
740000 -92.6438137755102
750000 -90.0625
760000 -93.1124043367347
770000 -90.2445436507936
780000 -89.8695790816327
790000 -92.4948979591837
800000 -91.102200255102
};
%\addlegendentry{p=0.4}
\addplot [line width=1pt, color4]
table {%
0 -325.09375
10000 -241.619791666667
20000 -177.224404761905
30000 -133.465029761905
40000 -120.020663265306
50000 -112.335671768707
60000 -112.314243197279
70000 -104.96237244898
80000 -104.698341836735
90000 -107.70349702381
100000 -106.065476190476
110000 -101.947066326531
120000 -98.3041028911565
130000 -100.771949404762
140000 -99.828656462585
150000 -98.5189732142857
160000 -98.5045705782313
170000 -98.8383822278911
180000 -97.7488839285714
190000 -96.3922193877551
200000 -97.1434948979592
210000 -95.218431122449
220000 -98.5738201530612
230000 -94.6344068877551
240000 -95.5488414115646
250000 -92.9106079931973
260000 -95.0923150510204
270000 -93.9041772959184
280000 -94.9834183673469
290000 -93.4180484693878
300000 -94.3550701530612
310000 -92.6584821428571
320000 -93.2860331632653
330000 -93.2275191326531
340000 -92.399075255102
350000 -93.8191964285714
360000 -93.6688456632653
370000 -92.7530293367347
380000 -91.4008290816327
390000 -91.4773596938776
400000 -94.4242665816327
410000 -92.0004783163265
420000 -92.1441857993197
430000 -92.0039859693878
440000 -92.921237244898
450000 -92.2059948979592
460000 -92.1183035714286
470000 -91.9229910714286
480000 -91.6575255102041
490000 -92.9757653061224
500000 -90.8995535714286
510000 -94.0428890306123
520000 -91.4713010204082
530000 -93.953125
540000 -93.0898703231292
550000 -92.406568877551
560000 -93.3692602040816
570000 -92.0746173469388
580000 -91.2605229591837
590000 -94.2442602040816
600000 -89.999503968254
610000 -93.7157206632653
620000 -91.9325573979592
630000 -93.7270408163265
640000 -91.0875318877551
650000 -93.4897959183673
660000 -92.5026041666667
670000 -91.6921237244898
680000 -93.4756058673469
690000 -95.0860969387755
700000 -92.8647959183673
710000 -91.7989477040816
720000 -89.9363839285714
730000 -90.4217509920635
740000 -93.9078443877551
750000 -93.9226721938775
760000 -92.5635452097506
770000 -93.4786352040816
780000 -91.7889030612245
790000 -93.2448979591837
800000 -91.4461096938776
};
%\addlegendentry{p=0.6}
\addplot [line width=1pt, color5]
table {%
0 -321.36755952381
10000 -245.924107142857
20000 -206.490327380952
30000 -164.046875
40000 -138.689583333333
50000 -125.315476190476
60000 -115.244642857143
70000 -108.606717687075
80000 -103.088222789116
90000 -103.307397959184
100000 -102.433886054422
110000 -101.713169642857
120000 -98.8686224489796
130000 -100.152210884354
140000 -97.0824298469388
150000 -99.4832589285714
160000 -98.9851721938776
170000 -97.4311755952381
180000 -96.9465880102041
190000 -96.6218112244898
200000 -96.9149128401361
210000 -96.1337691326531
220000 -95.9354272959184
230000 -98.2697704081633
240000 -96.8220663265306
250000 -96.4099170918367
260000 -96.4448341836735
270000 -94.5970982142857
280000 -96.5505420918367
290000 -95.4665178571429
300000 -94.7404336734694
310000 -94.7335778061224
320000 -95.1906887755102
330000 -94.8974808673469
340000 -95.7389987244898
350000 -93.7775829081633
360000 -96.3654336734694
370000 -97.0175382653061
380000 -96.2027529761905
390000 -94.163743622449
400000 -94.6198979591837
410000 -95.1898915816327
420000 -95.7777423469388
430000 -94.6066645408163
440000 -96.671875
450000 -94.8421556122449
460000 -96.9338329081633
470000 -96.7053571428572
480000 -94.648331207483
490000 -96.3313137755102
500000 -96.5360331632653
510000 -100.115699404762
520000 -96.9207589285714
530000 -95.5731823979592
540000 -94.836256377551
550000 -94.0690369897959
560000 -93.5816326530612
570000 -92.6358418367347
580000 -92.2288832199546
590000 -92.7554209183673
600000 -90.9476509353742
610000 -94.8552295918367
620000 -90.9207589285714
630000 -93.5714285714286
640000 -92.5101863662131
650000 -92.2048788265306
660000 -91.5051020408163
670000 -93.2587691326531
680000 -90.9536033163265
690000 -91.3059630102041
700000 -95.7989477040816
710000 -91.1677295918367
720000 -93.7898596938776
730000 -93.1198979591837
740000 -95.070631377551
750000 -94.4278982426304
760000 -94.4331951530612
770000 -93.3406143707483
780000 -94.4939413265306
790000 -94.1623263888889
800000 -94.5634566326531
};
%\addlegendentry{p=0.8}
\end{axis}

\end{tikzpicture}


==> HopperDroppedLinks.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}


\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color5}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\begin{axis}
% [
% axis background/.style={fill=color0},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
% minor xtick={},
% minor ytick={},
% tick align=outside,
% x grid style={white},
% xlabel={Steps},
% xmajorgrids,
% xmajorticks=false,
% xmin=-400000, xmax=8400000,
% xtick style={color=white!15!black},
% xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
% y grid style={white},
% ylabel={Reward},
% ymajorgrids,
% ymajorticks=false,
% ymin=-28.1093453331273, ymax=1696.66701501699,
% ytick style={color=white!15!black},
% ytick={-200,0,200,400,600,800,1000,1200,1400,1600,1800}
% ]
[
width=0.39\columnwidth,
height=0.22\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={steps},
%ylabel={return},
xmin=0, xmax=9000000,
ymin=0, %ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
%legend columns=2, 
legend style={%/tikz/column 2/.style={column sep=5pt,},
    nodes={scale=0.7, transform shape}, 
	draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\addplot [line width=1pt, color1]
table {%
0 55.3733122772329
50000 138.527215807721
100000 189.589723082952
150000 256.976685248064
200000 294.498058484609
250000 319.430862975146
300000 349.861456314452
350000 396.35173039158
400000 433.080492461443
450000 470.223728586111
500000 521.481721033917
550000 554.709169131293
600000 590.673439544547
650000 604.830269137297
700000 646.966861001597
750000 663.140141550251
800000 659.393247772448
850000 684.88902742124
900000 758.01841964161
950000 775.63892547585
1000000 836.715814484369
1050000 902.290131836501
1100000 932.615472499217
1150000 934.003384714889
1200000 942.052994849048
1250000 965.980467006789
1300000 976.372364009982
1350000 982.965521466234
1400000 992.498556360633
1450000 1001.6191476465
1500000 1007.55697390534
1550000 1016.42329291615
1600000 1056.81816445376
1650000 1029.41276921806
1700000 1024.28631501449
1750000 1021.01689139278
1800000 1037.94008281336
1850000 1047.73756244313
1900000 1076.41858201228
1950000 1081.79996482613
2000000 1098.43699824238
2050000 1064.36292047134
2100000 1098.04174181103
2150000 1110.71360788389
2200000 1102.50789632347
2250000 1099.83295782097
2300000 1108.55833283774
2350000 1106.53156156497
2400000 1139.53447522527
2450000 1118.89402109042
2500000 1160.90646159638
2550000 1111.20196359393
2600000 1134.75486294248
2650000 1147.63368026552
2700000 1182.36550661364
2750000 1192.02252834302
2800000 1201.70481137933
2850000 1196.53367014041
2900000 1233.04225298388
2950000 1220.51301045117
3000000 1249.1834632419
3050000 1202.61019887607
3100000 1210.44626492298
3150000 1208.42755826136
3200000 1235.13736086603
3250000 1247.25814606401
3300000 1227.9556853469
3350000 1222.78764999155
3400000 1220.09107537867
3450000 1235.84269938472
3500000 1224.60222620179
3550000 1234.54051621461
3600000 1282.26315952282
3650000 1249.64936099421
3700000 1259.97278047651
3750000 1288.86900082089
3800000 1234.25986276623
3850000 1329.42241325003
3900000 1341.36761031052
3950000 1300.9446467336
4000000 1290.89501062296
4050000 1277.8685669495
4100000 1318.43883555695
4150000 1377.0689669895
4200000 1380.24836579878
4250000 1329.53696981885
4300000 1296.23983729314
4350000 1334.79132614782
4400000 1405.18132185481
4450000 1374.78103733444
4500000 1397.05624311218
4550000 1421.23649104664
4600000 1413.75341050336
4650000 1416.26231155943
4700000 1393.28680319407
4750000 1379.91604604933
4800000 1327.88739765333
4850000 1395.33853312515
4900000 1377.76049507613
4950000 1359.77707529996
5000000 1380.36873935678
5050000 1456.71961523791
5100000 1393.52048213977
5150000 1439.50172754575
5200000 1405.35920113464
5250000 1389.12078750583
5300000 1407.30054511487
5350000 1436.20945486338
5400000 1482.21513310578
5450000 1526.72691163379
5500000 1474.94591949769
5550000 1480.79170794098
5600000 1520.90126847306
5650000 1471.32467632831
5700000 1522.6980399298
5750000 1540.03199684056
5800000 1472.98156455805
5850000 1565.77691108929
5900000 1550.36608475493
5950000 1417.51884359067
6000000 1486.03671804311
6050000 1504.56320027821
6100000 1534.26033557409
6150000 1474.57034478467
6200000 1477.89571689802
6250000 1489.29714707897
6300000 1536.25527200887
6350000 1431.45239930317
6400000 1502.03998975857
6450000 1484.49357001625
6500000 1452.18366214524
6550000 1541.47628753821
6600000 1513.24912830015
6650000 1559.33404140584
6700000 1538.29480644082
6750000 1582.04346230972
6800000 1489.83882744515
6850000 1546.51762195702
6900000 1503.61802819357
6950000 1562.92863293015
7000000 1552.13374394405
7050000 1519.9925911231
7100000 1568.48634208767
7150000 1549.24789798196
7200000 1513.20421383224
7250000 1530.60348118413
7300000 1572.00570664388
7350000 1581.66127035748
7400000 1612.84589435248
7450000 1557.90889341852
7500000 1572.9857459144
7550000 1557.13226883918
7600000 1618.26808954653
7650000 1574.74290114429
7700000 1523.0251022845
7750000 1534.14336521148
7800000 1505.10976232531
7850000 1494.45961284577
7900000 1546.10655315592
7950000 1537.98192142321
8000000 1503.21424201491
8050000 1514.24055054388
8100000 1491.56461407299
8150000 1583.69538978791
8200000 1511.17921005601
8250000 1574.27085177179
8300000 1594.8741657068
8350000 1577.79634210071
8400000 1521.43548453333
8450000 1512.0323845126
8500000 1503.63555384199
8550000 1516.26503116138
8600000 1599.31805292551
8650000 1532.65537761526
8700000 1625.02292768082
8750000 1575.65401065939
8800000 1590.73660191367
8850000 1564.97440881998
8900000 1519.08772295066
8950000 1551.14371112046
9000000 1600.88899635864
};
\addlegendentry{p=0.0}
\addplot [line width=1pt, color2]
table {%
0 52.1808808509282
50000 130.068555249634
100000 190.680948278989
150000 245.187074038501
200000 276.023688270132
250000 299.251152287859
300000 335.033518285441
350000 370.396273042634
400000 412.09096526822
450000 449.186191654888
500000 482.462557498448
550000 481.426896170845
600000 515.885893059135
650000 554.112951195232
700000 580.16294652414
750000 616.027310341521
800000 661.239273607269
850000 711.885271048707
900000 752.825451675038
950000 758.728439590321
1000000 821.425524898958
1050000 839.12184361917
1100000 901.849401589427
1150000 931.117413586148
1200000 970.169648541308
1250000 969.036898365543
1300000 971.823378110589
1350000 1007.09895516711
1400000 1014.91353309232
1450000 1010.55645266928
1500000 998.80814938589
1550000 1015.16401788717
1600000 1009.25509889574
1650000 1028.12942096188
1700000 1068.39622710835
1750000 1074.40014078728
1800000 1093.53846486615
1850000 1086.98935453855
1900000 1128.30137338825
1950000 1128.05221617796
2000000 1143.38621464423
2050000 1147.20061004631
2100000 1142.78010825213
2150000 1146.67792465059
2200000 1144.05576628922
2250000 1179.66402978261
2300000 1154.07492412245
2350000 1120.80123257055
2400000 1135.40479576381
2450000 1163.42507602186
2500000 1172.81002596109
2550000 1156.9844986303
2600000 1145.88338520683
2650000 1190.82361071926
2700000 1200.9231409738
2750000 1203.91450453283
2800000 1190.51754755443
2850000 1239.96722835775
2900000 1238.74942052239
2950000 1220.58681335051
3000000 1216.74840383557
3050000 1230.82796697525
3100000 1236.29882307249
3150000 1232.99605683631
3200000 1268.36973665145
3250000 1307.42956910436
3300000 1302.25130544958
3350000 1265.63815665488
3400000 1301.56895590734
3450000 1259.13570393925
3500000 1255.36277603211
3550000 1238.27127514786
3600000 1269.42868526527
3650000 1271.49691813422
3700000 1289.6845770354
3750000 1337.09215262303
3800000 1302.32218992797
3850000 1317.85469170966
3900000 1384.40507872801
3950000 1350.40353222081
4000000 1432.78194069919
4050000 1430.41862634502
4100000 1415.5854139779
4150000 1415.93619415555
4200000 1374.43115386477
4250000 1388.87020395404
4300000 1377.58745260118
4350000 1351.357020948
4400000 1369.12727563919
4450000 1356.20450360184
4500000 1381.7310649978
4550000 1388.65828567876
4600000 1421.81286936039
4650000 1427.29908609625
4700000 1403.94476868027
4750000 1425.05473493745
4800000 1430.42875706222
4850000 1411.00452692098
4900000 1421.36284805757
4950000 1393.31808484645
5000000 1386.9390659602
5050000 1345.26301357917
5100000 1341.04881394217
5150000 1396.96937946455
5200000 1396.68062663931
5250000 1362.40178088201
5300000 1376.90803934755
5350000 1339.71747226758
5400000 1378.65549308566
5450000 1397.63520097331
5500000 1436.18109811168
5550000 1433.23404062067
5600000 1453.72797165201
5650000 1434.22010563179
5700000 1468.70620439521
5750000 1442.52820588833
5800000 1426.56212758146
5850000 1439.4212669894
5900000 1482.0446630055
5950000 1477.65287921692
6000000 1491.49791807
6050000 1448.61521150708
6100000 1489.04834259948
6150000 1485.19122134999
6200000 1540.36418703088
6250000 1526.80587883231
6300000 1533.29469591438
6350000 1542.27062195708
6400000 1572.49771995814
6450000 1516.8359678881
6500000 1521.27106193289
6550000 1530.44401992605
6600000 1525.07448778484
6650000 1552.98341578566
6700000 1549.56060844393
6750000 1548.93462143803
6800000 1583.00328536508
6850000 1573.98878874688
6900000 1561.60704640945
6950000 1557.01963736436
7000000 1537.56242019218
7050000 1520.66494950271
7100000 1530.73151509435
7150000 1563.39399925257
7200000 1561.57899207787
7250000 1518.1419297678
7300000 1522.7332749585
7350000 1541.88395639804
7400000 1525.43242384299
7450000 1517.55194529632
7500000 1557.89829522174
7550000 1535.36477087365
7600000 1524.01951466203
7650000 1588.83970613706
7700000 1544.48223688535
7750000 1563.30018635305
7800000 1581.01928875109
7850000 1562.32107162655
7900000 1562.5522123767
7950000 1585.00224759032
8000000 1545.20855209016
8050000 1534.49817881945
8100000 1580.24239279699
8150000 1555.17331378144
8200000 1568.26152033648
8250000 1551.19739670097
8300000 1563.924855585
8350000 1551.48747486036
8400000 1552.11989648683
8450000 1581.37961848484
8500000 1582.64137268278
8550000 1645.00737407143
8600000 1588.99817390928
8650000 1643.14530369647
8700000 1623.48485873509
8750000 1613.38403854252
8800000 1570.87537178659
8850000 1560.70056484118
8900000 1566.8404390978
8950000 1574.03207394604
9000000 1572.86487603879
};
\addlegendentry{p=0.2}
\addplot [line width=1pt, color3]
table {%
0 50.2895801373326
50000 128.610044083696
100000 196.150942053177
150000 243.769577693312
200000 273.701137619574
250000 295.981014978721
300000 319.547527258956
350000 357.299392354735
400000 399.449934201972
450000 442.801611665085
500000 494.431218330129
550000 519.536838026047
600000 544.549847171348
650000 565.442937188238
700000 593.529501216294
750000 626.211220756858
800000 643.004715319266
850000 675.424929102964
900000 743.243486975521
950000 738.875303550006
1000000 805.845020556154
1050000 849.030310536735
1100000 854.604635253136
1150000 855.632831146901
1200000 863.598643710833
1250000 908.959161981408
1300000 932.191261975749
1350000 939.831690712357
1400000 974.406103072171
1450000 976.766820097714
1500000 975.187805046871
1550000 997.324181067846
1600000 1013.59244164481
1650000 1029.43303828781
1700000 1029.00452919293
1750000 1044.31794215413
1800000 1051.82650020186
1850000 1056.34514321346
1900000 1096.69639883993
1950000 1117.11703649216
2000000 1111.51677428384
2050000 1090.80951702836
2100000 1098.6152447102
2150000 1122.0402806712
2200000 1112.09295905921
2250000 1119.81651767635
2300000 1148.67313117414
2350000 1132.23067858481
2400000 1114.94669343814
2450000 1150.25839767435
2500000 1194.00947269805
2550000 1168.43459138676
2600000 1145.57389890155
2650000 1147.75265677529
2700000 1162.95631387358
2750000 1190.72394997936
2800000 1183.18199423096
2850000 1171.893427957
2900000 1183.15513805975
2950000 1180.83967519031
3000000 1186.88082051086
3050000 1195.51462400079
3100000 1188.66557475074
3150000 1209.63522654593
3200000 1220.47530727967
3250000 1196.5808815445
3300000 1225.66057075502
3350000 1232.17510267962
3400000 1244.36836122564
3450000 1233.27908589515
3500000 1174.71376899022
3550000 1207.56790841341
3600000 1211.44494222085
3650000 1261.11446974616
3700000 1287.03385429511
3750000 1318.14881830317
3800000 1275.23077303059
3850000 1305.42412888306
3900000 1315.74927641609
3950000 1315.76361417771
4000000 1264.93390096713
4050000 1290.39731593664
4100000 1281.12736322121
4150000 1279.45588598203
4200000 1292.08093418424
4250000 1294.02726782563
4300000 1278.74172330084
4350000 1321.92399086679
4400000 1331.03808226068
4450000 1325.27808427114
4500000 1335.70883254779
4550000 1336.07668629487
4600000 1317.49813386222
4650000 1337.12632158855
4700000 1333.19862154138
4750000 1322.99106990565
4800000 1346.44838384842
4850000 1377.89289801225
4900000 1369.16777177584
4950000 1374.08264850307
5000000 1371.54791319757
5050000 1418.08192753875
5100000 1377.17190813823
5150000 1390.86748880269
5200000 1378.77015032009
5250000 1373.04628924402
5300000 1361.43667828107
5350000 1402.42594523702
5400000 1416.23346956699
5450000 1444.28614872348
5500000 1447.80340273731
5550000 1435.73500059412
5600000 1444.50628098972
5650000 1455.32747100581
5700000 1508.81986890486
5750000 1533.77052832165
5800000 1490.5644869786
5850000 1485.81953786735
5900000 1444.55474147951
5950000 1453.74118176012
6000000 1475.85963283692
6050000 1468.58136729022
6100000 1463.10705302115
6150000 1471.67509082553
6200000 1482.75394191258
6250000 1443.74489761347
6300000 1451.44743836419
6350000 1436.01897016683
6400000 1458.58545921934
6450000 1438.81805974494
6500000 1475.46848525206
6550000 1526.50820744348
6600000 1492.81281599233
6650000 1459.61660392841
6700000 1442.73388476176
6750000 1469.18312957655
6800000 1437.23613414962
6850000 1475.2509690748
6900000 1464.70287017217
6950000 1523.88754792731
7000000 1521.6954771693
7050000 1517.73840507398
7100000 1545.92261156276
7150000 1602.16783032208
7200000 1571.42215239174
7250000 1534.96796335734
7300000 1507.79816202134
7350000 1510.08453093559
7400000 1479.83611421465
7450000 1504.57873762923
7500000 1492.63999810433
7550000 1497.04595018567
7600000 1464.17400134538
7650000 1514.89733330163
7700000 1504.88250065782
7750000 1516.20015341238
7800000 1536.88560968231
7850000 1539.7849606613
7900000 1532.81469455225
7950000 1549.41323098307
8000000 1517.71288163171
8050000 1565.75012441522
8100000 1548.7770619507
8150000 1554.6255070754
8200000 1574.72142829406
8250000 1518.04240907482
8300000 1502.77099943282
8350000 1502.89992867116
8400000 1534.19515948145
8450000 1531.80921826208
8500000 1571.42132256025
8550000 1591.3298364516
8600000 1562.19173912445
8650000 1495.40403367781
8700000 1551.10604477385
8750000 1534.39011077576
8800000 1543.450088849
8850000 1516.38958265208
8900000 1520.72130025774
8950000 1560.97356503932
9000000 1565.23175575253
};
\addlegendentry{p=0.4}
\addplot [line width=1pt, color4]
table {%
0 51.072792319192
50000 124.895871916682
100000 195.548793218887
150000 277.16427271654
200000 318.7088529126
250000 348.516346140681
300000 362.971157918031
350000 399.823693097202
400000 422.064641006104
450000 458.475621388253
500000 506.506151815383
550000 526.968838948165
600000 553.839341543751
650000 541.883292064814
700000 560.161665101473
750000 595.521943618766
800000 614.499064971271
850000 660.226981466808
900000 713.715458527699
950000 751.568152615934
1000000 799.392026564125
1050000 809.858457671233
1100000 852.065498029222
1150000 865.057938018943
1200000 899.349228251538
1250000 899.470839958561
1300000 894.814489202508
1350000 897.336147811427
1400000 919.507255542621
1450000 935.32370627006
1500000 925.9245202148
1550000 971.836619450523
1600000 986.775756182099
1650000 1006.02310861843
1700000 1003.29503121968
1750000 1018.39885509021
1800000 1033.17914582278
1850000 1067.67655069612
1900000 1065.97609602695
1950000 1068.03775115684
2000000 1077.72022789356
2050000 1093.37794019016
2100000 1089.33607540225
2150000 1098.35708330583
2200000 1073.71456840159
2250000 1082.80740425078
2300000 1100.49592823118
2350000 1123.10261088151
2400000 1129.62397854569
2450000 1134.28716304537
2500000 1169.14296258194
2550000 1139.60918122882
2600000 1138.75054920938
2650000 1138.27296775305
2700000 1149.67189076972
2750000 1122.10540278008
2800000 1152.39977129533
2850000 1170.9439337416
2900000 1174.35147967009
2950000 1160.78318650224
3000000 1158.00396752914
3050000 1194.00722083081
3100000 1162.09447290367
3150000 1172.52932264708
3200000 1193.00832747753
3250000 1195.51448763367
3300000 1192.72517535371
3350000 1238.46296137136
3400000 1206.49368952416
3450000 1233.87106948386
3500000 1247.20717626216
3550000 1245.72613384208
3600000 1278.94564615896
3650000 1348.09383637616
3700000 1280.53353410461
3750000 1332.98718903194
3800000 1305.64236175346
3850000 1335.70489513711
3900000 1316.83331457109
3950000 1274.64998085388
4000000 1270.92041738747
4050000 1282.78938963335
4100000 1302.56603566659
4150000 1307.70286393126
4200000 1282.97854149206
4250000 1299.54171799076
4300000 1278.20746369444
4350000 1302.54301337472
4400000 1311.96543765136
4450000 1293.82305337698
4500000 1319.19722412004
4550000 1337.97372591128
4600000 1334.44334909288
4650000 1356.3978997127
4700000 1348.01840820625
4750000 1300.12779948419
4800000 1309.83438608325
4850000 1337.95078254871
4900000 1336.24006570294
4950000 1337.3364044532
5000000 1348.47098696343
5050000 1381.77798008575
5100000 1355.45887292998
5150000 1361.23300896221
5200000 1327.24087831888
5250000 1354.73136595685
5300000 1329.85513557809
5350000 1324.38524691514
5400000 1347.46851694054
5450000 1380.76809391665
5500000 1372.62783601249
5550000 1382.86186751291
5600000 1390.55470391276
5650000 1357.09940878191
5700000 1325.29154593962
5750000 1379.51509178537
5800000 1380.90841317928
5850000 1407.89266856492
5900000 1382.95176204833
5950000 1409.93557148843
6000000 1426.71575892449
6050000 1445.96214521894
6100000 1465.11814447854
6150000 1453.6642675654
6200000 1450.78253719845
6250000 1427.48176905799
6300000 1422.41861405905
6350000 1429.73200446439
6400000 1484.50301666942
6450000 1518.37119441966
6500000 1466.82094146261
6550000 1485.1293788369
6600000 1512.64699227495
6650000 1488.96660444456
6700000 1488.20632310611
6750000 1458.07882449069
6800000 1424.44984277099
6850000 1470.80614918462
6900000 1428.68170465874
6950000 1440.68205307574
7000000 1419.5865383424
7050000 1422.36607641601
7100000 1425.47108055065
7150000 1446.9945148465
7200000 1468.38969259487
7250000 1416.09633414228
7300000 1433.14048768324
7350000 1436.71958514453
7400000 1436.28061391781
7450000 1405.05737469397
7500000 1466.39036757992
7550000 1467.04646405101
7600000 1439.87802047411
7650000 1448.05390456909
7700000 1404.19134120549
7750000 1438.07841192527
7800000 1452.61374070364
7850000 1361.99932351882
7900000 1443.71753326377
7950000 1448.96477409155
8000000 1445.96390394538
8050000 1437.79115820736
8100000 1418.69401728932
8150000 1435.5725158396
8200000 1436.1374733984
8250000 1478.02074350642
8300000 1489.18698061347
8350000 1419.13144733127
8400000 1501.14262130153
8450000 1456.53866956344
8500000 1461.11155381218
8550000 1438.72848182048
8600000 1446.86175811945
8650000 1473.44566455171
8700000 1509.67619896303
8750000 1500.67264337577
8800000 1485.97868419426
8850000 1484.30775877986
8900000 1494.45580343402
8950000 1533.37640967136
9000000 1574.720523324
};
\addlegendentry{p=0.6}
\addplot [line width=1pt, color5]
table {%
0 50.6961290616293
50000 124.193226208232
100000 183.326021981869
150000 242.655123258911
200000 274.020707555256
250000 294.54081803564
300000 318.131993478997
350000 346.772917014285
400000 379.936392057598
450000 410.020606800846
500000 428.938647327784
550000 467.045446618111
600000 479.860571082094
650000 516.59171132746
700000 550.933405803018
750000 580.575135788466
800000 617.283968934649
850000 655.574042812582
900000 686.725934831684
950000 719.210809384516
1000000 767.922017610812
1050000 805.974040058121
1100000 849.594020860585
1150000 836.657538411965
1200000 861.998294573241
1250000 878.462533831224
1300000 880.071416573486
1350000 859.820074374046
1400000 887.131452634024
1450000 877.52195478157
1500000 887.40619271057
1550000 881.847983090268
1600000 891.452478411267
1650000 909.318695187703
1700000 893.724336549084
1750000 895.43079744146
1800000 912.258708767049
1850000 927.013907379413
1900000 937.675800418605
1950000 936.317822435544
2000000 928.560004436685
2050000 951.708401201093
2100000 939.569195642844
2150000 949.762027082071
2200000 988.234684181628
2250000 973.575042467393
2300000 988.84198772149
2350000 1002.0424915797
2400000 1037.90882842258
2450000 1073.50803491137
2500000 1109.20249132218
2550000 1081.07685622268
2600000 1116.41567854636
2650000 1121.40135935639
2700000 1133.44828959616
2750000 1133.60892103297
2800000 1161.39955533708
2850000 1127.63851376647
2900000 1127.14993831624
2950000 1164.61393359908
3000000 1160.44370991134
3050000 1181.32906863294
3100000 1201.19650615664
3150000 1218.41888286589
3200000 1245.02607874201
3250000 1198.13867713349
3300000 1187.79195108733
3350000 1182.6743467607
3400000 1214.67544431555
3450000 1175.17390985229
3500000 1152.36946068225
3550000 1166.5513804545
3600000 1171.89335227375
3650000 1216.86374320821
3700000 1170.42322937758
3750000 1185.3461176131
3800000 1174.15217596474
3850000 1147.56601875194
3900000 1169.27222281835
3950000 1200.25634099778
4000000 1209.38068408348
4050000 1211.0144166956
4100000 1198.94492889748
4150000 1220.98554578855
4200000 1196.25082371785
4250000 1188.43845134247
4300000 1221.68257639107
4350000 1236.39047374124
4400000 1201.68877491871
4450000 1191.96325371603
4500000 1218.00599716926
4550000 1243.43043328269
4600000 1221.91383290601
4650000 1215.21286792841
4700000 1221.79625485318
4750000 1233.86168088658
4800000 1242.0869839964
4850000 1252.75176650544
4900000 1251.34210024365
4950000 1275.34948272519
5000000 1282.33294555397
5050000 1297.35799235296
5100000 1255.5485594487
5150000 1240.75076114504
5200000 1245.68643231528
5250000 1233.44368613247
5300000 1278.40826470532
5350000 1191.07202376947
5400000 1248.23069410594
5450000 1245.56733683951
5500000 1248.66950729583
5550000 1263.9404143972
5600000 1275.73184381083
5650000 1287.39591905022
5700000 1258.13407873077
5750000 1297.04203938758
5800000 1308.0769383622
5850000 1343.45803725652
5900000 1276.08677688701
5950000 1319.83452875023
6000000 1279.00261943047
6050000 1267.99631980463
6100000 1255.85687222449
6150000 1271.80305681241
6200000 1283.65719392767
6250000 1290.79640979963
6300000 1259.93510475819
6350000 1279.61176242925
6400000 1264.55090360305
6450000 1293.76875475748
6500000 1299.85601346429
6550000 1332.21326712332
6600000 1321.25080705744
6650000 1329.91248721354
6700000 1367.1286768428
6750000 1358.83528624507
6800000 1348.60911126233
6850000 1349.1727256738
6900000 1335.52597352923
6950000 1303.89107762248
7000000 1318.00851260523
7050000 1294.96232039158
7100000 1329.3874440003
7150000 1301.27110127337
7200000 1281.01370573319
7250000 1353.82662860666
7300000 1365.57656513735
7350000 1306.6971730016
7400000 1346.0086494625
7450000 1392.64987616476
7500000 1357.14607450869
7550000 1331.85696919563
7600000 1356.23140023103
7650000 1366.30528134785
7700000 1327.5722004066
7750000 1307.54538241253
7800000 1275.42135585984
7850000 1335.79407914809
7900000 1347.74887288188
7950000 1349.26971546959
8000000 1305.8390482489
8050000 1368.97419670362
8100000 1302.77631359688
8150000 1315.17827885312
8200000 1360.11935725468
8250000 1358.59321739605
8300000 1389.23531896638
8350000 1344.67673526836
8400000 1394.72238883175
8450000 1359.81496451672
8500000 1338.21908553492
8550000 1369.78443989042
8600000 1400.79284014056
8650000 1380.42092293356
8700000 1423.4056335044
8750000 1424.46544301875
8800000 1416.22085155247
8850000 1432.05518064143
8900000 1425.03267659439
8950000 1418.87995256098
9000000 1414.05274783093
};
\addlegendentry{p=0.8}
\end{axis}

\end{tikzpicture}


==> RandomExtremeAcrobot.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}
% [
% axis background/.style={fill=color0},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, fill=color0},
% minor xtick={},
% minor ytick={},
% tick align=outside,
% x grid style={white},
% xlabel={Steps},
% xmajorgrids,
% xmajorticks=false,
% xmin=-30000, xmax=630000,
% xtick style={color=white!15!black},
% xtick={-100000,0,100000,200000,300000,400000,500000,600000,700000},
% y grid style={white},
% ylabel={Reward},
% ymajorgrids,
% ymajorticks=false,
% ymin=-432.360175766194, ymax=-69.8573526041196,
% ytick style={color=white!15!black},
% ytick={-450,-400,-350,-300,-250,-200,-150,-100,-50}
% ]
[
width=0.77\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={steps},
%ylabel={return},
xmin=0, xmax=600000,
ymin=-400, %ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
%legend columns=2, 
legend style={%/tikz/column 2/.style={column sep=5pt,},
    nodes={scale=0.7, transform shape}, 
	draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\path [draw=blue, fill=blue, opacity=0.2, line width=1pt]
(axis cs:0,-301.942152619128)
--(axis cs:0,-362.046180714206)
--(axis cs:15000,-277.978601439534)
--(axis cs:30000,-231.181141581218)
--(axis cs:45000,-202.190183896583)
--(axis cs:60000,-171.698946308906)
--(axis cs:75000,-151.254328204054)
--(axis cs:90000,-138.4230107228)
--(axis cs:105000,-131.994259396138)
--(axis cs:120000,-125.211667634081)
--(axis cs:135000,-126.736513944786)
--(axis cs:150000,-119.014927862941)
--(axis cs:165000,-119.416380495307)
--(axis cs:180000,-117.190467998464)
--(axis cs:195000,-117.095523387754)
--(axis cs:210000,-116.631124760468)
--(axis cs:225000,-111.612556086326)
--(axis cs:240000,-113.857370670249)
--(axis cs:255000,-113.421550497512)
--(axis cs:270000,-110.459331790356)
--(axis cs:285000,-115.602720148796)
--(axis cs:300000,-110.810750621699)
--(axis cs:315000,-112.666272985442)
--(axis cs:330000,-107.225837151446)
--(axis cs:345000,-111.889762851093)
--(axis cs:360000,-110.930635005134)
--(axis cs:375000,-108.93262837077)
--(axis cs:390000,-110.522390820872)
--(axis cs:405000,-109.920700071987)
--(axis cs:420000,-111.789275561423)
--(axis cs:435000,-112.124124761903)
--(axis cs:450000,-104.572141236342)
--(axis cs:465000,-106.609228724591)
--(axis cs:480000,-105.328873375605)
--(axis cs:495000,-108.68954773367)
--(axis cs:510000,-111.752770179363)
--(axis cs:525000,-103.825022596337)
--(axis cs:540000,-108.573820304683)
--(axis cs:555000,-109.991380958511)
--(axis cs:570000,-105.243058483823)
--(axis cs:585000,-111.163831355497)
--(axis cs:600000,-109.785247356937)
--(axis cs:600000,-104.500752643063)
--(axis cs:600000,-104.500752643063)
--(axis cs:585000,-106.282930549265)
--(axis cs:570000,-100.458608182844)
--(axis cs:555000,-105.182619041489)
--(axis cs:540000,-102.634846361984)
--(axis cs:525000,-100.649882165568)
--(axis cs:510000,-105.860896487304)
--(axis cs:495000,-102.650785599663)
--(axis cs:480000,-101.324745672014)
--(axis cs:465000,-103.095104608742)
--(axis cs:450000,-100.201525430325)
--(axis cs:435000,-104.45020857143)
--(axis cs:420000,-107.272391105244)
--(axis cs:405000,-105.107252308965)
--(axis cs:390000,-105.512275845795)
--(axis cs:375000,-103.862704962563)
--(axis cs:360000,-107.060364994866)
--(axis cs:345000,-106.582237148907)
--(axis cs:330000,-104.732496181888)
--(axis cs:315000,-110.495060347891)
--(axis cs:300000,-107.560249378301)
--(axis cs:285000,-108.060613184537)
--(axis cs:270000,-106.365001542977)
--(axis cs:255000,-106.878116169155)
--(axis cs:240000,-108.362962663084)
--(axis cs:225000,-108.057110580341)
--(axis cs:210000,-111.322541906199)
--(axis cs:195000,-113.547143278912)
--(axis cs:180000,-110.943032001536)
--(axis cs:165000,-112.292286171359)
--(axis cs:150000,-113.574738803726)
--(axis cs:135000,-121.770486055214)
--(axis cs:120000,-118.000499032585)
--(axis cs:105000,-122.589740603862)
--(axis cs:90000,-132.3544892772)
--(axis cs:75000,-139.858505129279)
--(axis cs:60000,-148.843387024427)
--(axis cs:45000,-167.963982770084)
--(axis cs:30000,-198.558858418782)
--(axis cs:15000,-247.396398560466)
--(axis cs:0,-301.942152619128)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=1pt]
(axis cs:0,-233.125423966087)
--(axis cs:0,-267.982909367247)
--(axis cs:15000,-176.816284529311)
--(axis cs:30000,-131.711029534743)
--(axis cs:45000,-111.876949630238)
--(axis cs:60000,-117.669496712616)
--(axis cs:75000,-122.824982235114)
--(axis cs:90000,-112.811837645664)
--(axis cs:105000,-107.718577464083)
--(axis cs:120000,-110.06037930304)
--(axis cs:135000,-107.736540768983)
--(axis cs:150000,-106.750247745565)
--(axis cs:165000,-108.551249443484)
--(axis cs:180000,-107.078897044001)
--(axis cs:195000,-108.743985174032)
--(axis cs:210000,-103.222128246926)
--(axis cs:225000,-107.044804764897)
--(axis cs:240000,-105.071670023243)
--(axis cs:255000,-111.170501920589)
--(axis cs:270000,-104.797324453961)
--(axis cs:285000,-110.809722778148)
--(axis cs:300000,-108.054333708448)
--(axis cs:315000,-113.906343938871)
--(axis cs:330000,-108.427143703989)
--(axis cs:345000,-109.806158742557)
--(axis cs:360000,-107.870413005737)
--(axis cs:375000,-106.182105174509)
--(axis cs:390000,-102.908649537368)
--(axis cs:405000,-110.357323341619)
--(axis cs:420000,-101.175176533949)
--(axis cs:435000,-103.157269463547)
--(axis cs:450000,-107.030433128872)
--(axis cs:465000,-107.929593093808)
--(axis cs:480000,-107.319564708636)
--(axis cs:495000,-108.103057507731)
--(axis cs:510000,-108.006807057347)
--(axis cs:525000,-105.291517752373)
--(axis cs:540000,-105.711096530113)
--(axis cs:555000,-111.107742085056)
--(axis cs:570000,-104.307525637115)
--(axis cs:585000,-111.888265250534)
--(axis cs:600000,-109.136292155849)
--(axis cs:600000,-103.506041177485)
--(axis cs:600000,-103.506041177485)
--(axis cs:585000,-104.077782368513)
--(axis cs:570000,-100.314807696219)
--(axis cs:555000,-106.034591248278)
--(axis cs:540000,-102.351903469887)
--(axis cs:525000,-99.6828155809599)
--(axis cs:510000,-102.624859609319)
--(axis cs:495000,-101.934609158936)
--(axis cs:480000,-100.515435291364)
--(axis cs:465000,-104.699740239525)
--(axis cs:450000,-100.561233537794)
--(axis cs:435000,-99.7287305364527)
--(axis cs:420000,-95.7826806089079)
--(axis cs:405000,-101.442009991714)
--(axis cs:390000,-97.7323504626321)
--(axis cs:375000,-99.6434662540627)
--(axis cs:360000,-100.711682232358)
--(axis cs:345000,-103.30300792411)
--(axis cs:330000,-102.771903915059)
--(axis cs:315000,-102.516656061129)
--(axis cs:300000,-101.531761529647)
--(axis cs:285000,-104.733610555186)
--(axis cs:270000,-99.1126755460385)
--(axis cs:255000,-103.759164746078)
--(axis cs:240000,-99.4800442624713)
--(axis cs:225000,-101.367909520818)
--(axis cs:210000,-99.5298241340267)
--(axis cs:195000,-104.27858625454)
--(axis cs:180000,-105.167102955999)
--(axis cs:165000,-104.859417223183)
--(axis cs:150000,-99.4634665401492)
--(axis cs:135000,-102.047887802446)
--(axis cs:120000,-103.85162069696)
--(axis cs:105000,-101.513422535917)
--(axis cs:90000,-106.687829021003)
--(axis cs:75000,-111.95685109822)
--(axis cs:60000,-107.955836620717)
--(axis cs:45000,-107.000050369762)
--(axis cs:30000,-122.339470465257)
--(axis cs:15000,-157.739548804022)
--(axis cs:0,-233.125423966087)
--cycle;

\path [draw= green!50.196078431372548!black, fill= green!50.196078431372548!black, opacity=0.2, line width=1pt]
(axis cs:0,-362.240158619961)
--(axis cs:0,-415.882774713373)
--(axis cs:15000,-242.319446258612)
--(axis cs:30000,-187.48089172907)
--(axis cs:45000,-173.430819820299)
--(axis cs:60000,-168.097669390398)
--(axis cs:75000,-160.677117919419)
--(axis cs:90000,-152.008210745772)
--(axis cs:105000,-144.365527443252)
--(axis cs:120000,-135.667639713375)
--(axis cs:135000,-134.688968141745)
--(axis cs:150000,-127.723162698359)
--(axis cs:165000,-125.461316958022)
--(axis cs:180000,-125.334803517598)
--(axis cs:195000,-119.428272332246)
--(axis cs:210000,-120.553697645199)
--(axis cs:225000,-119.324331175715)
--(axis cs:240000,-115.480437825644)
--(axis cs:255000,-116.379500531723)
--(axis cs:270000,-115.378607372049)
--(axis cs:285000,-118.0146304958)
--(axis cs:300000,-116.534039985486)
--(axis cs:315000,-118.784032478247)
--(axis cs:330000,-113.596923164957)
--(axis cs:345000,-114.759236198182)
--(axis cs:360000,-113.490434788695)
--(axis cs:375000,-111.413158418378)
--(axis cs:390000,-114.163598838949)
--(axis cs:405000,-110.941491697684)
--(axis cs:420000,-107.643849967328)
--(axis cs:435000,-110.487492278605)
--(axis cs:450000,-107.691692406658)
--(axis cs:465000,-106.46067994542)
--(axis cs:480000,-106.218044212942)
--(axis cs:495000,-104.593554277031)
--(axis cs:510000,-108.883746594049)
--(axis cs:525000,-106.841442543842)
--(axis cs:540000,-106.023714719219)
--(axis cs:555000,-105.9173658572)
--(axis cs:570000,-105.181599245806)
--(axis cs:585000,-106.575519464999)
--(axis cs:600000,-105.200358724011)
--(axis cs:600000,-86.3347536569412)
--(axis cs:600000,-86.3347536569412)
--(axis cs:585000,-87.7383700588104)
--(axis cs:570000,-87.1885798018127)
--(axis cs:555000,-88.0633769999431)
--(axis cs:540000,-88.1448541696696)
--(axis cs:525000,-88.2066069799671)
--(axis cs:510000,-90.1198572154749)
--(axis cs:495000,-87.1841295324932)
--(axis cs:480000,-88.173989957332)
--(axis cs:465000,-88.5847943402944)
--(axis cs:450000,-89.25746568858)
--(axis cs:435000,-91.0378543880617)
--(axis cs:420000,-89.6606898128922)
--(axis cs:405000,-91.8052930642208)
--(axis cs:390000,-94.353586153836)
--(axis cs:375000,-92.4257299821108)
--(axis cs:360000,-94.1436204494005)
--(axis cs:345000,-94.6421432889971)
--(axis cs:330000,-94.0295794035857)
--(axis cs:315000,-97.0560495730347)
--(axis cs:300000,-96.0106300999845)
--(axis cs:285000,-97.0463561708668)
--(axis cs:270000,-95.0571202469985)
--(axis cs:255000,-96.0781019324798)
--(axis cs:240000,-95.6785926505464)
--(axis cs:225000,-98.2575666020624)
--(axis cs:210000,-98.6840928309918)
--(axis cs:195000,-98.0442845908306)
--(axis cs:180000,-102.297786079471)
--(axis cs:165000,-102.351389655364)
--(axis cs:150000,-104.354732539736)
--(axis cs:135000,-108.755520978024)
--(axis cs:120000,-110.35424542815)
--(axis cs:105000,-116.68547456807)
--(axis cs:90000,-121.248792730751)
--(axis cs:75000,-126.564709186808)
--(axis cs:60000,-131.208195384827)
--(axis cs:45000,-137.177791168712)
--(axis cs:30000,-150.276187751449)
--(axis cs:15000,-191.071247074721)
--(axis cs:0,-362.240158619961)
--cycle;

\addplot [thick, green!50.196078431372548!black]
table {%
0 -389.061466666667
15000 -216.695346666667
30000 -168.87853974026
45000 -155.304305494505
60000 -149.652932387612
75000 -143.620913553114
90000 -136.628501738262
105000 -130.525501005661
120000 -123.010942570763
135000 -121.722244559885
150000 -116.038947619048
165000 -113.906353306693
180000 -113.816294798535
195000 -108.736278461538
210000 -109.618895238095
225000 -108.790948888889
240000 -105.579515238095
255000 -106.228801232101
270000 -105.217863809524
285000 -107.530493333333
300000 -106.272335042735
315000 -107.920041025641
330000 -103.813251284271
345000 -104.70068974359
360000 -103.817027619048
375000 -101.919444200244
390000 -104.258592496393
405000 -101.373392380952
420000 -98.6522698901099
435000 -100.762673333333
450000 -98.474579047619
465000 -97.5227371428571
480000 -97.1960170851371
495000 -95.8888419047619
510000 -99.5018019047619
525000 -97.5240247619048
540000 -97.0842844444444
555000 -96.9903714285714
570000 -96.1850895238095
585000 -97.1569447619047
600000 -95.7675561904762
};
\addlegendentry{Specialised Agents}
\addplot [thick, red]
table {%
0 -250.554166666667
15000 -167.277916666667
30000 -127.02525
45000 -109.4385
60000 -112.812666666667
75000 -117.390916666667
90000 -109.749833333333
105000 -104.616
120000 -106.956
135000 -104.892214285714
150000 -103.106857142857
165000 -106.705333333333
180000 -106.123
195000 -106.511285714286
210000 -101.375976190476
225000 -104.206357142857
240000 -102.275857142857
255000 -107.464833333333
270000 -101.955
285000 -107.771666666667
300000 -104.793047619048
315000 -108.2115
330000 -105.599523809524
345000 -106.554583333333
360000 -104.291047619048
375000 -102.912785714286
390000 -100.3205
405000 -105.899666666667
420000 -98.4789285714286
435000 -101.443
450000 -103.795833333333
465000 -106.314666666667
480000 -103.9175
495000 -105.018833333333
510000 -105.315833333333
525000 -102.487166666667
540000 -104.0315
555000 -108.571166666667
570000 -102.311166666667
585000 -107.983023809524
600000 -106.321166666667
};
\addlegendentry{Centralised A2C}
\addplot [thick, blue]
table {%
0 -331.994166666667
15000 -262.6875
30000 -214.87
45000 -185.077083333333
60000 -160.271166666667
75000 -145.556416666667
90000 -135.38875
105000 -127.292
120000 -121.606083333333
135000 -124.2535
150000 -116.294833333333
165000 -115.854333333333
180000 -114.06675
195000 -115.321333333333
210000 -113.976833333333
225000 -109.834833333333
240000 -111.110166666667
255000 -110.149833333333
270000 -108.412166666667
285000 -111.831666666667
300000 -109.1855
315000 -111.580666666667
330000 -105.979166666667
345000 -109.236
360000 -108.9955
375000 -106.397666666667
390000 -108.017333333333
405000 -107.513976190476
420000 -109.530833333333
435000 -108.287166666667
450000 -102.386833333333
465000 -104.852166666667
480000 -103.32680952381
495000 -105.670166666667
510000 -108.806833333333
525000 -102.237452380952
540000 -105.604333333333
555000 -107.587
570000 -102.850833333333
585000 -108.723380952381
600000 -107.143
};
\addlegendentry{Diff-A2C}

\end{axis}

\end{tikzpicture}


==> RandomMassMuJoCoHopper.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}
% [
% axis background/.style={fill=color0},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
% minor xtick={},
% minor ytick={},
% tick align=outside,
% x grid style={white},
% xlabel={Steps},
% xmajorgrids,
% xmajorticks=false,
% xmin=-499500, xmax=10489500,
% xtick style={color=white!15!black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
% y grid style={white},
% ylabel={Reward},
% ymajorgrids,
% ymajorticks=false,
% ymin=-40.7998357252048, ymax=1234.77571737297,
% ytick style={color=white!15!black},
% ytick={-200,0,200,400,600,800,1000,1200,1400}
% ]
[
width=0.39\columnwidth,
height=0.25\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={steps},
%ylabel={return},
xmin=0, xmax=9000000,
ymin=0, ymax=1200,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
%legend columns=2, 
legend style={%/tikz/column 2/.style={column sep=5pt,},
    nodes={scale=0.7, transform shape}, 
	draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\path [draw=blue, fill=blue, opacity=0.2, line width=1pt]
(axis cs:0,21.1489057492666)
--(axis cs:0,17.1808712338032)
--(axis cs:15000,29.8845206485765)
--(axis cs:30000,39.4718479285252)
--(axis cs:45000,48.6435690339733)
--(axis cs:60000,52.8134168520595)
--(axis cs:75000,59.1674478010873)
--(axis cs:90000,65.6887614428131)
--(axis cs:105000,76.3182023225066)
--(axis cs:120000,83.3955622666166)
--(axis cs:135000,96.5086188699644)
--(axis cs:150000,101.708335472397)
--(axis cs:165000,115.003948252086)
--(axis cs:180000,115.929654941821)
--(axis cs:195000,132.213951848082)
--(axis cs:210000,144.988068514866)
--(axis cs:225000,159.816138374011)
--(axis cs:240000,171.244651345252)
--(axis cs:255000,181.071159022309)
--(axis cs:270000,190.009468637053)
--(axis cs:285000,197.357416896551)
--(axis cs:300000,214.206607178547)
--(axis cs:315000,206.55789969729)
--(axis cs:330000,238.590330386027)
--(axis cs:345000,246.345642183185)
--(axis cs:360000,234.742931897519)
--(axis cs:375000,229.420276897389)
--(axis cs:435000,259.856104382623)
--(axis cs:450000,266.719539343504)
--(axis cs:465000,262.406651868953)
--(axis cs:495000,268.416146011912)
--(axis cs:510000,272.580127859437)
--(axis cs:540000,287.76276788573)
--(axis cs:585000,288.822393784674)
--(axis cs:600000,283.54456677098)
--(axis cs:615000,279.045086745217)
--(axis cs:645000,283.938278248948)
--(axis cs:660000,288.733965455024)
--(axis cs:690000,293.26547281562)
--(axis cs:705000,325.207488073308)
--(axis cs:735000,354.15766579105)
--(axis cs:750000,353.213260616113)
--(axis cs:795000,379.331651152762)
--(axis cs:825000,395.350167531474)
--(axis cs:840000,394.7561000725)
--(axis cs:870000,405.999967103094)
--(axis cs:885000,404.523321407807)
--(axis cs:915000,442.68850340742)
--(axis cs:930000,449.154393941371)
--(axis cs:960000,443.205839623606)
--(axis cs:975000,436.268145625493)
--(axis cs:1005000,405.28007426835)
--(axis cs:1020000,415.2128661185)
--(axis cs:1065000,422.058196717011)
--(axis cs:1110000,453.988004360682)
--(axis cs:1140000,460.682492975413)
--(axis cs:1185000,484.119883266747)
--(axis cs:1215000,477.662953558411)
--(axis cs:1230000,472.637903792874)
--(axis cs:1260000,515.866995908008)
--(axis cs:1305000,498.105627591326)
--(axis cs:1380000,523.865148713571)
--(axis cs:1485000,530.229614556215)
--(axis cs:1530000,543.453851574409)
--(axis cs:1575000,551.05784311911)
--(axis cs:1650000,549.598331293209)
--(axis cs:1785000,567.757227268194)
--(axis cs:1935000,590.105385801315)
--(axis cs:1950000,562.771871440532)
--(axis cs:2100000,613.563298185522)
--(axis cs:2160000,612.667871406475)
--(axis cs:2205000,624.642532412465)
--(axis cs:2250000,624.619791447125)
--(axis cs:2310000,624.932850071259)
--(axis cs:2355000,626.931930303352)
--(axis cs:2400000,621.035972255498)
--(axis cs:2430000,643.263821502276)
--(axis cs:2475000,629.422138451476)
--(axis cs:2580000,664.58865108483)
--(axis cs:2700000,671.968215733596)
--(axis cs:2775000,678.791284690946)
--(axis cs:2850000,670.835203014657)
--(axis cs:2910000,678.864721924391)
--(axis cs:3525000,720.710610474612)
--(axis cs:3585000,714.980200426615)
--(axis cs:3660000,719.712936857854)
--(axis cs:3735000,708.54048108705)
--(axis cs:4110000,704.111779986484)
--(axis cs:4185000,733.084344340919)
--(axis cs:4410000,748.154073076822)
--(axis cs:4455000,739.67673761084)
--(axis cs:4485000,748.11693498807)
--(axis cs:4530000,767.429568057468)
--(axis cs:4560000,756.351424609474)
--(axis cs:4605000,757.918700763437)
--(axis cs:4680000,744.041073006314)
--(axis cs:4785000,774.773679550894)
--(axis cs:4830000,748.305543197824)
--(axis cs:4935000,787.785318951218)
--(axis cs:4980000,774.4609316752)
--(axis cs:5010000,776.491658395289)
--(axis cs:5055000,769.725518504825)
--(axis cs:5085000,788.941715282745)
--(axis cs:5130000,799.390999180735)
--(axis cs:5160000,777.738423097731)
--(axis cs:5205000,789.293596317451)
--(axis cs:5235000,794.357388345825)
--(axis cs:5310000,770.525975773385)
--(axis cs:5355000,774.813720494853)
--(axis cs:5430000,772.162429672257)
--(axis cs:5460000,793.89694860122)
--(axis cs:5505000,796.440820814927)
--(axis cs:5535000,782.029741094086)
--(axis cs:5580000,810.090760062818)
--(axis cs:5685000,757.70593219365)
--(axis cs:5730000,765.937118888289)
--(axis cs:5760000,727.04648261557)
--(axis cs:5775000,716.805356374789)
--(axis cs:5805000,733.611812052367)
--(axis cs:5835000,761.068276306487)
--(axis cs:5850000,760.621727948293)
--(axis cs:5925000,814.171579968957)
--(axis cs:6000000,789.53420783183)
--(axis cs:6075000,781.189916158659)
--(axis cs:6135000,782.151016828996)
--(axis cs:6180000,789.290719080387)
--(axis cs:6210000,773.988638927542)
--(axis cs:6255000,766.085104761655)
--(axis cs:6285000,795.442464769329)
--(axis cs:6300000,775.171723885228)
--(axis cs:6330000,782.923415615994)
--(axis cs:6375000,795.73693390356)
--(axis cs:6405000,779.020756315322)
--(axis cs:6450000,792.55537621681)
--(axis cs:6480000,808.935860632945)
--(axis cs:6525000,786.814638578312)
--(axis cs:6555000,786.743264980014)
--(axis cs:6600000,789.725410128568)
--(axis cs:6630000,798.86713366632)
--(axis cs:6675000,807.186908083256)
--(axis cs:6750000,793.805101737276)
--(axis cs:6855000,765.140852848739)
--(axis cs:6900000,781.60114786899)
--(axis cs:6930000,787.571891392261)
--(axis cs:6975000,775.893640237716)
--(axis cs:7080000,782.108110518191)
--(axis cs:7125000,807.642034717002)
--(axis cs:7155000,779.979603081983)
--(axis cs:7200000,783.556881098555)
--(axis cs:7230000,804.025150725701)
--(axis cs:7275000,798.028692490777)
--(axis cs:7305000,791.998203603508)
--(axis cs:7350000,784.236280814507)
--(axis cs:7425000,763.518671083606)
--(axis cs:7455000,797.185702364561)
--(axis cs:7500000,766.248011045353)
--(axis cs:7605000,804.34444987483)
--(axis cs:7680000,819.531265256769)
--(axis cs:7725000,807.746773968718)
--(axis cs:7755000,787.523833496999)
--(axis cs:7800000,803.935367765514)
--(axis cs:7830000,804.117117922522)
--(axis cs:7875000,799.305361304978)
--(axis cs:7980000,816.25747604634)
--(axis cs:8025000,811.250160618603)
--(axis cs:8055000,796.677163269873)
--(axis cs:8100000,823.139086585076)
--(axis cs:8130000,804.711717997482)
--(axis cs:8175000,802.402423647483)
--(axis cs:8205000,806.950141955367)
--(axis cs:8250000,808.467883871731)
--(axis cs:8325000,817.60899663901)
--(axis cs:8400000,816.462940776861)
--(axis cs:8475000,800.401594447265)
--(axis cs:8550000,810.33326888405)
--(axis cs:8625000,823.933833556387)
--(axis cs:8700000,822.981449654378)
--(axis cs:8775000,837.637138969165)
--(axis cs:8850000,830.603884621901)
--(axis cs:8925000,829.791711372289)
--(axis cs:9000000,836.388697251404)
--(axis cs:9075000,820.717418221856)
--(axis cs:9150000,824.979891245444)
--(axis cs:9225000,853.629126828234)
--(axis cs:9300000,876.638925961863)
--(axis cs:9375000,830.943012344821)
--(axis cs:9450000,845.768619494706)
--(axis cs:9525000,841.701592461415)
--(axis cs:9600000,849.405554362596)
--(axis cs:9645000,863.906516397566)
--(axis cs:9675000,864.277073918028)
--(axis cs:9675000,949.100476351972)
--(axis cs:9675000,949.100476351972)
--(axis cs:9645000,948.017411062434)
--(axis cs:9600000,956.378618667404)
--(axis cs:9525000,941.375713588585)
--(axis cs:9450000,934.148513610294)
--(axis cs:9375000,922.355701765179)
--(axis cs:9300000,942.482283753137)
--(axis cs:9225000,932.703551346766)
--(axis cs:9150000,920.254077754556)
--(axis cs:9075000,927.865478158144)
--(axis cs:9000000,922.527226968596)
--(axis cs:8925000,920.816323782711)
--(axis cs:8850000,934.642177528099)
--(axis cs:8775000,924.450677147502)
--(axis cs:8700000,924.130355715621)
--(axis cs:8625000,924.650156488613)
--(axis cs:8550000,919.33279026095)
--(axis cs:8475000,904.281222597735)
--(axis cs:8400000,925.158839033139)
--(axis cs:8325000,940.50005316599)
--(axis cs:8250000,916.765908474935)
--(axis cs:8205000,909.926330384633)
--(axis cs:8175000,904.115919657517)
--(axis cs:8130000,910.916019522519)
--(axis cs:8100000,916.644628689924)
--(axis cs:8055000,907.23950160846)
--(axis cs:8025000,907.160149536397)
--(axis cs:7980000,909.18658151866)
--(axis cs:7875000,916.867249850022)
--(axis cs:7830000,892.771718097478)
--(axis cs:7800000,894.979486354486)
--(axis cs:7755000,881.085581988001)
--(axis cs:7725000,901.973553976282)
--(axis cs:7680000,921.908870538231)
--(axis cs:7605000,905.38301708017)
--(axis cs:7500000,868.988478949647)
--(axis cs:7455000,904.178078760439)
--(axis cs:7425000,869.565477329728)
--(axis cs:7350000,892.742254080493)
--(axis cs:7305000,901.511446681492)
--(axis cs:7275000,898.190188014223)
--(axis cs:7230000,916.078927004299)
--(axis cs:7200000,889.883048746445)
--(axis cs:7155000,896.390784138017)
--(axis cs:7125000,911.794329732998)
--(axis cs:7080000,893.483803356809)
--(axis cs:6975000,898.544149512284)
--(axis cs:6930000,897.239841334406)
--(axis cs:6900000,887.78922209101)
--(axis cs:6855000,874.684887906261)
--(axis cs:6750000,914.759722074391)
--(axis cs:6675000,916.806794636744)
--(axis cs:6630000,918.32228448368)
--(axis cs:6600000,901.353143171432)
--(axis cs:6555000,897.660790633319)
--(axis cs:6525000,902.381306716688)
--(axis cs:6480000,923.127881272055)
--(axis cs:6450000,906.17266049319)
--(axis cs:6405000,892.576302099678)
--(axis cs:6375000,913.169605363106)
--(axis cs:6330000,911.450035614006)
--(axis cs:6300000,882.700136744772)
--(axis cs:6285000,913.080760370671)
--(axis cs:6255000,876.474609903345)
--(axis cs:6210000,895.964363602458)
--(axis cs:6180000,900.479018299613)
--(axis cs:6135000,899.11014656767)
--(axis cs:6075000,894.442843371341)
--(axis cs:6000000,914.72592682817)
--(axis cs:5925000,918.086355509376)
--(axis cs:5850000,875.085727770041)
--(axis cs:5835000,863.172796763513)
--(axis cs:5805000,862.967714937633)
--(axis cs:5775000,841.876628460211)
--(axis cs:5760000,854.341374657763)
--(axis cs:5730000,884.862631811711)
--(axis cs:5685000,884.139807848017)
--(axis cs:5580000,930.992940102182)
--(axis cs:5535000,891.378093192581)
--(axis cs:5505000,909.581886225074)
--(axis cs:5460000,899.28381554878)
--(axis cs:5430000,881.745574281077)
--(axis cs:5355000,885.638495795148)
--(axis cs:5310000,872.045484789948)
--(axis cs:5235000,906.399768459175)
--(axis cs:5205000,909.738666072549)
--(axis cs:5160000,894.664811837269)
--(axis cs:5130000,904.888073074265)
--(axis cs:5085000,901.044127657255)
--(axis cs:5055000,890.446233345175)
--(axis cs:5010000,883.316801503044)
--(axis cs:4980000,890.9431458698)
--(axis cs:4935000,891.836093333782)
--(axis cs:4830000,844.820997297176)
--(axis cs:4785000,865.690469394106)
--(axis cs:4680000,856.761300423686)
--(axis cs:4605000,867.694760351563)
--(axis cs:4560000,872.520663920526)
--(axis cs:4530000,878.648223297533)
--(axis cs:4485000,873.32519077693)
--(axis cs:4455000,856.62011836916)
--(axis cs:4410000,852.161458973178)
--(axis cs:4185000,845.806011809081)
--(axis cs:4110000,831.478113388516)
--(axis cs:3735000,850.73110621795)
--(axis cs:3660000,860.599237192146)
--(axis cs:3585000,855.849931661718)
--(axis cs:3525000,866.948252465387)
--(axis cs:2910000,828.175973205609)
--(axis cs:2850000,837.78005404701)
--(axis cs:2775000,831.070267082388)
--(axis cs:2700000,831.569752968071)
--(axis cs:2580000,824.80628016017)
--(axis cs:2475000,776.645635861857)
--(axis cs:2430000,804.696938349391)
--(axis cs:2400000,765.449957266168)
--(axis cs:2355000,771.415844573315)
--(axis cs:2310000,776.045410460407)
--(axis cs:2250000,791.522908096208)
--(axis cs:2205000,779.448020945869)
--(axis cs:2160000,762.225830856859)
--(axis cs:2100000,757.477345772811)
--(axis cs:1950000,709.486749871134)
--(axis cs:1935000,755.366880905352)
--(axis cs:1785000,725.906410565973)
--(axis cs:1650000,720.815594965957)
--(axis cs:1575000,731.800844889223)
--(axis cs:1530000,717.362792911424)
--(axis cs:1485000,701.830524705452)
--(axis cs:1380000,709.867286789763)
--(axis cs:1305000,683.628400092841)
--(axis cs:1260000,704.336628730325)
--(axis cs:1230000,652.736432801793)
--(axis cs:1215000,666.756957057422)
--(axis cs:1185000,667.621994175753)
--(axis cs:1140000,638.239538779421)
--(axis cs:1110000,634.660829315652)
--(axis cs:1065000,555.916446545323)
--(axis cs:1020000,601.048618628167)
--(axis cs:1005000,584.802075553317)
--(axis cs:975000,592.461881479507)
--(axis cs:960000,631.343705884227)
--(axis cs:930000,647.972195835629)
--(axis cs:915000,634.47805076258)
--(axis cs:885000,581.070553337693)
--(axis cs:870000,557.865052249073)
--(axis cs:840000,553.044100743667)
--(axis cs:825000,533.142349073026)
--(axis cs:795000,564.632462296072)
--(axis cs:750000,491.488275065221)
--(axis cs:735000,524.583408165783)
--(axis cs:705000,453.109682172192)
--(axis cs:690000,440.09344065538)
--(axis cs:660000,439.695275987976)
--(axis cs:645000,444.680063433635)
--(axis cs:615000,434.580563589839)
--(axis cs:600000,449.515745761853)
--(axis cs:585000,470.383821905326)
--(axis cs:540000,451.198438579604)
--(axis cs:510000,446.937130549912)
--(axis cs:495000,455.89552082746)
--(axis cs:465000,433.674605462547)
--(axis cs:450000,445.542667396957)
--(axis cs:435000,422.77392347521)
--(axis cs:375000,320.965147462329)
--(axis cs:360000,338.141044048077)
--(axis cs:345000,413.916949857135)
--(axis cs:330000,378.802416377281)
--(axis cs:315000,295.01599313121)
--(axis cs:300000,368.920156271416)
--(axis cs:285000,280.010901643405)
--(axis cs:270000,258.543257202064)
--(axis cs:255000,266.209193428703)
--(axis cs:240000,235.434079988378)
--(axis cs:225000,233.454871738779)
--(axis cs:210000,207.369966526356)
--(axis cs:195000,188.017809533783)
--(axis cs:180000,175.305402546426)
--(axis cs:165000,174.460635882439)
--(axis cs:150000,163.145022641949)
--(axis cs:135000,155.704309557301)
--(axis cs:120000,138.224962450553)
--(axis cs:105000,125.791151602279)
--(axis cs:90000,106.934365742059)
--(axis cs:75000,100.754181565806)
--(axis cs:60000,81.3114712142)
--(axis cs:45000,68.8378256673095)
--(axis cs:30000,48.3699139541201)
--(axis cs:15000,34.2350139242752)
--(axis cs:0,21.1489057492666)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=1pt]
(axis cs:0,53.6313332725778)
--(axis cs:0,39.8930113489322)
--(axis cs:30000,443.05220864139)
--(axis cs:45000,372.632039887171)
--(axis cs:75000,414.537912153427)
--(axis cs:105000,393.178004778965)
--(axis cs:120000,339.488826021022)
--(axis cs:135000,345.755022488552)
--(axis cs:150000,353.902927433179)
--(axis cs:165000,326.641979278826)
--(axis cs:180000,335.568250313712)
--(axis cs:195000,312.371200252665)
--(axis cs:210000,309.605476899223)
--(axis cs:225000,322.817417114025)
--(axis cs:240000,324.763771838706)
--(axis cs:255000,335.405057102695)
--(axis cs:270000,341.384228547622)
--(axis cs:285000,343.199602058137)
--(axis cs:300000,355.191294154982)
--(axis cs:315000,359.513246351931)
--(axis cs:330000,358.110123589021)
--(axis cs:345000,367.437483321852)
--(axis cs:360000,384.515089290385)
--(axis cs:375000,342.823400448123)
--(axis cs:390000,340.407373192876)
--(axis cs:405000,350.438259347865)
--(axis cs:420000,367.915825552766)
--(axis cs:435000,384.826472433526)
--(axis cs:450000,388.738644198454)
--(axis cs:465000,393.440206195482)
--(axis cs:480000,407.334851595768)
--(axis cs:495000,435.928701373226)
--(axis cs:510000,404.447941892879)
--(axis cs:525000,412.513981478322)
--(axis cs:540000,404.057878256437)
--(axis cs:555000,399.976637930006)
--(axis cs:570000,432.318703345901)
--(axis cs:585000,460.481810510398)
--(axis cs:600000,445.718846288642)
--(axis cs:615000,441.691516556199)
--(axis cs:630000,461.971729433671)
--(axis cs:645000,463.618420444161)
--(axis cs:660000,459.655900461027)
--(axis cs:675000,472.232519681169)
--(axis cs:690000,430.209370870297)
--(axis cs:705000,456.206706987194)
--(axis cs:720000,434.441279007723)
--(axis cs:735000,439.028967823282)
--(axis cs:750000,407.172544361795)
--(axis cs:765000,452.201313699448)
--(axis cs:780000,453.309591442816)
--(axis cs:795000,472.486588103142)
--(axis cs:810000,484.073927741268)
--(axis cs:825000,449.532625966355)
--(axis cs:840000,438.176152981784)
--(axis cs:855000,416.894771627299)
--(axis cs:870000,440.687361000849)
--(axis cs:885000,436.823867084508)
--(axis cs:900000,466.233321435947)
--(axis cs:915000,456.99931118277)
--(axis cs:930000,447.625664582519)
--(axis cs:945000,462.20071011817)
--(axis cs:960000,468.507446764868)
--(axis cs:975000,455.310326952614)
--(axis cs:990000,487.281960764275)
--(axis cs:1005000,462.152079036881)
--(axis cs:1020000,435.94243127182)
--(axis cs:1035000,454.398052459566)
--(axis cs:1050000,500.483034555576)
--(axis cs:1065000,446.670234288519)
--(axis cs:1080000,470.818289790028)
--(axis cs:1095000,460.121395771569)
--(axis cs:1110000,481.309968983217)
--(axis cs:1125000,513.66841197688)
--(axis cs:1140000,496.685781371569)
--(axis cs:1155000,492.241995275539)
--(axis cs:1170000,473.413388832855)
--(axis cs:1185000,471.049634519838)
--(axis cs:1200000,492.565975892708)
--(axis cs:1215000,478.622835378622)
--(axis cs:1230000,493.599191724012)
--(axis cs:1245000,497.259727562215)
--(axis cs:1260000,480.725405844989)
--(axis cs:1275000,476.68912969653)
--(axis cs:1290000,492.288619975742)
--(axis cs:1305000,513.626117523094)
--(axis cs:1320000,488.078462728684)
--(axis cs:1335000,475.936597216744)
--(axis cs:1350000,479.958300394213)
--(axis cs:1365000,488.78543222514)
--(axis cs:1380000,467.100126770898)
--(axis cs:1395000,475.950465422084)
--(axis cs:1410000,510.630262796955)
--(axis cs:1425000,496.569324288632)
--(axis cs:1440000,495.625384801994)
--(axis cs:1455000,522.095114915276)
--(axis cs:1470000,510.306209224463)
--(axis cs:1485000,499.893824565541)
--(axis cs:1500000,521.056431906708)
--(axis cs:1515000,483.474805790957)
--(axis cs:1530000,520.651846828525)
--(axis cs:1545000,494.045048735724)
--(axis cs:1560000,515.004281758615)
--(axis cs:1575000,498.676215562693)
--(axis cs:1590000,540.137960636994)
--(axis cs:1605000,469.037757436568)
--(axis cs:1620000,523.289188842392)
--(axis cs:1635000,513.997956255393)
--(axis cs:1650000,537.408256362242)
--(axis cs:1665000,486.836475272445)
--(axis cs:1680000,513.491432178054)
--(axis cs:1695000,478.235861595555)
--(axis cs:1710000,524.20110034556)
--(axis cs:1725000,525.247940883472)
--(axis cs:1740000,519.493519919113)
--(axis cs:1755000,523.516313967395)
--(axis cs:1770000,516.076894933168)
--(axis cs:1785000,483.118236800234)
--(axis cs:1800000,435.867424797145)
--(axis cs:1815000,491.358059592619)
--(axis cs:1830000,491.624267199485)
--(axis cs:1845000,478.50903028345)
--(axis cs:1860000,486.091707040741)
--(axis cs:1875000,500.587758099274)
--(axis cs:1890000,501.120741578753)
--(axis cs:1905000,526.646339069396)
--(axis cs:1920000,503.614299899251)
--(axis cs:1935000,513.617500715219)
--(axis cs:1950000,540.666204761953)
--(axis cs:1965000,525.568656277163)
--(axis cs:1980000,487.25854140725)
--(axis cs:1995000,478.874574554515)
--(axis cs:2010000,480.276523513294)
--(axis cs:2025000,497.421258476029)
--(axis cs:2040000,471.50087577018)
--(axis cs:2055000,485.166261421155)
--(axis cs:2070000,485.897347737066)
--(axis cs:2085000,498.197499132456)
--(axis cs:2100000,506.270370483876)
--(axis cs:2115000,507.521117931885)
--(axis cs:2130000,509.320362749408)
--(axis cs:2145000,476.457246676657)
--(axis cs:2160000,482.973515539082)
--(axis cs:2175000,473.684851969451)
--(axis cs:2190000,478.70199983233)
--(axis cs:2205000,491.845123279253)
--(axis cs:2220000,502.906317223568)
--(axis cs:2235000,525.877248755495)
--(axis cs:2250000,516.15080015985)
--(axis cs:2265000,545.978743337579)
--(axis cs:2280000,463.595234802473)
--(axis cs:2295000,519.176762741197)
--(axis cs:2310000,505.73705201163)
--(axis cs:2325000,504.871661893829)
--(axis cs:2340000,523.754563399915)
--(axis cs:2355000,532.949687610901)
--(axis cs:2370000,558.404779656865)
--(axis cs:2385000,515.36988044812)
--(axis cs:2400000,500.653420726839)
--(axis cs:2415000,522.691217114279)
--(axis cs:2430000,542.120352948727)
--(axis cs:2445000,518.986192140721)
--(axis cs:2460000,513.241900478639)
--(axis cs:2475000,487.547318914075)
--(axis cs:2490000,511.774254742341)
--(axis cs:2505000,564.453990550638)
--(axis cs:2520000,522.394834839966)
--(axis cs:2535000,518.951377132065)
--(axis cs:2550000,526.281376647469)
--(axis cs:2565000,497.126922965252)
--(axis cs:2580000,518.054772367714)
--(axis cs:2595000,496.066536407943)
--(axis cs:2610000,489.138481208771)
--(axis cs:2625000,522.706979982913)
--(axis cs:2640000,539.339365948653)
--(axis cs:2655000,474.539257391466)
--(axis cs:2670000,512.082466993652)
--(axis cs:2685000,504.665104791412)
--(axis cs:2700000,521.509519535226)
--(axis cs:2715000,499.027583751837)
--(axis cs:2730000,482.165601037368)
--(axis cs:2745000,493.617653490302)
--(axis cs:2760000,510.434281428413)
--(axis cs:2775000,522.142806723456)
--(axis cs:2790000,506.854861514764)
--(axis cs:2805000,502.052852717393)
--(axis cs:2820000,514.704782455265)
--(axis cs:2835000,529.263850013264)
--(axis cs:2850000,506.036975476122)
--(axis cs:2865000,506.659635011719)
--(axis cs:2880000,503.329629928896)
--(axis cs:2895000,519.680827238683)
--(axis cs:2910000,507.453155443642)
--(axis cs:2925000,510.280287455461)
--(axis cs:2940000,537.850272849642)
--(axis cs:2955000,499.010624443298)
--(axis cs:2970000,509.157947711323)
--(axis cs:2985000,534.533997408425)
--(axis cs:3000000,527.062771916232)
--(axis cs:3015000,523.064519599337)
--(axis cs:3030000,497.604761784132)
--(axis cs:3045000,520.874343480338)
--(axis cs:3060000,513.100448919454)
--(axis cs:3075000,526.728777184019)
--(axis cs:3090000,504.793270020708)
--(axis cs:3105000,505.968832555707)
--(axis cs:3120000,527.326169257422)
--(axis cs:3135000,496.183061210055)
--(axis cs:3150000,502.493197821494)
--(axis cs:3165000,483.434892467518)
--(axis cs:3180000,542.136087676969)
--(axis cs:3195000,497.404827257194)
--(axis cs:3210000,519.071259818356)
--(axis cs:3225000,473.495472089986)
--(axis cs:3240000,494.506943707814)
--(axis cs:3255000,505.795712453614)
--(axis cs:3270000,545.359778207268)
--(axis cs:3285000,534.974878304438)
--(axis cs:3300000,525.059364080944)
--(axis cs:3315000,550.153739938753)
--(axis cs:3330000,514.997851315408)
--(axis cs:3345000,488.994972854385)
--(axis cs:3360000,557.688250774725)
--(axis cs:3375000,526.44566661223)
--(axis cs:3390000,539.125664215683)
--(axis cs:3405000,494.112298639582)
--(axis cs:3420000,512.174466634557)
--(axis cs:3435000,534.00549392028)
--(axis cs:3450000,466.753163547706)
--(axis cs:3465000,504.44587150217)
--(axis cs:3480000,484.487569855859)
--(axis cs:3495000,485.068585227141)
--(axis cs:3510000,501.74405594349)
--(axis cs:3525000,524.14996453565)
--(axis cs:3540000,550.818877654557)
--(axis cs:3555000,504.454290865812)
--(axis cs:3570000,503.431131281418)
--(axis cs:3585000,544.941972426333)
--(axis cs:3600000,516.243468988373)
--(axis cs:3615000,525.298728264459)
--(axis cs:3630000,494.821047618534)
--(axis cs:3645000,520.577988368212)
--(axis cs:3660000,519.984862826646)
--(axis cs:3675000,519.516929270435)
--(axis cs:3690000,509.559761868743)
--(axis cs:3705000,498.66709816832)
--(axis cs:3720000,509.610482997064)
--(axis cs:3735000,550.242984765427)
--(axis cs:3750000,498.441796112034)
--(axis cs:3765000,520.806157748809)
--(axis cs:3780000,517.568374253563)
--(axis cs:3795000,546.643581360779)
--(axis cs:3810000,549.806748471358)
--(axis cs:3825000,483.309550476867)
--(axis cs:3840000,539.647760450943)
--(axis cs:3855000,556.790258989191)
--(axis cs:3870000,556.164643350475)
--(axis cs:3885000,526.835923642293)
--(axis cs:3900000,532.836687563029)
--(axis cs:3915000,513.134621332794)
--(axis cs:3930000,525.289446115409)
--(axis cs:3945000,494.814613980199)
--(axis cs:3960000,519.275620130074)
--(axis cs:3975000,546.143712085594)
--(axis cs:3990000,551.789621044352)
--(axis cs:4005000,549.139300100156)
--(axis cs:4020000,548.085718256244)
--(axis cs:4035000,498.362756224518)
--(axis cs:4050000,535.940443498719)
--(axis cs:4065000,588.732545096979)
--(axis cs:4080000,536.305241262577)
--(axis cs:4095000,524.864828979061)
--(axis cs:4110000,546.222270044305)
--(axis cs:4125000,499.867707210959)
--(axis cs:4140000,525.514703666691)
--(axis cs:4155000,541.816013081958)
--(axis cs:4170000,532.155322922453)
--(axis cs:4185000,523.292443928801)
--(axis cs:4200000,530.45585546972)
--(axis cs:4215000,498.221575858869)
--(axis cs:4230000,550.011403290424)
--(axis cs:4245000,567.705177873368)
--(axis cs:4260000,546.201590122497)
--(axis cs:4275000,548.801481907994)
--(axis cs:4290000,504.760406031219)
--(axis cs:4305000,535.673242337669)
--(axis cs:4320000,515.010074027064)
--(axis cs:4335000,534.739918566136)
--(axis cs:4350000,533.162142242677)
--(axis cs:4365000,559.690847255234)
--(axis cs:4380000,526.103500463433)
--(axis cs:4395000,517.0370274005)
--(axis cs:4410000,506.850692441815)
--(axis cs:4425000,508.722338271035)
--(axis cs:4440000,520.015747961359)
--(axis cs:4455000,557.004799334042)
--(axis cs:4470000,489.712692128249)
--(axis cs:4485000,509.664373715825)
--(axis cs:4500000,526.889453534568)
--(axis cs:4515000,508.112565630023)
--(axis cs:4530000,500.105142035948)
--(axis cs:4545000,505.354219852303)
--(axis cs:4560000,517.708885948504)
--(axis cs:4575000,520.008702780546)
--(axis cs:4590000,496.515589479685)
--(axis cs:4605000,514.469718491766)
--(axis cs:4620000,508.810871483711)
--(axis cs:4635000,479.061031615318)
--(axis cs:4650000,534.326775471572)
--(axis cs:4665000,532.1607970868)
--(axis cs:4680000,507.529668474884)
--(axis cs:4695000,491.994348706506)
--(axis cs:4710000,490.465318634678)
--(axis cs:4725000,514.826081885477)
--(axis cs:4740000,502.365688385986)
--(axis cs:4755000,528.357373726559)
--(axis cs:4770000,505.147401790391)
--(axis cs:4785000,498.984998497974)
--(axis cs:4800000,521.976784929194)
--(axis cs:4815000,536.616806494856)
--(axis cs:4830000,527.830198783796)
--(axis cs:4845000,523.604839257026)
--(axis cs:4860000,552.464922248294)
--(axis cs:4875000,547.068302235902)
--(axis cs:4890000,544.99969452492)
--(axis cs:4905000,540.742629362982)
--(axis cs:4920000,547.340065003533)
--(axis cs:4935000,542.909099494354)
--(axis cs:4950000,534.980719518401)
--(axis cs:4965000,525.31200553269)
--(axis cs:4980000,536.47049658)
--(axis cs:4995000,544.280055720887)
--(axis cs:5010000,556.204813831906)
--(axis cs:5025000,541.325699503207)
--(axis cs:5040000,517.053404335282)
--(axis cs:5055000,529.202984688798)
--(axis cs:5070000,561.712194905407)
--(axis cs:5085000,521.522053403695)
--(axis cs:5100000,550.762069511777)
--(axis cs:5115000,514.126593706774)
--(axis cs:5130000,546.534649994175)
--(axis cs:5145000,554.959314800207)
--(axis cs:5160000,536.681828385077)
--(axis cs:5175000,524.786117472451)
--(axis cs:5190000,519.237629271135)
--(axis cs:5205000,607.949882030126)
--(axis cs:5220000,543.726829545561)
--(axis cs:5235000,547.583973679675)
--(axis cs:5250000,611.786646523414)
--(axis cs:5265000,535.128835671771)
--(axis cs:5280000,530.670545788829)
--(axis cs:5295000,550.548866284772)
--(axis cs:5310000,526.610384977909)
--(axis cs:5325000,507.554187409311)
--(axis cs:5340000,522.947704372209)
--(axis cs:5355000,547.837100750307)
--(axis cs:5370000,524.144858646733)
--(axis cs:5385000,511.209760154506)
--(axis cs:5400000,543.404780580804)
--(axis cs:5415000,551.863596238887)
--(axis cs:5430000,534.223522146642)
--(axis cs:5445000,518.334390747267)
--(axis cs:5460000,489.05647307645)
--(axis cs:5475000,494.694128709624)
--(axis cs:5490000,524.76447836536)
--(axis cs:5505000,546.130157195507)
--(axis cs:5520000,553.712967660465)
--(axis cs:5535000,563.808350085991)
--(axis cs:5550000,546.483279193478)
--(axis cs:5565000,587.917747185221)
--(axis cs:5580000,492.374296767164)
--(axis cs:5595000,561.84676151627)
--(axis cs:5610000,558.496567644229)
--(axis cs:5625000,549.213819998786)
--(axis cs:5640000,546.501652499024)
--(axis cs:5655000,527.960164440624)
--(axis cs:5670000,554.670331560327)
--(axis cs:5685000,523.347175438122)
--(axis cs:5700000,555.865770715008)
--(axis cs:5715000,531.751899615144)
--(axis cs:5730000,557.392780353143)
--(axis cs:5745000,559.023869928131)
--(axis cs:5760000,520.493495232304)
--(axis cs:5775000,579.006391596742)
--(axis cs:5790000,519.9442269873)
--(axis cs:5805000,513.722274846945)
--(axis cs:5820000,527.126314766879)
--(axis cs:5835000,496.840458686469)
--(axis cs:5850000,574.329351424406)
--(axis cs:5865000,577.016587008031)
--(axis cs:5880000,518.154536857373)
--(axis cs:5895000,589.49911130585)
--(axis cs:5910000,522.64841715361)
--(axis cs:5925000,529.827746301716)
--(axis cs:5940000,535.594836547024)
--(axis cs:5955000,524.137532115749)
--(axis cs:5970000,584.031055145503)
--(axis cs:5985000,555.211034994934)
--(axis cs:6000000,586.893126454169)
--(axis cs:6015000,536.68315753344)
--(axis cs:6030000,516.050264814635)
--(axis cs:6045000,564.841290760909)
--(axis cs:6060000,556.900979955812)
--(axis cs:6075000,526.450418334522)
--(axis cs:6090000,561.010550283413)
--(axis cs:6105000,572.305434559926)
--(axis cs:6120000,546.082130094104)
--(axis cs:6135000,557.569133860261)
--(axis cs:6150000,562.517842020675)
--(axis cs:6165000,533.79097506802)
--(axis cs:6180000,552.234529740305)
--(axis cs:6195000,538.451414763632)
--(axis cs:6210000,557.775270896306)
--(axis cs:6225000,509.046149155382)
--(axis cs:6240000,513.171806800941)
--(axis cs:6255000,508.447835006008)
--(axis cs:6270000,534.629688382194)
--(axis cs:6285000,562.505643267047)
--(axis cs:6300000,522.549761104012)
--(axis cs:6315000,570.70240272778)
--(axis cs:6330000,572.727477581612)
--(axis cs:6345000,534.12971656444)
--(axis cs:6360000,551.244820167451)
--(axis cs:6375000,553.37102385281)
--(axis cs:6390000,542.105438441834)
--(axis cs:6405000,540.718122886064)
--(axis cs:6420000,549.329507906668)
--(axis cs:6435000,527.362138062332)
--(axis cs:6450000,525.866949517709)
--(axis cs:6465000,501.778391075109)
--(axis cs:6480000,534.390681065743)
--(axis cs:6495000,548.808803698721)
--(axis cs:6510000,530.844433172019)
--(axis cs:6525000,521.273575132131)
--(axis cs:6540000,524.297021642745)
--(axis cs:6555000,510.504622685975)
--(axis cs:6570000,500.437032012865)
--(axis cs:6585000,547.143941591547)
--(axis cs:6600000,533.751334445674)
--(axis cs:6615000,539.669640923887)
--(axis cs:6630000,507.351565451607)
--(axis cs:6645000,548.907234162841)
--(axis cs:6660000,529.913347929978)
--(axis cs:6675000,511.91233312843)
--(axis cs:6690000,518.449171789077)
--(axis cs:6705000,542.381921712427)
--(axis cs:6720000,558.862623708278)
--(axis cs:6735000,528.824343388263)
--(axis cs:6750000,551.412956556383)
--(axis cs:6765000,537.391895524595)
--(axis cs:6780000,529.955115850028)
--(axis cs:6795000,509.039516815732)
--(axis cs:6810000,546.251643938771)
--(axis cs:6825000,538.287176473314)
--(axis cs:6840000,532.222208247149)
--(axis cs:6855000,519.59983307063)
--(axis cs:6870000,542.806448522831)
--(axis cs:6885000,562.431070275372)
--(axis cs:6900000,535.859636568096)
--(axis cs:6915000,543.568297288734)
--(axis cs:6930000,519.711479882994)
--(axis cs:6945000,508.344699855442)
--(axis cs:6960000,538.488280972518)
--(axis cs:6975000,551.194987826583)
--(axis cs:6990000,537.078095517056)
--(axis cs:7005000,525.493617769645)
--(axis cs:7020000,550.70409754756)
--(axis cs:7035000,523.46562226733)
--(axis cs:7050000,531.733891644536)
--(axis cs:7065000,497.537772760433)
--(axis cs:7080000,510.532467336757)
--(axis cs:7095000,505.485620911652)
--(axis cs:7110000,494.655421822943)
--(axis cs:7125000,484.857861468107)
--(axis cs:7140000,524.479101154108)
--(axis cs:7155000,487.072553783659)
--(axis cs:7170000,529.112907409542)
--(axis cs:7185000,519.259282336887)
--(axis cs:7200000,538.465660125931)
--(axis cs:7215000,525.747802397372)
--(axis cs:7230000,535.90290129106)
--(axis cs:7245000,521.555760209573)
--(axis cs:7260000,510.616637782648)
--(axis cs:7275000,551.131640118103)
--(axis cs:7290000,519.229247144208)
--(axis cs:7305000,525.83787188243)
--(axis cs:7320000,556.995726993996)
--(axis cs:7335000,484.024178742192)
--(axis cs:7350000,541.875812464935)
--(axis cs:7365000,498.656155927624)
--(axis cs:7380000,516.594739255629)
--(axis cs:7395000,494.874988238262)
--(axis cs:7410000,517.79715762132)
--(axis cs:7425000,519.543981622114)
--(axis cs:7440000,505.963441754774)
--(axis cs:7455000,520.437286517629)
--(axis cs:7470000,548.7859520804)
--(axis cs:7485000,533.053524056741)
--(axis cs:7500000,513.860556207343)
--(axis cs:7515000,524.802374354562)
--(axis cs:7530000,545.234504722345)
--(axis cs:7545000,522.491106250708)
--(axis cs:7560000,534.818255019243)
--(axis cs:7575000,493.202602235665)
--(axis cs:7590000,496.884105117222)
--(axis cs:7605000,555.994702509037)
--(axis cs:7620000,547.725334685098)
--(axis cs:7635000,526.765779973871)
--(axis cs:7650000,524.28344407792)
--(axis cs:7665000,524.480807999644)
--(axis cs:7680000,528.369836886398)
--(axis cs:7695000,515.123067927993)
--(axis cs:7710000,513.138494225086)
--(axis cs:7725000,497.819518016421)
--(axis cs:7740000,559.082406995975)
--(axis cs:7755000,552.367152767356)
--(axis cs:7770000,554.465729562891)
--(axis cs:7785000,567.29724229715)
--(axis cs:7800000,523.394524272937)
--(axis cs:7815000,549.315511957294)
--(axis cs:7830000,536.245185507995)
--(axis cs:7845000,556.23337441142)
--(axis cs:7860000,517.500917517904)
--(axis cs:7875000,540.290031553369)
--(axis cs:7890000,516.223896288348)
--(axis cs:7905000,513.90069941596)
--(axis cs:7920000,544.616376115471)
--(axis cs:7935000,552.84240473169)
--(axis cs:7950000,507.459317700461)
--(axis cs:7965000,555.861574132454)
--(axis cs:7980000,561.020773338965)
--(axis cs:7995000,549.304523607173)
--(axis cs:8010000,568.679455174035)
--(axis cs:8025000,551.899202653223)
--(axis cs:8040000,529.058229539168)
--(axis cs:8055000,503.7919516352)
--(axis cs:8070000,542.729365959178)
--(axis cs:8085000,511.713583935798)
--(axis cs:8100000,513.271921561673)
--(axis cs:8115000,525.313329937923)
--(axis cs:8130000,520.154806182887)
--(axis cs:8145000,514.213085814024)
--(axis cs:8160000,504.557823501661)
--(axis cs:8175000,477.277759421005)
--(axis cs:8190000,505.876569789263)
--(axis cs:8205000,486.705328047779)
--(axis cs:8220000,520.747293654817)
--(axis cs:8235000,547.649371823943)
--(axis cs:8250000,568.626765399945)
--(axis cs:8265000,530.719267336474)
--(axis cs:8280000,533.009494831875)
--(axis cs:8295000,525.949610551383)
--(axis cs:8310000,512.861272608865)
--(axis cs:8325000,517.391376352656)
--(axis cs:8340000,514.454005860055)
--(axis cs:8355000,540.676196646643)
--(axis cs:8370000,540.008536454117)
--(axis cs:8385000,504.29868692616)
--(axis cs:8400000,515.273508055201)
--(axis cs:8415000,533.066957752968)
--(axis cs:8430000,522.257707046404)
--(axis cs:8445000,512.190080861673)
--(axis cs:8460000,539.049470378199)
--(axis cs:8475000,507.620245863543)
--(axis cs:8490000,583.863812356667)
--(axis cs:8505000,549.658042174985)
--(axis cs:8520000,524.948557108217)
--(axis cs:8535000,515.207270234202)
--(axis cs:8550000,488.878147279442)
--(axis cs:8565000,489.792388266571)
--(axis cs:8580000,510.090097556585)
--(axis cs:8595000,498.08132307641)
--(axis cs:8610000,526.182275900607)
--(axis cs:8625000,522.098170322762)
--(axis cs:8640000,506.041601316411)
--(axis cs:8655000,534.058438714038)
--(axis cs:8670000,497.771847749282)
--(axis cs:8685000,515.988159250961)
--(axis cs:8700000,523.009299012576)
--(axis cs:8715000,523.69623873334)
--(axis cs:8730000,507.81942377234)
--(axis cs:8745000,518.084937325423)
--(axis cs:8760000,500.531391669431)
--(axis cs:8775000,513.567656363678)
--(axis cs:8790000,544.84127030767)
--(axis cs:8805000,507.807908911902)
--(axis cs:8820000,516.425179129946)
--(axis cs:8835000,517.788249494496)
--(axis cs:8850000,535.185964746816)
--(axis cs:8865000,551.200659724629)
--(axis cs:8880000,555.385903619962)
--(axis cs:8895000,519.25912384783)
--(axis cs:8910000,525.282800221254)
--(axis cs:8925000,568.845776933225)
--(axis cs:8940000,526.800640308083)
--(axis cs:8955000,554.515859775357)
--(axis cs:8970000,534.38177966972)
--(axis cs:8985000,529.949257921587)
--(axis cs:9000000,573.3813479204)
--(axis cs:9015000,543.413578422592)
--(axis cs:9030000,552.249901930884)
--(axis cs:9045000,514.744825860957)
--(axis cs:9060000,530.563084309925)
--(axis cs:9075000,554.779550986539)
--(axis cs:9090000,579.943739679644)
--(axis cs:9105000,535.104648752028)
--(axis cs:9120000,547.330217583014)
--(axis cs:9135000,538.252113840788)
--(axis cs:9150000,546.141598821958)
--(axis cs:9165000,531.46478983864)
--(axis cs:9180000,519.016149192586)
--(axis cs:9195000,536.724342492274)
--(axis cs:9210000,489.051534849155)
--(axis cs:9225000,556.900068941441)
--(axis cs:9240000,493.666011249334)
--(axis cs:9255000,516.152456228164)
--(axis cs:9270000,570.629230064277)
--(axis cs:9285000,524.667646850482)
--(axis cs:9300000,545.255954366521)
--(axis cs:9315000,547.73125796177)
--(axis cs:9330000,568.019718323607)
--(axis cs:9345000,558.004061170465)
--(axis cs:9360000,547.780922914083)
--(axis cs:9375000,585.752305503769)
--(axis cs:9390000,565.048030287721)
--(axis cs:9405000,519.079680507788)
--(axis cs:9420000,530.117253884547)
--(axis cs:9435000,530.21732150554)
--(axis cs:9450000,506.16889192966)
--(axis cs:9465000,529.425452135039)
--(axis cs:9480000,544.18351887575)
--(axis cs:9495000,529.611428971122)
--(axis cs:9510000,507.047422151768)
--(axis cs:9525000,537.093272291485)
--(axis cs:9540000,531.623969452976)
--(axis cs:9555000,554.465047186245)
--(axis cs:9570000,601.471462214169)
--(axis cs:9585000,569.38291097824)
--(axis cs:9600000,521.130743612831)
--(axis cs:9615000,560.396631313563)
--(axis cs:9630000,528.73461039365)
--(axis cs:9645000,519.350457011262)
--(axis cs:9660000,523.325531213918)
--(axis cs:9675000,546.946970845791)
--(axis cs:9690000,538.901576844735)
--(axis cs:9705000,554.892847370746)
--(axis cs:9720000,547.640622588432)
--(axis cs:9735000,514.754326146449)
--(axis cs:9750000,551.907687523789)
--(axis cs:9765000,512.527177253863)
--(axis cs:9780000,509.122392284733)
--(axis cs:9795000,511.505262641883)
--(axis cs:9810000,549.724838043652)
--(axis cs:9825000,531.204076323704)
--(axis cs:9840000,531.908709392903)
--(axis cs:9855000,524.283585182097)
--(axis cs:9870000,547.029001557533)
--(axis cs:9885000,550.608851719524)
--(axis cs:9900000,563.513974133981)
--(axis cs:9915000,547.346630638245)
--(axis cs:9930000,559.930379364009)
--(axis cs:9945000,538.561869313269)
--(axis cs:9960000,588.935473323117)
--(axis cs:9975000,559.380521574484)
--(axis cs:9990000,490.24619612253)
--(axis cs:9990000,540.969730648304)
--(axis cs:9990000,540.969730648304)
--(axis cs:9975000,588.907198135516)
--(axis cs:9960000,627.250856966883)
--(axis cs:9945000,596.902444376731)
--(axis cs:9930000,620.750173870991)
--(axis cs:9915000,605.803614181755)
--(axis cs:9900000,641.970616951019)
--(axis cs:9885000,606.248319035476)
--(axis cs:9870000,616.218539057467)
--(axis cs:9855000,592.210163242903)
--(axis cs:9840000,594.174334837097)
--(axis cs:9825000,577.972827821297)
--(axis cs:9810000,583.447969056348)
--(axis cs:9795000,573.031826858117)
--(axis cs:9780000,557.725336360267)
--(axis cs:9765000,570.872947261137)
--(axis cs:9750000,595.818155341211)
--(axis cs:9735000,552.771459913551)
--(axis cs:9720000,574.860437106568)
--(axis cs:9705000,602.036476039254)
--(axis cs:9690000,563.196613560265)
--(axis cs:9675000,594.946058429209)
--(axis cs:9660000,590.065707759415)
--(axis cs:9645000,584.673297873738)
--(axis cs:9630000,556.98235955635)
--(axis cs:9615000,599.619253821437)
--(axis cs:9600000,580.500674982169)
--(axis cs:9585000,622.31638770176)
--(axis cs:9570000,678.114693720831)
--(axis cs:9555000,602.240581033755)
--(axis cs:9540000,600.807622687024)
--(axis cs:9525000,590.812395988515)
--(axis cs:9510000,590.314946218232)
--(axis cs:9495000,582.265468733878)
--(axis cs:9480000,592.03614565925)
--(axis cs:9465000,564.717887479961)
--(axis cs:9450000,599.16113405034)
--(axis cs:9435000,592.089499904459)
--(axis cs:9420000,608.300577710453)
--(axis cs:9405000,559.576716447212)
--(axis cs:9390000,635.801998877278)
--(axis cs:9375000,625.849147731231)
--(axis cs:9360000,572.871915250917)
--(axis cs:9345000,608.423768004535)
--(axis cs:9330000,610.984571666393)
--(axis cs:9315000,611.31390707323)
--(axis cs:9300000,581.543507683478)
--(axis cs:9285000,594.294643469518)
--(axis cs:9270000,623.362704180722)
--(axis cs:9255000,578.942650056836)
--(axis cs:9240000,529.787527405666)
--(axis cs:9225000,600.338600558559)
--(axis cs:9210000,526.455043440845)
--(axis cs:9195000,587.661304912726)
--(axis cs:9180000,569.310606387414)
--(axis cs:9165000,570.79907077136)
--(axis cs:9150000,588.183001613041)
--(axis cs:9135000,591.828475199212)
--(axis cs:9120000,588.571225621986)
--(axis cs:9105000,572.182852397972)
--(axis cs:9090000,620.014223865356)
--(axis cs:9075000,589.437662678461)
--(axis cs:9060000,555.394094820075)
--(axis cs:9045000,558.694166764043)
--(axis cs:9030000,597.734352619116)
--(axis cs:9015000,589.866916362408)
--(axis cs:9000000,638.5782600496)
--(axis cs:8985000,574.279598888413)
--(axis cs:8970000,576.86013086528)
--(axis cs:8955000,577.528785334643)
--(axis cs:8940000,572.131949326917)
--(axis cs:8925000,609.829643361775)
--(axis cs:8910000,573.030847358747)
--(axis cs:8895000,575.08181412717)
--(axis cs:8880000,585.068536130038)
--(axis cs:8865000,625.744778707038)
--(axis cs:8850000,604.773615081517)
--(axis cs:8835000,571.785125660504)
--(axis cs:8820000,588.663116735054)
--(axis cs:8805000,539.548954398098)
--(axis cs:8790000,596.72854405733)
--(axis cs:8775000,573.467822746322)
--(axis cs:8760000,535.808475590569)
--(axis cs:8745000,568.152458929577)
--(axis cs:8730000,574.03747914766)
--(axis cs:8715000,550.43757112666)
--(axis cs:8700000,572.991761057425)
--(axis cs:8685000,545.775707524038)
--(axis cs:8670000,556.994845060718)
--(axis cs:8655000,592.717657629295)
--(axis cs:8640000,541.696317603589)
--(axis cs:8625000,577.684883970571)
--(axis cs:8610000,580.214823324393)
--(axis cs:8595000,537.18318625859)
--(axis cs:8580000,543.224926128415)
--(axis cs:8565000,548.589734143429)
--(axis cs:8550000,522.045375830558)
--(axis cs:8535000,559.689226720797)
--(axis cs:8520000,580.939481936783)
--(axis cs:8505000,610.644249735015)
--(axis cs:8490000,636.957362183333)
--(axis cs:8475000,576.293207781457)
--(axis cs:8460000,579.131801921801)
--(axis cs:8445000,548.556456453327)
--(axis cs:8430000,567.921327408596)
--(axis cs:8415000,579.656884532032)
--(axis cs:8400000,555.893155561465)
--(axis cs:8385000,526.46396862384)
--(axis cs:8370000,601.564627230883)
--(axis cs:8355000,583.869883523357)
--(axis cs:8340000,586.074018909946)
--(axis cs:8325000,590.807556440677)
--(axis cs:8310000,577.576025656135)
--(axis cs:8295000,564.903514243617)
--(axis cs:8280000,590.898240844792)
--(axis cs:8265000,568.781053938526)
--(axis cs:8250000,634.282731300055)
--(axis cs:8235000,582.756616471057)
--(axis cs:8220000,570.630679600183)
--(axis cs:8205000,523.120111107221)
--(axis cs:8190000,563.150656685737)
--(axis cs:8175000,552.434429693995)
--(axis cs:8160000,544.472882678339)
--(axis cs:8145000,580.941446630976)
--(axis cs:8130000,560.564299857113)
--(axis cs:8115000,566.306518207077)
--(axis cs:8100000,559.338678473327)
--(axis cs:8085000,567.091978834202)
--(axis cs:8070000,581.196201545822)
--(axis cs:8055000,542.5230435348)
--(axis cs:8040000,623.917241945832)
--(axis cs:8025000,606.808069516777)
--(axis cs:8010000,641.685881905965)
--(axis cs:7995000,609.905490772827)
--(axis cs:7980000,654.933610391035)
--(axis cs:7965000,633.90499132088)
--(axis cs:7950000,572.653105619539)
--(axis cs:7935000,610.16117837331)
--(axis cs:7920000,619.319454879528)
--(axis cs:7905000,591.26052541404)
--(axis cs:7890000,602.197062691652)
--(axis cs:7875000,589.035083386631)
--(axis cs:7860000,575.83800023043)
--(axis cs:7845000,626.50435016358)
--(axis cs:7830000,591.214751552005)
--(axis cs:7815000,595.074021302706)
--(axis cs:7800000,566.60566046873)
--(axis cs:7785000,618.84454810785)
--(axis cs:7770000,601.698072687109)
--(axis cs:7755000,625.228475857644)
--(axis cs:7740000,606.962711034026)
--(axis cs:7725000,552.587920996912)
--(axis cs:7710000,563.147538679914)
--(axis cs:7695000,542.256973118674)
--(axis cs:7680000,570.199636643602)
--(axis cs:7665000,583.435289835356)
--(axis cs:7650000,574.87837519208)
--(axis cs:7635000,591.978555724462)
--(axis cs:7620000,592.949026089902)
--(axis cs:7605000,611.263622425963)
--(axis cs:7590000,554.471500907778)
--(axis cs:7575000,551.746820224336)
--(axis cs:7560000,563.668350180757)
--(axis cs:7545000,570.056186624293)
--(axis cs:7530000,607.264863182655)
--(axis cs:7515000,553.826952675438)
--(axis cs:7500000,547.634026407657)
--(axis cs:7485000,579.971634638259)
--(axis cs:7470000,589.2130020096)
--(axis cs:7455000,594.680481387371)
--(axis cs:7440000,544.202440945226)
--(axis cs:7425000,549.360566717886)
--(axis cs:7410000,567.92176168368)
--(axis cs:7395000,527.468646751738)
--(axis cs:7380000,559.995832494371)
--(axis cs:7365000,539.494437704042)
--(axis cs:7350000,580.826711875065)
--(axis cs:7335000,528.542542907808)
--(axis cs:7320000,588.715995316005)
--(axis cs:7305000,577.17677473757)
--(axis cs:7290000,560.778101995792)
--(axis cs:7275000,609.996452936897)
--(axis cs:7260000,598.609651917352)
--(axis cs:7245000,584.391558505427)
--(axis cs:7230000,556.39919808894)
--(axis cs:7215000,596.618477737628)
--(axis cs:7200000,586.867847889069)
--(axis cs:7185000,556.509547768113)
--(axis cs:7170000,590.168042070458)
--(axis cs:7155000,561.698628919674)
--(axis cs:7140000,550.857414020892)
--(axis cs:7125000,568.951709771893)
--(axis cs:7110000,541.873418632056)
--(axis cs:7095000,572.139840743348)
--(axis cs:7080000,587.379088996576)
--(axis cs:7065000,563.211923404567)
--(axis cs:7050000,585.811611357131)
--(axis cs:7035000,580.90047995767)
--(axis cs:7020000,604.66761054744)
--(axis cs:7005000,578.943476185355)
--(axis cs:6990000,604.48242273461)
--(axis cs:6975000,642.007431478417)
--(axis cs:6960000,612.538391887482)
--(axis cs:6945000,560.118365344558)
--(axis cs:6930000,569.039682392006)
--(axis cs:6915000,604.112541911266)
--(axis cs:6900000,585.693689436904)
--(axis cs:6885000,645.628766214628)
--(axis cs:6870000,620.385348152168)
--(axis cs:6855000,579.27865954437)
--(axis cs:6840000,576.440212047851)
--(axis cs:6825000,593.864331536686)
--(axis cs:6810000,614.484421781229)
--(axis cs:6795000,573.318727149268)
--(axis cs:6780000,609.715543753305)
--(axis cs:6765000,595.455965275405)
--(axis cs:6750000,609.460716643617)
--(axis cs:6735000,628.265265486736)
--(axis cs:6720000,624.843247100055)
--(axis cs:6705000,578.608383202573)
--(axis cs:6690000,581.079142275923)
--(axis cs:6675000,558.58477321157)
--(axis cs:6660000,576.683866021688)
--(axis cs:6645000,606.513498417159)
--(axis cs:6630000,576.061447063393)
--(axis cs:6615000,584.020526571113)
--(axis cs:6600000,564.590772964326)
--(axis cs:6585000,592.561654008453)
--(axis cs:6570000,552.640538302134)
--(axis cs:6555000,577.974226844025)
--(axis cs:6540000,608.076276405589)
--(axis cs:6525000,573.822803097869)
--(axis cs:6510000,589.064350524647)
--(axis cs:6495000,597.441656886279)
--(axis cs:6480000,570.329948134257)
--(axis cs:6465000,539.927148874891)
--(axis cs:6450000,570.161286927291)
--(axis cs:6435000,579.053520091001)
--(axis cs:6420000,603.019961883332)
--(axis cs:6405000,601.196789328936)
--(axis cs:6390000,570.588188188166)
--(axis cs:6375000,601.94309684719)
--(axis cs:6360000,618.114690192549)
--(axis cs:6345000,599.85507696556)
--(axis cs:6330000,652.737611281722)
--(axis cs:6315000,604.05542526222)
--(axis cs:6300000,561.451092082654)
--(axis cs:6285000,610.563027612953)
--(axis cs:6270000,596.911088466139)
--(axis cs:6255000,556.651374253992)
--(axis cs:6240000,603.612100924058)
--(axis cs:6225000,571.785221534618)
--(axis cs:6210000,635.720953588694)
--(axis cs:6195000,586.060741061369)
--(axis cs:6180000,613.807607574694)
--(axis cs:6165000,603.11801745198)
--(axis cs:6150000,629.328819404325)
--(axis cs:6135000,609.125575694739)
--(axis cs:6120000,613.606080610896)
--(axis cs:6105000,649.973487310074)
--(axis cs:6090000,649.50628451492)
--(axis cs:6075000,555.349116735477)
--(axis cs:6060000,590.684849694188)
--(axis cs:6045000,609.257297259091)
--(axis cs:6030000,562.086060740365)
--(axis cs:6015000,604.65480074656)
--(axis cs:6000000,624.648474950831)
--(axis cs:5985000,618.667788605066)
--(axis cs:5970000,638.797310819497)
--(axis cs:5955000,582.553813014251)
--(axis cs:5940000,593.129186272976)
--(axis cs:5925000,575.612669383284)
--(axis cs:5910000,587.13688420139)
--(axis cs:5895000,644.621815804151)
--(axis cs:5880000,590.717340129294)
--(axis cs:5865000,622.577464491969)
--(axis cs:5850000,624.352309990594)
--(axis cs:5835000,552.676589128531)
--(axis cs:5820000,575.088324258121)
--(axis cs:5805000,559.152246768055)
--(axis cs:5790000,556.4122216377)
--(axis cs:5775000,617.703054558258)
--(axis cs:5760000,596.480472257696)
--(axis cs:5745000,634.596977226869)
--(axis cs:5730000,603.123424211857)
--(axis cs:5715000,559.877362769856)
--(axis cs:5700000,636.899999174992)
--(axis cs:5685000,574.905867351878)
--(axis cs:5670000,609.138724934673)
--(axis cs:5655000,568.984882044376)
--(axis cs:5640000,625.457739477643)
--(axis cs:5625000,613.910942546215)
--(axis cs:5610000,608.974361255772)
--(axis cs:5595000,613.31772983873)
--(axis cs:5580000,542.949136617836)
--(axis cs:5565000,616.177150509779)
--(axis cs:5550000,592.204947141522)
--(axis cs:5535000,582.648274139009)
--(axis cs:5520000,617.123728644535)
--(axis cs:5505000,592.881560204493)
--(axis cs:5490000,573.923933429641)
--(axis cs:5475000,545.275335295376)
--(axis cs:5460000,537.28550900355)
--(axis cs:5445000,560.834458617733)
--(axis cs:5430000,565.023222138358)
--(axis cs:5415000,597.226458166113)
--(axis cs:5400000,591.818597254196)
--(axis cs:5385000,551.854495555495)
--(axis cs:5370000,583.940757003267)
--(axis cs:5355000,575.601682421359)
--(axis cs:5340000,588.640349292791)
--(axis cs:5325000,548.404410570689)
--(axis cs:5310000,576.154194667091)
--(axis cs:5295000,600.952962180228)
--(axis cs:5280000,578.898816811171)
--(axis cs:5265000,585.977042601562)
--(axis cs:5250000,650.866394201586)
--(axis cs:5235000,582.870631325325)
--(axis cs:5220000,574.763825739439)
--(axis cs:5205000,665.880951794874)
--(axis cs:5190000,568.911517113865)
--(axis cs:5175000,572.496342412549)
--(axis cs:5160000,583.473701634923)
--(axis cs:5145000,629.806409319792)
--(axis cs:5130000,587.565792100825)
--(axis cs:5115000,569.014355693226)
--(axis cs:5100000,592.623687078223)
--(axis cs:5085000,546.310543196306)
--(axis cs:5070000,611.379520434593)
--(axis cs:5055000,579.858555911202)
--(axis cs:5040000,565.802704734718)
--(axis cs:5025000,593.699159521793)
--(axis cs:5010000,611.788040468094)
--(axis cs:4995000,596.378994709113)
--(axis cs:4980000,585.359400145)
--(axis cs:4965000,562.01405194731)
--(axis cs:4950000,585.242739444932)
--(axis cs:4935000,622.675404795647)
--(axis cs:4920000,631.957527171467)
--(axis cs:4905000,592.575502572018)
--(axis cs:4890000,572.39459688508)
--(axis cs:4875000,597.351421709098)
--(axis cs:4860000,619.200543576706)
--(axis cs:4845000,584.862235967974)
--(axis cs:4830000,565.933957916204)
--(axis cs:4815000,574.820976565144)
--(axis cs:4800000,558.799055850806)
--(axis cs:4785000,563.634491942026)
--(axis cs:4770000,555.46777192961)
--(axis cs:4755000,599.892425883441)
--(axis cs:4740000,542.824225279014)
--(axis cs:4725000,563.925570864523)
--(axis cs:4710000,533.909841960322)
--(axis cs:4695000,531.822919818494)
--(axis cs:4680000,528.696900550116)
--(axis cs:4665000,564.668043104866)
--(axis cs:4650000,563.947931918428)
--(axis cs:4635000,536.727751696349)
--(axis cs:4620000,571.036931826289)
--(axis cs:4605000,583.148913278234)
--(axis cs:4590000,547.270173230315)
--(axis cs:4575000,558.885648889454)
--(axis cs:4560000,549.568984121496)
--(axis cs:4545000,530.761111822697)
--(axis cs:4530000,530.408607609052)
--(axis cs:4515000,540.053937289977)
--(axis cs:4500000,563.866471835432)
--(axis cs:4485000,553.979991890842)
--(axis cs:4470000,531.500051301751)
--(axis cs:4455000,599.593742610958)
--(axis cs:4440000,566.701279143641)
--(axis cs:4425000,550.466451208965)
--(axis cs:4410000,539.243878118185)
--(axis cs:4395000,579.9686270345)
--(axis cs:4380000,556.035508986567)
--(axis cs:4365000,612.583176429766)
--(axis cs:4350000,577.878172482323)
--(axis cs:4335000,595.823635253864)
--(axis cs:4320000,552.024975162936)
--(axis cs:4305000,568.038777377332)
--(axis cs:4290000,538.092838913781)
--(axis cs:4275000,627.782096932006)
--(axis cs:4260000,570.936271132503)
--(axis cs:4245000,624.498058331632)
--(axis cs:4230000,587.132923379576)
--(axis cs:4215000,534.273048906131)
--(axis cs:4200000,581.33433275028)
--(axis cs:4185000,579.576012056199)
--(axis cs:4170000,585.888115247547)
--(axis cs:4155000,607.190643963042)
--(axis cs:4140000,561.314261253309)
--(axis cs:4125000,544.106781309041)
--(axis cs:4110000,587.023578995695)
--(axis cs:4095000,584.116849460939)
--(axis cs:4080000,588.042786217423)
--(axis cs:4065000,654.253726788021)
--(axis cs:4050000,636.869080266281)
--(axis cs:4035000,552.048777878816)
--(axis cs:4020000,602.649995242089)
--(axis cs:4005000,607.990636524844)
--(axis cs:3990000,618.613500295648)
--(axis cs:3975000,594.654541984406)
--(axis cs:3960000,562.990280619926)
--(axis cs:3945000,531.173692194801)
--(axis cs:3930000,552.301827279591)
--(axis cs:3915000,565.040292022206)
--(axis cs:3900000,601.247777676971)
--(axis cs:3885000,564.910461127707)
--(axis cs:3870000,609.477059101191)
--(axis cs:3855000,586.557837115809)
--(axis cs:3840000,593.158775984057)
--(axis cs:3825000,506.395173543133)
--(axis cs:3810000,586.220184918642)
--(axis cs:3795000,600.102560869221)
--(axis cs:3780000,588.257192286437)
--(axis cs:3765000,549.968273731191)
--(axis cs:3750000,572.190540322966)
--(axis cs:3735000,595.703207029574)
--(axis cs:3720000,553.273537532936)
--(axis cs:3705000,566.09683787668)
--(axis cs:3690000,547.348745057924)
--(axis cs:3675000,561.540847549565)
--(axis cs:3660000,579.292738833354)
--(axis cs:3645000,570.309266896788)
--(axis cs:3630000,546.769993288133)
--(axis cs:3615000,564.257019710541)
--(axis cs:3600000,568.30825442496)
--(axis cs:3585000,622.880542988667)
--(axis cs:3570000,554.489275293582)
--(axis cs:3555000,564.092290684188)
--(axis cs:3540000,593.368289885443)
--(axis cs:3525000,574.092213799351)
--(axis cs:3510000,567.63528381151)
--(axis cs:3495000,527.866869577859)
--(axis cs:3480000,534.036589984141)
--(axis cs:3465000,547.50738992783)
--(axis cs:3450000,551.405872097294)
--(axis cs:3435000,578.10993709972)
--(axis cs:3420000,554.865335085443)
--(axis cs:3405000,510.106679555418)
--(axis cs:3390000,568.922675969317)
--(axis cs:3375000,582.75100795777)
--(axis cs:3360000,619.559517470275)
--(axis cs:3345000,553.921642900615)
--(axis cs:3330000,561.025475019592)
--(axis cs:3315000,575.161952776247)
--(axis cs:3300000,585.686766474056)
--(axis cs:3285000,571.389534185562)
--(axis cs:3270000,596.013261407732)
--(axis cs:3255000,561.112246896386)
--(axis cs:3240000,541.263092573853)
--(axis cs:3225000,515.445467825014)
--(axis cs:3210000,559.912422066644)
--(axis cs:3195000,527.906054032806)
--(axis cs:3180000,602.048655468031)
--(axis cs:3165000,535.393609085815)
--(axis cs:3150000,553.930603868507)
--(axis cs:3135000,517.417808974944)
--(axis cs:3120000,563.436449257578)
--(axis cs:3105000,534.759338329293)
--(axis cs:3090000,549.661028509292)
--(axis cs:3075000,570.681261430981)
--(axis cs:3060000,549.984651520546)
--(axis cs:3045000,536.247992269662)
--(axis cs:3030000,561.824729930868)
--(axis cs:3015000,589.027966580663)
--(axis cs:3000000,569.721500003768)
--(axis cs:2985000,558.127841456575)
--(axis cs:2970000,529.469337703677)
--(axis cs:2955000,550.107830071702)
--(axis cs:2940000,578.764916600358)
--(axis cs:2925000,547.971052954539)
--(axis cs:2910000,560.962490446358)
--(axis cs:2895000,581.132951726317)
--(axis cs:2880000,575.346128966104)
--(axis cs:2865000,545.299531566614)
--(axis cs:2850000,552.482966723878)
--(axis cs:2835000,572.647898476736)
--(axis cs:2820000,571.699232256402)
--(axis cs:2805000,557.024371317607)
--(axis cs:2790000,578.402595350237)
--(axis cs:2775000,562.290552086544)
--(axis cs:2760000,533.511476921587)
--(axis cs:2745000,536.100902844698)
--(axis cs:2730000,513.236259862632)
--(axis cs:2715000,542.594829613163)
--(axis cs:2700000,590.550401499774)
--(axis cs:2685000,552.024688953588)
--(axis cs:2670000,556.875141821347)
--(axis cs:2655000,512.674067588535)
--(axis cs:2640000,577.803724011347)
--(axis cs:2625000,559.931483872087)
--(axis cs:2610000,536.506837266229)
--(axis cs:2595000,538.916528057057)
--(axis cs:2580000,559.808770558953)
--(axis cs:2565000,557.770704138081)
--(axis cs:2550000,557.411655347531)
--(axis cs:2535000,568.961637206269)
--(axis cs:2520000,567.777843225034)
--(axis cs:2505000,606.184932314362)
--(axis cs:2490000,556.042964545992)
--(axis cs:2475000,534.236611975925)
--(axis cs:2460000,565.45770662636)
--(axis cs:2445000,561.502588744279)
--(axis cs:2430000,585.579818226272)
--(axis cs:2415000,555.788365095721)
--(axis cs:2400000,542.204836134827)
--(axis cs:2385000,552.13108816188)
--(axis cs:2370000,596.652330268135)
--(axis cs:2355000,595.857529489099)
--(axis cs:2340000,584.676078321752)
--(axis cs:2325000,545.653415621171)
--(axis cs:2310000,555.33248618337)
--(axis cs:2295000,549.893560283803)
--(axis cs:2280000,499.948407407527)
--(axis cs:2265000,580.286340182421)
--(axis cs:2250000,551.59146816515)
--(axis cs:2235000,587.721564919505)
--(axis cs:2220000,544.557361606432)
--(axis cs:2205000,546.029619945748)
--(axis cs:2190000,501.55326407767)
--(axis cs:2175000,524.582793470549)
--(axis cs:2160000,512.877247955918)
--(axis cs:2145000,503.907578458343)
--(axis cs:2130000,545.389165093926)
--(axis cs:2115000,534.219781159782)
--(axis cs:2100000,543.555761316124)
--(axis cs:2085000,523.428568742544)
--(axis cs:2070000,523.476309082934)
--(axis cs:2055000,507.126266393845)
--(axis cs:2040000,498.841318683154)
--(axis cs:2025000,535.095830788971)
--(axis cs:2010000,523.560247031706)
--(axis cs:1995000,513.202834515485)
--(axis cs:1980000,550.874461034417)
--(axis cs:1965000,560.680388556171)
--(axis cs:1950000,609.676980263047)
--(axis cs:1935000,542.249819099781)
--(axis cs:1920000,529.55362202075)
--(axis cs:1905000,548.860157005604)
--(axis cs:1890000,541.991010621247)
--(axis cs:1875000,536.708013250726)
--(axis cs:1860000,532.901261129259)
--(axis cs:1845000,541.100448783217)
--(axis cs:1830000,553.574553255515)
--(axis cs:1815000,521.408712064048)
--(axis cs:1800000,466.215863791188)
--(axis cs:1785000,538.063431981432)
--(axis cs:1770000,548.254181236832)
--(axis cs:1755000,565.573592562605)
--(axis cs:1740000,568.296760325887)
--(axis cs:1725000,590.802276261528)
--(axis cs:1710000,581.18301637944)
--(axis cs:1695000,522.240461449445)
--(axis cs:1680000,567.509016650279)
--(axis cs:1665000,535.941018122555)
--(axis cs:1650000,588.143680167758)
--(axis cs:1635000,571.289078854608)
--(axis cs:1620000,570.135656727608)
--(axis cs:1605000,518.351417516766)
--(axis cs:1590000,581.436184568006)
--(axis cs:1575000,532.68676213564)
--(axis cs:1560000,567.689654341385)
--(axis cs:1545000,535.752851799277)
--(axis cs:1530000,577.864119006475)
--(axis cs:1515000,519.451991945709)
--(axis cs:1500000,551.374474318292)
--(axis cs:1485000,573.63726118946)
--(axis cs:1470000,536.776375430537)
--(axis cs:1455000,555.145060129723)
--(axis cs:1440000,532.585718253006)
--(axis cs:1425000,536.158910096368)
--(axis cs:1410000,546.590978528045)
--(axis cs:1395000,518.229525074582)
--(axis cs:1380000,510.608537224102)
--(axis cs:1365000,513.46888086986)
--(axis cs:1350000,511.110035140787)
--(axis cs:1335000,516.250507398256)
--(axis cs:1320000,534.145776206316)
--(axis cs:1305000,555.58041998024)
--(axis cs:1290000,532.711454670925)
--(axis cs:1275000,509.01082003347)
--(axis cs:1260000,519.302189565011)
--(axis cs:1245000,538.029018542785)
--(axis cs:1230000,532.082631655988)
--(axis cs:1215000,540.614205131378)
--(axis cs:1200000,524.118008747292)
--(axis cs:1185000,517.884669815162)
--(axis cs:1170000,490.416404773811)
--(axis cs:1155000,523.202135739461)
--(axis cs:1140000,532.423987441764)
--(axis cs:1125000,566.09876912312)
--(axis cs:1110000,548.203658296783)
--(axis cs:1095000,491.689717190097)
--(axis cs:1080000,504.687247038306)
--(axis cs:1065000,475.883816696481)
--(axis cs:1050000,547.009552454424)
--(axis cs:1035000,499.434311667101)
--(axis cs:1020000,518.159866934847)
--(axis cs:1005000,512.012344006452)
--(axis cs:990000,536.287237264058)
--(axis cs:975000,500.921816922386)
--(axis cs:960000,499.255358460132)
--(axis cs:945000,500.280889871831)
--(axis cs:930000,510.256466699147)
--(axis cs:915000,492.139940883897)
--(axis cs:900000,517.253437620719)
--(axis cs:885000,480.692057580492)
--(axis cs:870000,492.237486067484)
--(axis cs:855000,463.529424184368)
--(axis cs:840000,498.683425788216)
--(axis cs:825000,475.976665070312)
--(axis cs:810000,520.410486028732)
--(axis cs:795000,500.734665946858)
--(axis cs:780000,486.205840752184)
--(axis cs:765000,486.921102073885)
--(axis cs:750000,438.538362511538)
--(axis cs:735000,466.948926193385)
--(axis cs:720000,453.373486588944)
--(axis cs:705000,482.051832082806)
--(axis cs:690000,481.810055058036)
--(axis cs:675000,504.793262143831)
--(axis cs:660000,484.956185738973)
--(axis cs:645000,487.654934195839)
--(axis cs:630000,494.071428226329)
--(axis cs:615000,472.578274525467)
--(axis cs:600000,478.865564343024)
--(axis cs:585000,491.575369342935)
--(axis cs:570000,466.881210239099)
--(axis cs:555000,457.75458341666)
--(axis cs:540000,449.940106705229)
--(axis cs:525000,458.969411260011)
--(axis cs:510000,454.886693115454)
--(axis cs:495000,475.055706706774)
--(axis cs:480000,438.045054839232)
--(axis cs:465000,439.489422809518)
--(axis cs:450000,419.958307201546)
--(axis cs:435000,404.413507601474)
--(axis cs:420000,398.2647079189)
--(axis cs:405000,376.125420807135)
--(axis cs:390000,364.448592260457)
--(axis cs:375000,386.167132572711)
--(axis cs:360000,448.226350094615)
--(axis cs:345000,426.918197103147)
--(axis cs:330000,404.399473635979)
--(axis cs:315000,397.717136024736)
--(axis cs:300000,394.995364216685)
--(axis cs:285000,387.484202439363)
--(axis cs:270000,389.223419184045)
--(axis cs:255000,377.313815293138)
--(axis cs:240000,375.484737544627)
--(axis cs:225000,369.492275403475)
--(axis cs:210000,342.838237958277)
--(axis cs:195000,345.924483514835)
--(axis cs:180000,379.568294844621)
--(axis cs:165000,363.872733186174)
--(axis cs:150000,387.386015980154)
--(axis cs:135000,394.556490830615)
--(axis cs:120000,418.315153006478)
--(axis cs:105000,499.445445761868)
--(axis cs:75000,550.864792104906)
--(axis cs:45000,520.718116100829)
--(axis cs:30000,624.398183757777)
--(axis cs:0,53.6313332725778)
--cycle;

\path [draw=green!50.196078431372548!black, fill=green!50.196078431372548!black, opacity=0.2, line width=1pt]
(axis cs:0,32.9114535239577)
--(axis cs:0,28.8119403372412)
--(axis cs:15000,42.703751325025)
--(axis cs:30000,48.6655009408975)
--(axis cs:45000,55.0318496262283)
--(axis cs:60000,57.0915600474816)
--(axis cs:75000,70.2412608849786)
--(axis cs:90000,79.9783013995189)
--(axis cs:105000,86.8980646526731)
--(axis cs:120000,99.8294837745992)
--(axis cs:135000,108.104373126636)
--(axis cs:150000,116.319180959024)
--(axis cs:165000,126.429822045932)
--(axis cs:180000,136.055826236375)
--(axis cs:195000,143.01520633314)
--(axis cs:210000,155.594897325426)
--(axis cs:225000,165.574571523189)
--(axis cs:240000,173.163309947858)
--(axis cs:255000,178.459756026893)
--(axis cs:270000,188.930700562896)
--(axis cs:285000,193.388771904717)
--(axis cs:300000,195.182617575992)
--(axis cs:315000,203.712219328034)
--(axis cs:330000,209.107036022908)
--(axis cs:345000,215.05883020619)
--(axis cs:360000,220.375965930296)
--(axis cs:375000,224.661870671739)
--(axis cs:390000,239.694869005019)
--(axis cs:405000,238.507018306914)
--(axis cs:420000,244.877845219059)
--(axis cs:435000,246.988980576791)
--(axis cs:450000,251.949762295597)
--(axis cs:465000,262.312060380353)
--(axis cs:480000,263.653864593118)
--(axis cs:495000,277.459180356763)
--(axis cs:510000,271.724558017619)
--(axis cs:525000,279.267276369622)
--(axis cs:540000,284.561672085432)
--(axis cs:555000,292.627645703806)
--(axis cs:570000,292.779033718861)
--(axis cs:585000,296.288871751196)
--(axis cs:600000,304.925414392294)
--(axis cs:615000,312.833699127407)
--(axis cs:630000,310.626962178705)
--(axis cs:645000,322.058373599264)
--(axis cs:660000,317.881768315117)
--(axis cs:675000,329.043417204243)
--(axis cs:690000,326.979871296015)
--(axis cs:705000,336.618977038442)
--(axis cs:720000,333.820764392591)
--(axis cs:735000,345.846950132732)
--(axis cs:750000,345.164681864916)
--(axis cs:765000,351.563260749757)
--(axis cs:780000,341.612283723428)
--(axis cs:795000,354.950000263085)
--(axis cs:810000,355.591409917682)
--(axis cs:825000,373.674439544709)
--(axis cs:840000,359.825082917097)
--(axis cs:855000,380.616791822042)
--(axis cs:870000,371.999104965525)
--(axis cs:885000,383.96346176428)
--(axis cs:900000,374.256835821482)
--(axis cs:915000,393.81933960695)
--(axis cs:930000,377.15527077235)
--(axis cs:945000,387.962018774232)
--(axis cs:960000,390.719285167126)
--(axis cs:975000,395.729236136733)
--(axis cs:990000,384.191495622701)
--(axis cs:1005000,399.722187232226)
--(axis cs:1020000,400.254330319912)
--(axis cs:1035000,413.127958980714)
--(axis cs:1050000,407.654351771227)
--(axis cs:1065000,406.450242820634)
--(axis cs:1080000,415.751920624136)
--(axis cs:1095000,414.848003533629)
--(axis cs:1110000,437.812746364969)
--(axis cs:1125000,422.230775031879)
--(axis cs:1140000,444.146750611851)
--(axis cs:1155000,445.296224830805)
--(axis cs:1170000,460.80768231143)
--(axis cs:1185000,485.699798490428)
--(axis cs:1200000,456.362049370634)
--(axis cs:1215000,483.374880433741)
--(axis cs:1230000,484.454458270703)
--(axis cs:1245000,473.992962815705)
--(axis cs:1260000,466.499656686875)
--(axis cs:1275000,484.977613601521)
--(axis cs:1290000,476.255740329965)
--(axis cs:1305000,476.882432400426)
--(axis cs:1320000,477.100914333159)
--(axis cs:1335000,502.47076937583)
--(axis cs:1350000,467.697458524549)
--(axis cs:1365000,499.026082805978)
--(axis cs:1380000,512.501946635672)
--(axis cs:1395000,479.832172573198)
--(axis cs:1410000,529.165910326695)
--(axis cs:1425000,510.742020873178)
--(axis cs:1440000,520.029329173176)
--(axis cs:1455000,503.612815029261)
--(axis cs:1470000,530.497100642887)
--(axis cs:1485000,513.844712075569)
--(axis cs:1500000,524.983553855749)
--(axis cs:1515000,542.503331446341)
--(axis cs:1545000,534.568822955205)
--(axis cs:1560000,551.544867101182)
--(axis cs:1575000,532.018114199848)
--(axis cs:1590000,550.56810688756)
--(axis cs:1605000,522.487269956342)
--(axis cs:1620000,530.9971296156)
--(axis cs:1635000,529.257070360367)
--(axis cs:1650000,547.990995966438)
--(axis cs:1665000,565.938636117938)
--(axis cs:1680000,539.421637055226)
--(axis cs:1695000,531.682427124304)
--(axis cs:1710000,555.874202752331)
--(axis cs:1740000,564.424004992324)
--(axis cs:1755000,558.73702523842)
--(axis cs:1770000,563.097949083291)
--(axis cs:1785000,552.159308581808)
--(axis cs:1800000,560.046568433171)
--(axis cs:1815000,576.149294442059)
--(axis cs:1830000,563.628431709551)
--(axis cs:1845000,553.844417236805)
--(axis cs:1860000,538.986910112155)
--(axis cs:1875000,584.823658286239)
--(axis cs:1890000,570.73361048123)
--(axis cs:1905000,588.120863600742)
--(axis cs:1920000,582.636043002482)
--(axis cs:1935000,558.008598206735)
--(axis cs:1950000,569.588986011302)
--(axis cs:1965000,583.308293980415)
--(axis cs:1980000,580.124022214842)
--(axis cs:1995000,596.054510989263)
--(axis cs:2010000,577.428328856788)
--(axis cs:2025000,590.068931905834)
--(axis cs:2040000,598.429999514824)
--(axis cs:2055000,603.814601166691)
--(axis cs:2070000,587.030815426431)
--(axis cs:2085000,616.582527061334)
--(axis cs:2100000,570.184728670172)
--(axis cs:2115000,594.823423021437)
--(axis cs:2130000,589.266105091724)
--(axis cs:2145000,593.151829447325)
--(axis cs:2160000,619.056486747803)
--(axis cs:2175000,593.938834485938)
--(axis cs:2190000,594.668843416834)
--(axis cs:2205000,621.020816068826)
--(axis cs:2220000,607.088877463014)
--(axis cs:2235000,629.305508986947)
--(axis cs:2250000,612.161787094141)
--(axis cs:2265000,635.986457951238)
--(axis cs:2280000,594.54898859553)
--(axis cs:2295000,592.254883595852)
--(axis cs:2310000,635.254038543091)
--(axis cs:2325000,632.215971910111)
--(axis cs:2340000,633.702514111276)
--(axis cs:2355000,658.303528239643)
--(axis cs:2370000,653.751004748198)
--(axis cs:2385000,639.380560319599)
--(axis cs:2400000,637.851798444513)
--(axis cs:2415000,658.215939632759)
--(axis cs:2430000,652.40914694396)
--(axis cs:2445000,663.756718343254)
--(axis cs:2460000,675.830204526408)
--(axis cs:2475000,650.008858678796)
--(axis cs:2490000,648.534131481776)
--(axis cs:2505000,656.101757463491)
--(axis cs:2520000,666.793854792786)
--(axis cs:2535000,681.194007651784)
--(axis cs:2550000,669.297537411973)
--(axis cs:2565000,690.88082206773)
--(axis cs:2580000,679.629185813858)
--(axis cs:2595000,667.94918997499)
--(axis cs:2610000,674.954019655102)
--(axis cs:2625000,673.187731918926)
--(axis cs:2640000,684.296301183923)
--(axis cs:2655000,674.810828608271)
--(axis cs:2670000,679.262719013024)
--(axis cs:2685000,706.884110966782)
--(axis cs:2700000,679.034650083302)
--(axis cs:2730000,666.169143030766)
--(axis cs:2745000,672.429305498063)
--(axis cs:2760000,709.330648483608)
--(axis cs:2775000,670.308562819969)
--(axis cs:2790000,685.286935716292)
--(axis cs:2805000,677.221804819877)
--(axis cs:2820000,707.28668218303)
--(axis cs:2835000,695.286060089474)
--(axis cs:2850000,656.262922340198)
--(axis cs:2865000,694.376182314935)
--(axis cs:2880000,688.865516497711)
--(axis cs:2910000,700.906923536907)
--(axis cs:2925000,704.16456523288)
--(axis cs:2940000,698.50385612414)
--(axis cs:2955000,707.334502005605)
--(axis cs:2970000,701.481116747997)
--(axis cs:2985000,703.441031466859)
--(axis cs:3000000,709.89622054639)
--(axis cs:3015000,719.395239194008)
--(axis cs:3030000,724.047191121981)
--(axis cs:3045000,704.824847426256)
--(axis cs:3060000,726.148222774225)
--(axis cs:3075000,710.467336393299)
--(axis cs:3090000,726.614046750299)
--(axis cs:3105000,725.511956062007)
--(axis cs:3120000,712.252652496047)
--(axis cs:3135000,703.510989204805)
--(axis cs:3150000,714.254663057265)
--(axis cs:3165000,716.718819337298)
--(axis cs:3180000,711.301817335621)
--(axis cs:3195000,741.55254593078)
--(axis cs:3210000,716.91908743719)
--(axis cs:3225000,721.135126531222)
--(axis cs:3240000,733.297399330547)
--(axis cs:3255000,730.157108034533)
--(axis cs:3270000,733.758765786428)
--(axis cs:3285000,717.956433376202)
--(axis cs:3300000,752.931354291382)
--(axis cs:3315000,734.141940607723)
--(axis cs:3330000,744.427920384829)
--(axis cs:3345000,731.414998812228)
--(axis cs:3375000,737.854436368926)
--(axis cs:3390000,713.551456452066)
--(axis cs:3405000,739.281905726041)
--(axis cs:3420000,747.490343787789)
--(axis cs:3435000,743.281466434261)
--(axis cs:3450000,754.761562305112)
--(axis cs:3465000,742.174892134768)
--(axis cs:3480000,764.854028451912)
--(axis cs:3495000,728.990436695172)
--(axis cs:3510000,762.595211615325)
--(axis cs:3525000,725.973600400348)
--(axis cs:3540000,776.067097088545)
--(axis cs:3555000,739.104482213727)
--(axis cs:3570000,750.271466095025)
--(axis cs:3585000,750.043188641119)
--(axis cs:3600000,740.540793998537)
--(axis cs:3615000,704.247840207546)
--(axis cs:3630000,742.241618642678)
--(axis cs:3645000,686.866069938277)
--(axis cs:3660000,768.299739925125)
--(axis cs:3675000,777.680862406566)
--(axis cs:3690000,761.611223476694)
--(axis cs:3705000,762.818003703607)
--(axis cs:3720000,765.111199239419)
--(axis cs:3735000,774.872732289221)
--(axis cs:3750000,779.585027494289)
--(axis cs:3765000,790.085141929505)
--(axis cs:3780000,754.435329050065)
--(axis cs:3795000,803.708779170952)
--(axis cs:3810000,781.247262124708)
--(axis cs:3825000,795.688758830778)
--(axis cs:3840000,803.083485371794)
--(axis cs:3855000,776.473699780885)
--(axis cs:3870000,771.069621537637)
--(axis cs:3885000,808.835825919922)
--(axis cs:3900000,791.600132723288)
--(axis cs:3915000,829.422014726381)
--(axis cs:3930000,785.244642820161)
--(axis cs:3945000,786.448818396556)
--(axis cs:3960000,784.072071327991)
--(axis cs:3975000,811.847294553181)
--(axis cs:3990000,809.428441384335)
--(axis cs:4005000,781.146578390377)
--(axis cs:4020000,805.509514501598)
--(axis cs:4035000,802.276214785974)
--(axis cs:4050000,802.070864433373)
--(axis cs:4065000,795.30020992545)
--(axis cs:4080000,801.687460618459)
--(axis cs:4095000,786.006241404363)
--(axis cs:4110000,761.950667988741)
--(axis cs:4125000,819.118464289047)
--(axis cs:4140000,817.539931346726)
--(axis cs:4155000,824.605543848639)
--(axis cs:4170000,829.416462566502)
--(axis cs:4185000,785.995592869266)
--(axis cs:4200000,805.025674485981)
--(axis cs:4215000,781.355534924533)
--(axis cs:4230000,814.248452389388)
--(axis cs:4245000,817.499859028724)
--(axis cs:4260000,807.700492197047)
--(axis cs:4290000,795.289453224166)
--(axis cs:4320000,779.556056935621)
--(axis cs:4335000,808.031621720155)
--(axis cs:4350000,812.929693365793)
--(axis cs:4365000,827.13147415646)
--(axis cs:4380000,807.041836379155)
--(axis cs:4395000,804.05044673934)
--(axis cs:4410000,789.81010725572)
--(axis cs:4425000,814.796250312835)
--(axis cs:4440000,810.879864637881)
--(axis cs:4455000,826.543194136623)
--(axis cs:4470000,841.072929547155)
--(axis cs:4485000,808.349041344327)
--(axis cs:4500000,833.805644358272)
--(axis cs:4515000,803.831524823333)
--(axis cs:4530000,790.902966044226)
--(axis cs:4545000,792.981866004035)
--(axis cs:4560000,806.481583699827)
--(axis cs:4575000,870.186127067857)
--(axis cs:4590000,784.880496491742)
--(axis cs:4605000,818.924125679792)
--(axis cs:4635000,801.738977320688)
--(axis cs:4650000,831.630191211165)
--(axis cs:4665000,843.341772238346)
--(axis cs:4680000,845.740328133411)
--(axis cs:4695000,824.190039409467)
--(axis cs:4710000,819.638758228794)
--(axis cs:4725000,850.493476355463)
--(axis cs:4740000,839.609118947781)
--(axis cs:4755000,805.976363785587)
--(axis cs:4770000,884.594761274855)
--(axis cs:4785000,810.079760255794)
--(axis cs:4800000,839.412134424683)
--(axis cs:4815000,828.419578480968)
--(axis cs:4830000,837.523541231809)
--(axis cs:4845000,815.776686230368)
--(axis cs:4860000,818.589159844149)
--(axis cs:4875000,814.014853288432)
--(axis cs:4890000,866.57587662651)
--(axis cs:4905000,833.865218983078)
--(axis cs:4920000,819.857903134914)
--(axis cs:4935000,884.92101033911)
--(axis cs:4950000,811.504213867557)
--(axis cs:4965000,855.106404159295)
--(axis cs:4980000,820.840834122869)
--(axis cs:4995000,856.108340989122)
--(axis cs:5010000,850.466475344552)
--(axis cs:5025000,873.599734136694)
--(axis cs:5040000,869.256858764729)
--(axis cs:5055000,879.29057941159)
--(axis cs:5070000,849.807245925817)
--(axis cs:5085000,851.678685404927)
--(axis cs:5100000,848.502709449985)
--(axis cs:5130000,904.630523211634)
--(axis cs:5145000,848.714191771861)
--(axis cs:5160000,844.997678086052)
--(axis cs:5175000,860.195123140852)
--(axis cs:5190000,877.258698917444)
--(axis cs:5205000,887.18416265266)
--(axis cs:5220000,840.354016879754)
--(axis cs:5250000,889.42022977502)
--(axis cs:5265000,850.523207836908)
--(axis cs:5280000,854.210435736333)
--(axis cs:5295000,851.163173849647)
--(axis cs:5310000,858.966786190665)
--(axis cs:5325000,891.308933115894)
--(axis cs:5340000,867.715499497054)
--(axis cs:5355000,902.669239828916)
--(axis cs:5370000,891.571088601919)
--(axis cs:5385000,912.543536194005)
--(axis cs:5400000,856.79529547974)
--(axis cs:5415000,872.111373051604)
--(axis cs:5430000,920.280023538229)
--(axis cs:5445000,862.769346912104)
--(axis cs:5475000,881.301021141904)
--(axis cs:5490000,910.889612398193)
--(axis cs:5505000,895.783553010857)
--(axis cs:5520000,911.620970333881)
--(axis cs:5535000,897.630192164923)
--(axis cs:5550000,907.934553250486)
--(axis cs:5565000,921.354663325531)
--(axis cs:5580000,912.676741075713)
--(axis cs:5595000,892.173447870805)
--(axis cs:5610000,842.006370306106)
--(axis cs:5625000,906.917366860405)
--(axis cs:5640000,890.212030917022)
--(axis cs:5670000,898.817511957369)
--(axis cs:5685000,884.809927766584)
--(axis cs:5700000,933.044720125079)
--(axis cs:5715000,908.195742965278)
--(axis cs:5730000,893.697847518914)
--(axis cs:5745000,901.262658637606)
--(axis cs:5760000,923.603676900413)
--(axis cs:5775000,897.629056989058)
--(axis cs:5790000,919.77630297712)
--(axis cs:5820000,960.65090417608)
--(axis cs:5835000,888.637680540462)
--(axis cs:5850000,930.91870095066)
--(axis cs:5865000,899.877986031817)
--(axis cs:5880000,938.23513284821)
--(axis cs:5895000,921.034267441006)
--(axis cs:5910000,927.019626617471)
--(axis cs:5940000,935.700427207166)
--(axis cs:5955000,910.401145840981)
--(axis cs:5970000,914.636378513604)
--(axis cs:5985000,894.849680693834)
--(axis cs:6000000,912.695214284565)
--(axis cs:6015000,909.407302326447)
--(axis cs:6030000,926.197859119868)
--(axis cs:6045000,921.777330582804)
--(axis cs:6060000,935.062321319272)
--(axis cs:6075000,912.687911247922)
--(axis cs:6090000,921.243342876454)
--(axis cs:6105000,952.698095900453)
--(axis cs:6120000,930.44607605061)
--(axis cs:6135000,923.420947929172)
--(axis cs:6150000,911.375930850631)
--(axis cs:6165000,930.52855551183)
--(axis cs:6180000,914.688661237693)
--(axis cs:6195000,876.813460220051)
--(axis cs:6210000,918.369166235876)
--(axis cs:6225000,899.591044314467)
--(axis cs:6240000,917.420561680486)
--(axis cs:6255000,891.251804872695)
--(axis cs:6270000,927.759201988353)
--(axis cs:6285000,903.315062644739)
--(axis cs:6300000,911.910760262785)
--(axis cs:6315000,911.336477206938)
--(axis cs:6330000,904.484171185669)
--(axis cs:6345000,922.78692525941)
--(axis cs:6360000,917.703615715494)
--(axis cs:6375000,897.34439410328)
--(axis cs:6390000,918.142370345478)
--(axis cs:6405000,916.561894701083)
--(axis cs:6420000,906.094839461053)
--(axis cs:6435000,957.476210947894)
--(axis cs:6450000,872.47435626613)
--(axis cs:6465000,899.408169852628)
--(axis cs:6480000,934.962660048443)
--(axis cs:6495000,948.067209201568)
--(axis cs:6510000,905.859722722387)
--(axis cs:6525000,938.36028568826)
--(axis cs:6540000,920.220937384992)
--(axis cs:6555000,907.752873058647)
--(axis cs:6570000,873.471504787817)
--(axis cs:6585000,884.359407132195)
--(axis cs:6600000,917.080807809272)
--(axis cs:6615000,860.661975984912)
--(axis cs:6630000,906.111435892839)
--(axis cs:6645000,939.981332766506)
--(axis cs:6660000,935.544932625596)
--(axis cs:6675000,941.05410968593)
--(axis cs:6690000,882.210174002842)
--(axis cs:6705000,907.658876309025)
--(axis cs:6720000,974.246101455795)
--(axis cs:6735000,944.519699128399)
--(axis cs:6750000,921.590139249844)
--(axis cs:6780000,934.522655266286)
--(axis cs:6795000,960.055093492919)
--(axis cs:6810000,947.139508469179)
--(axis cs:6825000,960.941529253457)
--(axis cs:6840000,938.673454784589)
--(axis cs:6855000,999.891817979293)
--(axis cs:6870000,971.85999456602)
--(axis cs:6885000,944.169663450636)
--(axis cs:6900000,965.347078705017)
--(axis cs:6915000,948.091343680947)
--(axis cs:6930000,921.683106301083)
--(axis cs:6945000,968.841980097887)
--(axis cs:6960000,953.781468872203)
--(axis cs:6975000,942.233205778979)
--(axis cs:6990000,930.114299099416)
--(axis cs:7005000,951.921498143751)
--(axis cs:7020000,966.266377108984)
--(axis cs:7035000,931.775965529913)
--(axis cs:7050000,942.342469457187)
--(axis cs:7065000,926.498395504352)
--(axis cs:7080000,940.44087578392)
--(axis cs:7095000,911.793388363964)
--(axis cs:7110000,921.472174810929)
--(axis cs:7125000,946.908812425739)
--(axis cs:7140000,960.373056452084)
--(axis cs:7155000,935.911223460546)
--(axis cs:7170000,960.968807850325)
--(axis cs:7200000,936.388559053966)
--(axis cs:7215000,968.532399056946)
--(axis cs:7245000,948.203028872254)
--(axis cs:7260000,960.90249663804)
--(axis cs:7275000,936.970971922023)
--(axis cs:7290000,914.406161775128)
--(axis cs:7305000,920.795435520097)
--(axis cs:7320000,924.705358190765)
--(axis cs:7335000,947.96320344449)
--(axis cs:7350000,964.770781035413)
--(axis cs:7365000,918.334871519215)
--(axis cs:7380000,1013.10726927666)
--(axis cs:7395000,936.643372843322)
--(axis cs:7410000,946.113922034033)
--(axis cs:7425000,984.247134391142)
--(axis cs:7440000,961.390897029518)
--(axis cs:7455000,969.428792352116)
--(axis cs:7470000,962.198182389445)
--(axis cs:7500000,941.611365432317)
--(axis cs:7515000,971.4595894588)
--(axis cs:7545000,971.867599462943)
--(axis cs:7560000,990.896954210156)
--(axis cs:7575000,988.334081378224)
--(axis cs:7590000,963.205386561283)
--(axis cs:7605000,993.828639349474)
--(axis cs:7620000,945.694394192184)
--(axis cs:7635000,927.764881518175)
--(axis cs:7650000,961.551408240061)
--(axis cs:7665000,977.748175103186)
--(axis cs:7695000,994.47325188909)
--(axis cs:7725000,968.181538008825)
--(axis cs:7740000,999.065858872456)
--(axis cs:7755000,962.680950910787)
--(axis cs:7770000,977.413723462874)
--(axis cs:7785000,947.718822769196)
--(axis cs:7800000,1009.04404851317)
--(axis cs:7815000,977.650235397003)
--(axis cs:7830000,990.509034808907)
--(axis cs:7845000,1029.63006819421)
--(axis cs:7860000,957.084221034842)
--(axis cs:7890000,957.968079621284)
--(axis cs:7905000,965.799921372176)
--(axis cs:7920000,985.095237442626)
--(axis cs:7935000,974.138351403729)
--(axis cs:7950000,956.769107218748)
--(axis cs:7965000,962.818820509933)
--(axis cs:7980000,946.024067925586)
--(axis cs:7995000,930.855883993604)
--(axis cs:8010000,954.747150268312)
--(axis cs:8025000,904.794812757226)
--(axis cs:8040000,975.90729682018)
--(axis cs:8055000,953.376576978191)
--(axis cs:8070000,940.821510386493)
--(axis cs:8100000,990.22617218894)
--(axis cs:8115000,999.030556621876)
--(axis cs:8130000,940.427227067367)
--(axis cs:8145000,1038.88368344498)
--(axis cs:8160000,947.714479110285)
--(axis cs:8175000,961.83047739105)
--(axis cs:8190000,994.341099874397)
--(axis cs:8205000,927.040216676519)
--(axis cs:8220000,977.474554481714)
--(axis cs:8235000,975.269401840618)
--(axis cs:8250000,991.718729033696)
--(axis cs:8265000,951.146417100866)
--(axis cs:8280000,988.168246867095)
--(axis cs:8310000,1000.20591122906)
--(axis cs:8325000,990.824439742071)
--(axis cs:8340000,1017.4832321179)
--(axis cs:8355000,999.738744833655)
--(axis cs:8370000,991.387082804057)
--(axis cs:8385000,985.504811425218)
--(axis cs:8400000,1022.35781508732)
--(axis cs:8415000,1059.31960726663)
--(axis cs:8430000,1016.23700411426)
--(axis cs:8445000,1002.03333046927)
--(axis cs:8460000,1020.46973553063)
--(axis cs:8475000,998.721531290272)
--(axis cs:8490000,989.771166809524)
--(axis cs:8505000,979.912994934039)
--(axis cs:8520000,1008.4766601881)
--(axis cs:8535000,963.876580925858)
--(axis cs:8550000,993.366281450291)
--(axis cs:8580000,1007.41318700106)
--(axis cs:8595000,984.075082882417)
--(axis cs:8610000,996.475686714247)
--(axis cs:8625000,999.829436125302)
--(axis cs:8640000,963.034246150107)
--(axis cs:8655000,1021.32658804414)
--(axis cs:8685000,971.592518044789)
--(axis cs:8700000,1024.21869589323)
--(axis cs:8730000,1023.87471719566)
--(axis cs:8745000,985.650249215649)
--(axis cs:8760000,977.796767028205)
--(axis cs:8775000,1009.05329969375)
--(axis cs:8790000,961.946320068784)
--(axis cs:8805000,974.55181863011)
--(axis cs:8820000,1001.29007783387)
--(axis cs:8835000,1005.33829657702)
--(axis cs:8850000,1005.28347530986)
--(axis cs:8865000,1015.7151590043)
--(axis cs:8880000,1006.70898370846)
--(axis cs:8895000,1023.62555031725)
--(axis cs:8910000,955.796521595824)
--(axis cs:8925000,1028.24147492805)
--(axis cs:8940000,1019.81506676045)
--(axis cs:8955000,989.171088654079)
--(axis cs:8985000,1028.78170119878)
--(axis cs:9000000,1020.23471519951)
--(axis cs:9015000,1041.39749318191)
--(axis cs:9030000,1045.10396736205)
--(axis cs:9045000,1027.09401071953)
--(axis cs:9060000,994.899086135876)
--(axis cs:9075000,1002.94375183956)
--(axis cs:9090000,1038.04582863441)
--(axis cs:9105000,1043.3236797824)
--(axis cs:9120000,1000.90144521998)
--(axis cs:9135000,1024.06102063401)
--(axis cs:9165000,1028.98101296868)
--(axis cs:9180000,994.83375543618)
--(axis cs:9195000,1052.46564884577)
--(axis cs:9210000,1032.82065364098)
--(axis cs:9225000,1020.53686558459)
--(axis cs:9240000,1034.37049034166)
--(axis cs:9270000,1027.13332927337)
--(axis cs:9285000,1050.02451693032)
--(axis cs:9300000,1016.77458829526)
--(axis cs:9315000,1029.79364025604)
--(axis cs:9330000,1044.70609739488)
--(axis cs:9345000,1038.45128878541)
--(axis cs:9375000,1014.90014335206)
--(axis cs:9390000,1027.46399109126)
--(axis cs:9405000,1043.47505321374)
--(axis cs:9420000,1032.67538435994)
--(axis cs:9435000,1033.9043321028)
--(axis cs:9450000,1044.25579774398)
--(axis cs:9465000,1042.82720009413)
--(axis cs:9495000,975.053493360064)
--(axis cs:9510000,1081.22356319904)
--(axis cs:9525000,991.887256467243)
--(axis cs:9540000,994.52638941087)
--(axis cs:9555000,1044.06740345138)
--(axis cs:9570000,999.772711685629)
--(axis cs:9600000,1028.78866289276)
--(axis cs:9615000,1006.4085753477)
--(axis cs:9630000,1041.50544274435)
--(axis cs:9645000,992.421491398095)
--(axis cs:9660000,966.773011129859)
--(axis cs:9675000,1044.25462463974)
--(axis cs:9690000,1034.04677423992)
--(axis cs:9720000,1058.79849410965)
--(axis cs:9735000,997.397516563081)
--(axis cs:9750000,1051.81952985173)
--(axis cs:9765000,988.268966146857)
--(axis cs:9780000,1062.41650388714)
--(axis cs:9795000,994.364812697305)
--(axis cs:9810000,1031.82225623945)
--(axis cs:9825000,1043.02531591976)
--(axis cs:9840000,984.535539830815)
--(axis cs:9870000,1022.58688804215)
--(axis cs:9885000,1001.88652173087)
--(axis cs:9900000,996.588595363828)
--(axis cs:9915000,1002.16035734843)
--(axis cs:9930000,1025.38160658525)
--(axis cs:9945000,949.500359391408)
--(axis cs:9960000,1056.95944972234)
--(axis cs:9975000,1020.95312970242)
--(axis cs:9975000,1143.69629242714)
--(axis cs:9975000,1143.69629242714)
--(axis cs:9960000,1097.44929000266)
--(axis cs:9945000,1039.21241338059)
--(axis cs:9930000,1087.61752905775)
--(axis cs:9915000,1061.77550228007)
--(axis cs:9900000,1077.47988237017)
--(axis cs:9885000,1086.17008452563)
--(axis cs:9870000,1132.53312451985)
--(axis cs:9840000,1070.79893487369)
--(axis cs:9825000,1176.18493369374)
--(axis cs:9810000,1132.03346196055)
--(axis cs:9795000,1072.4876465842)
--(axis cs:9780000,1135.97301276586)
--(axis cs:9765000,1049.94450049964)
--(axis cs:9750000,1148.77541598328)
--(axis cs:9735000,1071.49983045892)
--(axis cs:9720000,1123.28397289435)
--(axis cs:9690000,1128.98026839808)
--(axis cs:9675000,1127.63749267826)
--(axis cs:9660000,1051.02084583364)
--(axis cs:9645000,1085.77267636591)
--(axis cs:9630000,1106.30725259715)
--(axis cs:9615000,1077.6925143823)
--(axis cs:9600000,1118.11818699724)
--(axis cs:9570000,1063.17988784637)
--(axis cs:9555000,1119.81981548162)
--(axis cs:9540000,1067.23210314113)
--(axis cs:9525000,1039.07921014426)
--(axis cs:9510000,1176.79501041396)
--(axis cs:9495000,1052.32861616744)
--(axis cs:9465000,1131.47890658737)
--(axis cs:9450000,1154.56186384602)
--(axis cs:9435000,1095.2794470482)
--(axis cs:9420000,1125.10963423256)
--(axis cs:9405000,1118.59935013226)
--(axis cs:9390000,1109.12927164124)
--(axis cs:9375000,1093.78138933644)
--(axis cs:9345000,1110.46649196059)
--(axis cs:9330000,1089.93800770412)
--(axis cs:9315000,1091.15696608996)
--(axis cs:9300000,1114.87321441224)
--(axis cs:9285000,1106.52056130118)
--(axis cs:9270000,1094.73915012913)
--(axis cs:9240000,1098.09620816334)
--(axis cs:9225000,1098.06918365091)
--(axis cs:9210000,1101.84292987852)
--(axis cs:9195000,1125.07063522573)
--(axis cs:9180000,1086.10888558832)
--(axis cs:9165000,1097.25391962782)
--(axis cs:9135000,1079.69454537699)
--(axis cs:9120000,1080.54041647152)
--(axis cs:9105000,1108.7961405681)
--(axis cs:9090000,1116.39849292259)
--(axis cs:9075000,1081.37110757844)
--(axis cs:9060000,1070.05966040712)
--(axis cs:9045000,1104.21472764147)
--(axis cs:9030000,1104.74038953995)
--(axis cs:9015000,1113.12098347259)
--(axis cs:9000000,1078.62239981449)
--(axis cs:8985000,1102.81294690722)
--(axis cs:8955000,1074.42739231192)
--(axis cs:8940000,1100.15219890305)
--(axis cs:8925000,1103.11358140795)
--(axis cs:8910000,1040.88009255618)
--(axis cs:8895000,1067.24515188876)
--(axis cs:8880000,1100.85408015054)
--(axis cs:8865000,1112.0837985712)
--(axis cs:8850000,1069.73456378414)
--(axis cs:8835000,1068.86954499148)
--(axis cs:8820000,1063.77914753913)
--(axis cs:8805000,1048.25748067189)
--(axis cs:8790000,1033.00453497122)
--(axis cs:8775000,1061.72009502375)
--(axis cs:8760000,1057.40099658179)
--(axis cs:8745000,1092.03338736235)
--(axis cs:8730000,1086.10554017284)
--(axis cs:8700000,1101.41801632227)
--(axis cs:8685000,1042.43944424921)
--(axis cs:8655000,1133.94569192436)
--(axis cs:8640000,1061.60682210189)
--(axis cs:8625000,1064.5724377827)
--(axis cs:8610000,1099.71176135475)
--(axis cs:8595000,1064.36517757758)
--(axis cs:8580000,1081.37678781444)
--(axis cs:8550000,1049.48346731921)
--(axis cs:8535000,1041.57438942114)
--(axis cs:8520000,1073.2865333879)
--(axis cs:8505000,1020.65486360796)
--(axis cs:8490000,1053.94409046098)
--(axis cs:8475000,1087.55519788923)
--(axis cs:8460000,1082.78409484487)
--(axis cs:8445000,1070.94356131873)
--(axis cs:8430000,1080.91221710774)
--(axis cs:8415000,1166.84821711937)
--(axis cs:8400000,1069.56554815118)
--(axis cs:8385000,1034.18004431278)
--(axis cs:8370000,1085.27065179794)
--(axis cs:8355000,1071.41161379534)
--(axis cs:8340000,1084.5170705811)
--(axis cs:8325000,1080.61738214143)
--(axis cs:8310000,1058.67497264394)
--(axis cs:8280000,1061.51280803791)
--(axis cs:8265000,1033.89206397313)
--(axis cs:8250000,1073.6399168003)
--(axis cs:8235000,1050.21079574638)
--(axis cs:8220000,1047.32202061079)
--(axis cs:8205000,1005.78432834298)
--(axis cs:8190000,1075.1846717796)
--(axis cs:8175000,1045.46579578895)
--(axis cs:8160000,1027.97676966272)
--(axis cs:8145000,1134.73651999102)
--(axis cs:8130000,1037.48317010963)
--(axis cs:8115000,1071.92889020362)
--(axis cs:8100000,1074.59910912106)
--(axis cs:8070000,1009.13113627751)
--(axis cs:8055000,1020.90769571331)
--(axis cs:8040000,1066.95649881732)
--(axis cs:8025000,988.545729742773)
--(axis cs:8010000,1015.46301091469)
--(axis cs:7995000,996.748730799396)
--(axis cs:7980000,1021.98290187141)
--(axis cs:7965000,1023.17333868507)
--(axis cs:7950000,1023.80554599225)
--(axis cs:7935000,1047.30384308777)
--(axis cs:7920000,1080.25679836487)
--(axis cs:7905000,1005.92798375832)
--(axis cs:7890000,1041.42608569122)
--(axis cs:7860000,1035.10470745316)
--(axis cs:7845000,1106.48002343229)
--(axis cs:7830000,1046.89572299159)
--(axis cs:7815000,1025.7914332325)
--(axis cs:7800000,1076.62534646083)
--(axis cs:7785000,1017.7084375548)
--(axis cs:7770000,1051.00510200313)
--(axis cs:7755000,1028.48297567071)
--(axis cs:7740000,1064.95009959354)
--(axis cs:7725000,1034.76078037368)
--(axis cs:7695000,1068.92932738191)
--(axis cs:7665000,1023.84867633781)
--(axis cs:7650000,1018.19385217044)
--(axis cs:7635000,986.853735524825)
--(axis cs:7620000,1000.45879464482)
--(axis cs:7605000,1038.83574349853)
--(axis cs:7590000,1025.54665863072)
--(axis cs:7575000,1067.01067933828)
--(axis cs:7560000,1051.01131355734)
--(axis cs:7545000,1023.35641469956)
--(axis cs:7515000,1038.8985864937)
--(axis cs:7500000,1010.62504160068)
--(axis cs:7470000,1032.67118231855)
--(axis cs:7455000,1028.90826373138)
--(axis cs:7440000,1032.60269203598)
--(axis cs:7425000,1049.35517692086)
--(axis cs:7410000,1015.51416204647)
--(axis cs:7395000,964.648093340678)
--(axis cs:7380000,1076.61143741434)
--(axis cs:7365000,989.723780672786)
--(axis cs:7350000,1050.77668703609)
--(axis cs:7335000,1004.01661341401)
--(axis cs:7320000,974.401206362235)
--(axis cs:7305000,987.273686900903)
--(axis cs:7290000,1000.08135566737)
--(axis cs:7275000,972.990324876477)
--(axis cs:7260000,1033.75251884146)
--(axis cs:7245000,996.169024768246)
--(axis cs:7215000,1040.00838987905)
--(axis cs:7200000,1014.05519112403)
--(axis cs:7170000,1025.28248393267)
--(axis cs:7155000,982.110163876454)
--(axis cs:7140000,1026.47769332742)
--(axis cs:7125000,1025.11159282476)
--(axis cs:7110000,981.597480934571)
--(axis cs:7095000,947.211796942537)
--(axis cs:7080000,1007.56739215258)
--(axis cs:7065000,989.535501063648)
--(axis cs:7050000,1011.40145295331)
--(axis cs:7035000,1003.12979640759)
--(axis cs:7020000,1024.34422011902)
--(axis cs:7005000,1011.90745734025)
--(axis cs:6990000,1030.23407377908)
--(axis cs:6975000,1032.31025629352)
--(axis cs:6960000,1027.7749257148)
--(axis cs:6945000,1012.49006865861)
--(axis cs:6930000,1015.38657970642)
--(axis cs:6915000,1013.27828542255)
--(axis cs:6900000,1046.49478698248)
--(axis cs:6885000,991.935880905864)
--(axis cs:6870000,1019.65623116048)
--(axis cs:6855000,1072.37354184471)
--(axis cs:6840000,1007.63558999991)
--(axis cs:6825000,1016.63852648904)
--(axis cs:6810000,1016.30772836432)
--(axis cs:6795000,1018.06308043641)
--(axis cs:6780000,981.295791792714)
--(axis cs:6750000,965.096881419156)
--(axis cs:6735000,1015.8429896561)
--(axis cs:6720000,1034.2602807947)
--(axis cs:6705000,1013.57020771798)
--(axis cs:6690000,946.874305362158)
--(axis cs:6675000,1021.75199508457)
--(axis cs:6660000,983.858530576904)
--(axis cs:6645000,1036.52552871649)
--(axis cs:6630000,989.085514341661)
--(axis cs:6615000,908.694900698089)
--(axis cs:6600000,1030.22035074623)
--(axis cs:6585000,959.424264751805)
--(axis cs:6570000,968.944087388684)
--(axis cs:6555000,980.369533501853)
--(axis cs:6540000,1000.78696007201)
--(axis cs:6525000,1017.46825586324)
--(axis cs:6510000,985.888464733114)
--(axis cs:6495000,1018.08856849993)
--(axis cs:6480000,995.920293715058)
--(axis cs:6465000,982.340409387206)
--(axis cs:6450000,951.10668944887)
--(axis cs:6435000,1029.24756956611)
--(axis cs:6420000,963.516401195447)
--(axis cs:6405000,980.998344499917)
--(axis cs:6390000,980.526567716022)
--(axis cs:6375000,972.55540491672)
--(axis cs:6360000,981.787516856506)
--(axis cs:6345000,967.02618598709)
--(axis cs:6330000,945.276816603331)
--(axis cs:6315000,980.600428833563)
--(axis cs:6300000,978.093576738215)
--(axis cs:6285000,976.829143289761)
--(axis cs:6270000,989.400993165147)
--(axis cs:6255000,948.051219735805)
--(axis cs:6240000,974.037959260515)
--(axis cs:6225000,962.011008237534)
--(axis cs:6210000,993.095736831624)
--(axis cs:6195000,948.88559420645)
--(axis cs:6180000,1014.09980532331)
--(axis cs:6165000,990.69387806917)
--(axis cs:6150000,989.755256401369)
--(axis cs:6135000,1000.16780040483)
--(axis cs:6120000,995.88665843489)
--(axis cs:6105000,987.085326995547)
--(axis cs:6090000,961.039153998546)
--(axis cs:6075000,979.277812823578)
--(axis cs:6060000,984.907531751229)
--(axis cs:6045000,1005.8898401597)
--(axis cs:6030000,994.244191682133)
--(axis cs:6015000,972.815015732053)
--(axis cs:6000000,957.776088239435)
--(axis cs:5985000,938.921766517166)
--(axis cs:5970000,969.178381775396)
--(axis cs:5955000,956.965771597019)
--(axis cs:5940000,987.512278844834)
--(axis cs:5910000,966.535981293529)
--(axis cs:5895000,1002.99689367149)
--(axis cs:5880000,979.90165019229)
--(axis cs:5865000,946.303382395183)
--(axis cs:5850000,983.33672629834)
--(axis cs:5835000,946.911184164039)
--(axis cs:5820000,1024.90460785192)
--(axis cs:5790000,977.741340863381)
--(axis cs:5775000,954.579797732442)
--(axis cs:5760000,972.170551106588)
--(axis cs:5745000,948.061888289394)
--(axis cs:5730000,977.498384221086)
--(axis cs:5715000,982.951482062222)
--(axis cs:5700000,988.450145296922)
--(axis cs:5685000,992.988333379916)
--(axis cs:5670000,944.837044115631)
--(axis cs:5640000,978.695084113978)
--(axis cs:5625000,983.007976082595)
--(axis cs:5610000,931.679615848394)
--(axis cs:5595000,959.733293786695)
--(axis cs:5580000,961.253072724287)
--(axis cs:5565000,981.528016498969)
--(axis cs:5550000,959.811978543514)
--(axis cs:5535000,966.621820931078)
--(axis cs:5520000,975.94515292212)
--(axis cs:5505000,972.478529731143)
--(axis cs:5490000,988.003184655807)
--(axis cs:5475000,966.252871196097)
--(axis cs:5445000,916.613304892896)
--(axis cs:5430000,973.998335891271)
--(axis cs:5415000,933.375264446896)
--(axis cs:5400000,926.37058983426)
--(axis cs:5385000,986.560061724995)
--(axis cs:5370000,942.954948032581)
--(axis cs:5355000,980.731378226084)
--(axis cs:5340000,901.068962238446)
--(axis cs:5325000,946.641479583607)
--(axis cs:5310000,930.636941083335)
--(axis cs:5295000,886.614404962353)
--(axis cs:5280000,944.351437514667)
--(axis cs:5265000,903.067912510092)
--(axis cs:5250000,952.34808396748)
--(axis cs:5220000,918.017275127246)
--(axis cs:5205000,961.15820551634)
--(axis cs:5190000,934.593519473056)
--(axis cs:5175000,921.727704494648)
--(axis cs:5160000,916.532476088948)
--(axis cs:5145000,928.552611083639)
--(axis cs:5130000,945.186806654366)
--(axis cs:5100000,893.776574201515)
--(axis cs:5085000,904.951956922074)
--(axis cs:5070000,928.869271334684)
--(axis cs:5055000,938.276016829411)
--(axis cs:5040000,905.677584341271)
--(axis cs:5025000,932.444983615306)
--(axis cs:5010000,901.408324236948)
--(axis cs:4995000,893.817552429878)
--(axis cs:4980000,881.166276125631)
--(axis cs:4965000,925.261864481205)
--(axis cs:4950000,908.150337169944)
--(axis cs:4935000,935.84157563289)
--(axis cs:4920000,896.394450939586)
--(axis cs:4905000,873.330091150422)
--(axis cs:4890000,929.67453718849)
--(axis cs:4875000,876.233288783068)
--(axis cs:4860000,867.049495477351)
--(axis cs:4845000,906.076512879632)
--(axis cs:4830000,884.607170734692)
--(axis cs:4815000,899.528165547032)
--(axis cs:4800000,891.037958342318)
--(axis cs:4785000,872.400127211706)
--(axis cs:4770000,932.099753123645)
--(axis cs:4755000,865.997539929913)
--(axis cs:4740000,875.863337108552)
--(axis cs:4725000,917.765261511037)
--(axis cs:4710000,872.325187019706)
--(axis cs:4695000,877.102144753533)
--(axis cs:4680000,911.874031098089)
--(axis cs:4665000,888.509704045154)
--(axis cs:4650000,882.900546835335)
--(axis cs:4635000,868.148530423812)
--(axis cs:4605000,873.685524865209)
--(axis cs:4590000,815.349530937258)
--(axis cs:4575000,923.240004016643)
--(axis cs:4560000,855.289103486673)
--(axis cs:4545000,862.543560198965)
--(axis cs:4530000,884.498090020774)
--(axis cs:4515000,864.702246031167)
--(axis cs:4500000,899.986938196728)
--(axis cs:4485000,899.927055644673)
--(axis cs:4470000,913.952870810345)
--(axis cs:4455000,885.460350240877)
--(axis cs:4440000,872.285060776619)
--(axis cs:4425000,883.388237148165)
--(axis cs:4410000,847.36740117778)
--(axis cs:4395000,862.99295673666)
--(axis cs:4380000,887.754341701345)
--(axis cs:4365000,889.36627148204)
--(axis cs:4350000,875.540206630208)
--(axis cs:4335000,876.903077234679)
--(axis cs:4320000,839.461355648379)
--(axis cs:4290000,875.300146311834)
--(axis cs:4260000,882.491322300953)
--(axis cs:4245000,883.638325475276)
--(axis cs:4230000,895.184609991612)
--(axis cs:4215000,835.548611113967)
--(axis cs:4200000,855.166750927519)
--(axis cs:4185000,870.751071472734)
--(axis cs:4170000,886.271693862998)
--(axis cs:4155000,863.177810182861)
--(axis cs:4140000,882.114345220775)
--(axis cs:4125000,873.700943638953)
--(axis cs:4110000,820.376063469259)
--(axis cs:4095000,846.311536356637)
--(axis cs:4080000,853.439399235041)
--(axis cs:4065000,856.380200923884)
--(axis cs:4050000,842.009911541627)
--(axis cs:4035000,859.052263369527)
--(axis cs:4020000,872.390602446402)
--(axis cs:4005000,852.56031025679)
--(axis cs:3990000,885.807169552665)
--(axis cs:3975000,866.66754403532)
--(axis cs:3960000,856.22932763351)
--(axis cs:3945000,836.625351193944)
--(axis cs:3930000,854.59278940184)
--(axis cs:3915000,878.772890322119)
--(axis cs:3900000,830.023942012212)
--(axis cs:3885000,855.038189372578)
--(axis cs:3870000,846.029873907863)
--(axis cs:3855000,836.408968968115)
--(axis cs:3840000,863.262245914707)
--(axis cs:3825000,849.258507780222)
--(axis cs:3810000,846.532406681792)
--(axis cs:3795000,872.837975668048)
--(axis cs:3780000,814.289595535435)
--(axis cs:3765000,860.321104306495)
--(axis cs:3750000,828.801600854212)
--(axis cs:3735000,837.648868389779)
--(axis cs:3720000,836.605479784582)
--(axis cs:3705000,816.427417461894)
--(axis cs:3690000,837.632094893806)
--(axis cs:3675000,820.276563295435)
--(axis cs:3660000,841.930173902208)
--(axis cs:3645000,774.475964615223)
--(axis cs:3630000,810.396364597072)
--(axis cs:3615000,789.849874313955)
--(axis cs:3600000,784.00066573213)
--(axis cs:3585000,791.380009910382)
--(axis cs:3570000,797.877225967475)
--(axis cs:3555000,777.093893843107)
--(axis cs:3540000,804.779538818455)
--(axis cs:3525000,787.518503712652)
--(axis cs:3510000,812.428818530176)
--(axis cs:3495000,773.821394099828)
--(axis cs:3480000,808.138173571088)
--(axis cs:3465000,787.435781736732)
--(axis cs:3450000,796.978158946389)
--(axis cs:3435000,785.127112218739)
--(axis cs:3420000,784.525309525045)
--(axis cs:3405000,808.258594741459)
--(axis cs:3390000,772.161752335435)
--(axis cs:3375000,780.289686225075)
--(axis cs:3345000,770.366065372272)
--(axis cs:3330000,788.325419731338)
--(axis cs:3315000,769.211641683277)
--(axis cs:3300000,794.209807709118)
--(axis cs:3285000,778.603969345798)
--(axis cs:3270000,784.537927093572)
--(axis cs:3255000,786.292682595967)
--(axis cs:3240000,785.027831305953)
--(axis cs:3225000,781.996010322278)
--(axis cs:3210000,777.68085440881)
--(axis cs:3195000,788.93913799922)
--(axis cs:3180000,778.807810528379)
--(axis cs:3165000,778.704915665703)
--(axis cs:3150000,752.317922140235)
--(axis cs:3135000,773.045088555695)
--(axis cs:3120000,732.476642732953)
--(axis cs:3105000,790.307504103993)
--(axis cs:3090000,794.846992072701)
--(axis cs:3075000,772.362359833702)
--(axis cs:3060000,802.450001125775)
--(axis cs:3045000,748.959245032245)
--(axis cs:3030000,787.794167532019)
--(axis cs:3015000,776.575130831993)
--(axis cs:3000000,754.521420880277)
--(axis cs:2985000,754.007233327641)
--(axis cs:2970000,761.525405355502)
--(axis cs:2955000,758.472595039895)
--(axis cs:2940000,754.89492269686)
--(axis cs:2925000,745.43631833312)
--(axis cs:2910000,773.62467438526)
--(axis cs:2880000,746.785228959789)
--(axis cs:2865000,753.752177715065)
--(axis cs:2850000,739.843872794136)
--(axis cs:2835000,749.422042207693)
--(axis cs:2820000,765.05431921747)
--(axis cs:2805000,725.183452103123)
--(axis cs:2790000,743.682265118708)
--(axis cs:2775000,745.618278496198)
--(axis cs:2760000,763.842350251559)
--(axis cs:2745000,736.213118003437)
--(axis cs:2730000,749.637164929234)
--(axis cs:2700000,754.594125768864)
--(axis cs:2685000,774.857129006718)
--(axis cs:2670000,733.349628659142)
--(axis cs:2655000,748.943956126062)
--(axis cs:2640000,748.410247543743)
--(axis cs:2625000,741.839832812074)
--(axis cs:2610000,740.151308045064)
--(axis cs:2595000,717.25576570901)
--(axis cs:2580000,752.752144621142)
--(axis cs:2565000,734.71836897577)
--(axis cs:2550000,728.564999703027)
--(axis cs:2535000,754.726570159716)
--(axis cs:2520000,724.095277570714)
--(axis cs:2505000,769.939165992009)
--(axis cs:2490000,694.786928885224)
--(axis cs:2475000,708.271699415371)
--(axis cs:2460000,728.835317557592)
--(axis cs:2445000,731.268255420412)
--(axis cs:2430000,713.23959625654)
--(axis cs:2415000,716.185069432574)
--(axis cs:2400000,686.877416468987)
--(axis cs:2385000,702.726139123068)
--(axis cs:2370000,712.628392755803)
--(axis cs:2355000,724.617333637858)
--(axis cs:2340000,701.553434585724)
--(axis cs:2325000,684.480396667223)
--(axis cs:2310000,700.468282461409)
--(axis cs:2295000,682.295543438648)
--(axis cs:2280000,666.550262273804)
--(axis cs:2265000,711.239214511762)
--(axis cs:2250000,672.595237136026)
--(axis cs:2235000,698.044658944386)
--(axis cs:2220000,670.858053704486)
--(axis cs:2205000,668.60264987334)
--(axis cs:2190000,667.931312794333)
--(axis cs:2175000,634.811189759395)
--(axis cs:2160000,685.398505975864)
--(axis cs:2145000,650.545029138175)
--(axis cs:2130000,663.731008292776)
--(axis cs:2115000,646.742010713563)
--(axis cs:2100000,639.075676493995)
--(axis cs:2085000,683.083177129)
--(axis cs:2070000,649.908207834902)
--(axis cs:2055000,658.589647994309)
--(axis cs:2040000,662.589504397843)
--(axis cs:2025000,659.090310888999)
--(axis cs:2010000,635.923755637212)
--(axis cs:1995000,673.311204749737)
--(axis cs:1980000,640.871054284159)
--(axis cs:1965000,638.856768148585)
--(axis cs:1950000,629.679014488865)
--(axis cs:1935000,631.948774503599)
--(axis cs:1920000,636.434572472685)
--(axis cs:1905000,648.002898022925)
--(axis cs:1890000,641.848016145103)
--(axis cs:1875000,628.33548820976)
--(axis cs:1860000,604.812637177512)
--(axis cs:1845000,598.463977326528)
--(axis cs:1830000,635.008394459283)
--(axis cs:1815000,644.696364077608)
--(axis cs:1800000,630.863748727496)
--(axis cs:1785000,611.749232711859)
--(axis cs:1770000,631.246366698543)
--(axis cs:1755000,636.991991742247)
--(axis cs:1740000,624.955735767509)
--(axis cs:1710000,630.434668671169)
--(axis cs:1695000,606.906202810863)
--(axis cs:1680000,599.001213742607)
--(axis cs:1665000,632.238797138896)
--(axis cs:1650000,624.148437614062)
--(axis cs:1635000,576.640719588967)
--(axis cs:1620000,606.283252288734)
--(axis cs:1605000,582.333313523825)
--(axis cs:1590000,632.04535249694)
--(axis cs:1575000,615.105850167486)
--(axis cs:1560000,630.923661992318)
--(axis cs:1545000,598.995102634129)
--(axis cs:1515000,622.728562159659)
--(axis cs:1500000,591.346350456585)
--(axis cs:1485000,593.241409529264)
--(axis cs:1470000,589.57544946828)
--(axis cs:1455000,574.340846994072)
--(axis cs:1440000,588.299818633657)
--(axis cs:1425000,567.474902941072)
--(axis cs:1410000,601.725214490972)
--(axis cs:1395000,532.099366974302)
--(axis cs:1380000,583.228207613828)
--(axis cs:1365000,564.630211541189)
--(axis cs:1350000,521.480458808367)
--(axis cs:1335000,567.051603163671)
--(axis cs:1320000,533.646726063841)
--(axis cs:1305000,546.814056799574)
--(axis cs:1290000,544.173340789285)
--(axis cs:1275000,538.789240814646)
--(axis cs:1260000,533.094736619792)
--(axis cs:1245000,539.944412868129)
--(axis cs:1230000,534.798543009547)
--(axis cs:1215000,556.850994369759)
--(axis cs:1200000,518.926237835199)
--(axis cs:1185000,551.663810126072)
--(axis cs:1170000,521.968416188737)
--(axis cs:1155000,518.921624018945)
--(axis cs:1140000,505.492062943815)
--(axis cs:1125000,502.062271817454)
--(axis cs:1110000,491.802630631197)
--(axis cs:1095000,482.950869431871)
--(axis cs:1080000,480.277983982698)
--(axis cs:1065000,482.020579159866)
--(axis cs:1050000,473.725366464273)
--(axis cs:1035000,477.050358214119)
--(axis cs:1020000,466.419206557588)
--(axis cs:1005000,461.905290275274)
--(axis cs:990000,454.264574107882)
--(axis cs:975000,457.159463693101)
--(axis cs:960000,448.501720493458)
--(axis cs:945000,450.206138542185)
--(axis cs:930000,441.830057612317)
--(axis cs:915000,461.371121829717)
--(axis cs:900000,437.690285632852)
--(axis cs:885000,443.156897660054)
--(axis cs:870000,431.466482317809)
--(axis cs:855000,439.379399746541)
--(axis cs:840000,429.082514243737)
--(axis cs:825000,436.215632411458)
--(axis cs:810000,424.072278845435)
--(axis cs:795000,425.358014662915)
--(axis cs:780000,406.429248067238)
--(axis cs:765000,418.08311890661)
--(axis cs:750000,413.272609937201)
--(axis cs:735000,412.422562144101)
--(axis cs:720000,403.474298329393)
--(axis cs:705000,408.577867647808)
--(axis cs:690000,392.148438528635)
--(axis cs:675000,394.201193782641)
--(axis cs:660000,387.986901595133)
--(axis cs:645000,391.457723821236)
--(axis cs:630000,375.601454624974)
--(axis cs:615000,375.138856633743)
--(axis cs:600000,375.605976782218)
--(axis cs:585000,356.118390147138)
--(axis cs:570000,362.379129482543)
--(axis cs:555000,360.098682290279)
--(axis cs:540000,352.521024671852)
--(axis cs:525000,339.685598588378)
--(axis cs:510000,337.880261441783)
--(axis cs:495000,339.602416801012)
--(axis cs:480000,324.182637544016)
--(axis cs:465000,320.195873608398)
--(axis cs:450000,313.261179245192)
--(axis cs:435000,306.274006540251)
--(axis cs:420000,303.359087601991)
--(axis cs:405000,297.927750146736)
--(axis cs:390000,297.036122862931)
--(axis cs:375000,275.979722655473)
--(axis cs:360000,274.504838438204)
--(axis cs:345000,268.855031214177)
--(axis cs:330000,258.735702733351)
--(axis cs:315000,253.296219203666)
--(axis cs:300000,244.536775862294)
--(axis cs:285000,245.848584920924)
--(axis cs:270000,236.570814411203)
--(axis cs:255000,226.872973979235)
--(axis cs:240000,219.342991699916)
--(axis cs:225000,215.979959797628)
--(axis cs:210000,200.177718999158)
--(axis cs:195000,187.204580676754)
--(axis cs:180000,178.414423934952)
--(axis cs:165000,167.906848956709)
--(axis cs:150000,155.378220902004)
--(axis cs:135000,143.453353736766)
--(axis cs:120000,138.334584911735)
--(axis cs:105000,112.450374595159)
--(axis cs:90000,105.074286914383)
--(axis cs:75000,83.3155667885928)
--(axis cs:60000,67.2769782211705)
--(axis cs:45000,64.1214998524755)
--(axis cs:30000,56.7002364577126)
--(axis cs:15000,48.242855484345)
--(axis cs:0,32.9114535239577)
--cycle;

\addplot [thick, green!50.196078431372548!black]
table {%
0 30.8616969305995
15000 45.473303404685
30000 52.6828686993051
45000 59.5766747393519
60000 62.1842691343261
75000 76.7784138367857
90000 92.5262941569508
105000 99.6742196239163
120000 119.082034343167
135000 125.778863431701
150000 135.848700930514
165000 147.168335501321
180000 157.235125085664
195000 165.109893504947
210000 177.886308162292
225000 190.777265660409
240000 196.253150823887
255000 202.666365003064
270000 212.750757487049
285000 219.61867841282
300000 219.859696719143
315000 228.50421926585
330000 233.921369378129
345000 241.956930710183
360000 247.44040218425
375000 250.320796663606
390000 268.365495933975
405000 268.217384226825
420000 274.118466410525
435000 276.631493558521
450000 282.605470770395
465000 291.253966994375
480000 293.918251068567
495000 308.530798578888
510000 304.802409729701
525000 309.476437479
540000 318.541348378642
555000 326.363163997043
570000 327.579081600702
585000 326.203630949167
600000 340.265695587256
615000 343.986277880575
630000 343.114208401839
645000 356.75804871025
660000 352.934334955125
675000 361.622305493442
690000 359.564154912325
705000 372.598422343125
720000 368.647531360992
735000 379.134756138417
750000 379.218645901058
765000 384.823189828183
780000 374.020765895333
795000 390.154007463
810000 389.831844381558
825000 404.945035978083
840000 394.453798580417
855000 409.998095784292
870000 401.732793641667
885000 413.560179712167
900000 405.973560727167
915000 427.595230718333
930000 409.492664192333
945000 419.084078658208
960000 419.610502830292
975000 426.444349914917
990000 419.228034865292
1005000 430.81373875375
1020000 433.33676843875
1035000 445.089158597417
1050000 440.68985911775
1065000 444.23541099025
1080000 448.014952303417
1095000 448.89943648275
1110000 464.807688498083
1125000 462.146523424667
1140000 474.819406777833
1155000 482.108924424875
1170000 491.388049250083
1185000 518.68180430825
1200000 487.644143602917
1215000 520.11293740175
1230000 509.626500640125
1245000 506.968687841917
1260000 499.797196653333
1275000 511.883427208083
1290000 510.214540559625
1305000 511.8482446
1320000 505.3738201985
1335000 534.76118626975
1350000 494.588958666458
1365000 531.828147173583
1380000 547.86507712475
1395000 505.96576977375
1410000 565.445562408833
1425000 539.108461907125
1440000 554.164573903417
1455000 538.976831011667
1470000 560.036275055583
1485000 553.543060802417
1500000 558.164952156167
1515000 582.615946803
1545000 566.781962794667
1560000 591.23426454675
1575000 573.561982183667
1590000 591.30672969225
1605000 552.410291740083
1620000 568.640190952167
1635000 552.948894974667
1650000 586.06971679025
1665000 599.088716628417
1680000 569.211425398917
1695000 569.294314967583
1710000 593.15443571175
1740000 594.689870379917
1755000 597.864508490333
1770000 597.172157890917
1785000 581.954270646833
1800000 595.455158580333
1815000 610.422829259833
1830000 599.318413084417
1845000 576.154197281667
1860000 571.899773644833
1875000 606.579573248
1890000 606.290813313167
1905000 618.061880811833
1920000 609.535307737583
1935000 594.978686355167
1950000 599.634000250083
1965000 611.0825310645
1980000 610.4975382495
1995000 634.6828578695
2010000 606.676042247
2025000 624.579621397417
2040000 630.509751956334
2055000 631.2021245805
2070000 618.469511630667
2085000 649.832852095167
2100000 604.630202582083
2115000 620.7827168675
2130000 626.49855669225
2145000 621.84842929275
2160000 652.227496361833
2175000 614.375012122667
2190000 631.300078105583
2205000 644.811732971083
2220000 638.97346558375
2235000 663.675083965667
2250000 642.378512115083
2265000 673.6128362315
2280000 630.549625434667
2295000 637.27521351725
2310000 667.86116050225
2325000 658.348184288667
2340000 667.6279743485
2355000 691.46043093875
2370000 683.189698752
2385000 671.053349721333
2400000 662.36460745675
2415000 687.200504532667
2430000 682.82437160025
2445000 697.512486881833
2460000 702.332761042
2475000 679.140279047083
2490000 671.6605301835
2505000 713.02046172775
2520000 695.44456618175
2535000 717.96028890575
2550000 698.9312685575
2565000 712.79959552175
2580000 716.1906652175
2595000 692.602477842
2610000 707.552663850083
2625000 707.5137823655
2640000 716.353274363833
2655000 711.877392367167
2670000 706.306173836083
2685000 740.87061998675
2700000 716.814387926083
2730000 707.90315398
2745000 704.32121175075
2760000 736.586499367583
2775000 707.963420658083
2790000 714.4846004175
2805000 701.2026284615
2820000 736.17050070025
2835000 722.354051148583
2850000 698.053397567167
2865000 724.064180015
2880000 717.82537272875
2910000 737.265798961083
2925000 724.800441783
2940000 726.6993894105
2955000 732.90354852275
2970000 731.50326105175
2985000 728.72413239725
3000000 732.208820713333
3015000 747.985185013
3030000 755.920679327
3045000 726.89204622925
3060000 764.29911195
3075000 741.4148481135
3090000 760.7305194115
3105000 757.909730083
3120000 722.3646476145
3135000 738.27803888025
3150000 733.28629259875
3165000 747.7118675015
3180000 745.054813932
3195000 765.245841965
3210000 747.299970923
3225000 751.56556842675
3240000 759.16261531825
3255000 758.22489531525
3270000 759.14834644
3285000 748.280201361
3300000 773.57058100025
3315000 751.6767911455
3330000 766.376670058084
3345000 750.89053209225
3375000 759.072061297
3390000 742.85660439375
3405000 773.77025023375
3420000 766.007826656417
3435000 764.2042893265
3450000 775.86986062575
3465000 764.80533693575
3480000 786.4961010115
3495000 751.4059153975
3510000 787.51201507275
3525000 756.7460520565
3540000 790.4233179535
3555000 758.099188028417
3570000 774.07434603125
3585000 770.71159927575
3600000 762.270729865333
3615000 747.04885726075
3630000 776.318991619875
3645000 730.67101727675
3660000 805.114956913667
3675000 798.978712851
3690000 799.62165918525
3705000 789.62271058275
3720000 800.858339512
3735000 806.2608003395
3750000 804.19331417425
3765000 825.203123118
3780000 784.36246229275
3795000 838.2733774195
3810000 813.88983440325
3825000 822.4736333055
3840000 833.17286564325
3855000 806.4413343745
3870000 808.54974772275
3885000 831.93700764625
3900000 810.81203736775
3915000 854.09745252425
3930000 819.918716111
3945000 811.53708479525
3960000 820.15069948075
3975000 839.25741929425
3990000 847.6178054685
4005000 816.853444323583
4020000 838.950058474
4035000 830.66423907775
4050000 822.0403879875
4065000 825.840205424667
4080000 827.56342992675
4095000 816.1588888805
4110000 791.163365729
4125000 846.409703964
4140000 849.82713828375
4155000 843.89167701575
4170000 857.84407821475
4185000 828.373332171
4200000 830.09621270675
4215000 808.45207301925
4230000 854.7165311905
4245000 850.569092252
4260000 845.095907249
4290000 835.294799768
4320000 809.508706292
4335000 842.467349477417
4350000 844.234949998
4365000 858.24887281925
4380000 847.39808904025
4395000 833.521701738
4410000 818.58875421675
4425000 849.0922437305
4440000 841.58246270725
4455000 856.00177218875
4470000 877.51290017875
4485000 854.1380484945
4500000 866.8962912775
4515000 834.26688542725
4530000 837.7005280325
4545000 827.7627131015
4560000 830.88534359325
4575000 896.71306554225
4590000 800.1150137145
4605000 846.3048252725
4635000 834.94375387225
4650000 857.26536902325
4665000 865.92573814175
4680000 878.80717961575
4695000 850.6460920815
4710000 845.98197262425
4725000 884.12936893325
4740000 857.736228028167
4755000 835.98695185775
4770000 908.34725719925
4785000 841.23994373375
4800000 865.2250463835
4815000 863.973872014
4830000 861.06535598325
4845000 860.926599555
4860000 842.81932766075
4875000 845.12407103575
4890000 898.1252069075
4905000 853.59765506675
4920000 858.12617703725
4935000 910.381292986
4950000 859.82727551875
4965000 890.18413432025
4980000 851.00355512425
4995000 874.9629467095
5010000 875.93739979075
5025000 903.022358876
5040000 887.467221553
5055000 908.7832981205
5070000 889.33825863025
5085000 878.3153211635
5100000 871.13964182575
5130000 924.908664933
5145000 888.63340142775
5160000 880.7650770875
5175000 890.96141381775
5190000 905.92610919525
5205000 924.1711840845
5220000 879.1856460035
5250000 920.88415687125
5265000 876.7955601735
5280000 899.2809366255
5295000 868.888789406
5310000 894.801863637
5325000 918.97520634975
5340000 884.39223086775
5355000 941.7003090275
5370000 917.26301831725
5385000 949.5517989595
5400000 891.582942657
5415000 902.74331874925
5430000 947.13917971475
5445000 889.6913259025
5475000 923.776946169
5490000 949.446398527
5505000 934.131041371
5520000 943.783061628
5535000 932.126006548
5550000 933.873265897
5565000 951.44133991225
5580000 936.9649069
5595000 925.95337082875
5610000 886.84299307725
5625000 944.9626714715
5640000 934.4535575155
5670000 921.8272780365
5685000 938.89913057325
5700000 960.747432711
5715000 945.57361251375
5730000 935.59811587
5745000 924.6622734635
5760000 947.8871140035
5775000 926.10442736075
5790000 948.75882192025
5820000 992.777756014
5835000 917.77443235225
5850000 957.1277136245
5865000 923.0906842135
5880000 959.06839152025
5895000 962.01558055625
5910000 946.7778039555
5940000 961.606353026
5955000 933.683458719
5970000 941.9073801445
5985000 916.8857236055
6000000 935.235651262
6015000 941.11115902925
6030000 960.221025401
6045000 963.83358537125
6060000 959.98492653525
6075000 945.98286203575
6090000 941.1412484375
6105000 969.891711448
6120000 963.16636724275
6135000 961.794374167
6150000 950.565593626
6165000 960.6112167905
6180000 964.3942332805
6195000 912.84952721325
6210000 955.73245153375
6225000 930.801026276
6240000 945.7292604705
6255000 919.65151230425
6270000 958.58009757675
6285000 940.07210296725
6300000 945.0021685005
6315000 945.96845302025
6330000 924.8804938945
6345000 944.90655562325
6360000 949.745566286
6375000 934.94989951
6390000 949.33446903075
6405000 948.7801196005
6420000 934.80562032825
6435000 993.361890257
6450000 911.7905228575
6465000 940.874289619917
6480000 965.44147688175
6495000 983.07788885075
6510000 945.87409372775
6525000 977.91427077575
6540000 960.5039487285
6555000 944.06120328025
6570000 921.20779608825
6585000 921.891835942
6600000 973.65057927775
6615000 884.6784383415
6630000 947.59847511725
6645000 988.2534307415
6660000 959.70173160125
6675000 981.40305238525
6690000 914.5422396825
6705000 960.6145420135
6720000 1004.25319112525
6735000 980.18134439225
6750000 943.3435103345
6780000 957.9092235295
6795000 989.059086964667
6810000 981.72361841675
6825000 988.79002787125
6840000 973.15452239225
6855000 1036.132679912
6870000 995.75811286325
6885000 968.05277217825
6900000 1005.92093284375
6915000 980.68481455175
6930000 968.53484300375
6945000 990.66602437825
6960000 990.7781972935
6975000 987.27173103625
6990000 980.17418643925
7005000 981.914477742
7020000 995.305298614
7035000 967.45288096875
7050000 976.87196120525
7065000 958.016948284
7080000 974.00413396825
7095000 929.50259265325
7110000 951.53482787275
7125000 986.01020262525
7140000 993.42537488975
7155000 959.0106936685
7170000 993.1256458915
7200000 975.221875089
7215000 1004.270394468
7245000 972.18602682025
7260000 997.32750773975
7275000 954.98064839925
7290000 957.24375872125
7305000 954.0345612105
7320000 949.5532822765
7335000 975.98990842925
7350000 1007.77373403575
7365000 954.029326096
7380000 1044.8593533455
7395000 950.645733092
7410000 980.81404204025
7425000 1016.801155656
7440000 996.99679453275
7455000 999.16852804175
7470000 997.434682354
7500000 976.1182035165
7515000 1005.17908797625
7545000 997.61200708125
7560000 1020.95413388375
7575000 1027.67238035825
7590000 994.376022596
7605000 1016.332191424
7620000 973.0765944185
7635000 957.3093085215
7650000 989.87263020525
7665000 1000.7984257205
7695000 1031.7012896355
7725000 1001.47115919125
7740000 1032.007979233
7755000 995.58196329075
7770000 1014.209412733
7785000 982.713630162
7800000 1042.834697487
7815000 1001.72083431475
7830000 1018.70237890025
7845000 1068.05504581325
7860000 996.094464244
7890000 999.69708265625
7905000 985.86395256525
7920000 1032.67601790375
7935000 1010.72109724575
7950000 990.2873266055
7965000 992.9960795975
7980000 984.0034848985
7995000 963.8023073965
8010000 985.1050805915
8025000 946.67027125
8040000 1021.43189781875
8055000 987.14213634575
8070000 974.976323332
8100000 1032.412640655
8115000 1035.47972341275
8130000 988.9551985885
8145000 1086.810101718
8160000 987.8456243865
8175000 1003.64813659
8190000 1034.762885827
8205000 966.41227250975
8220000 1012.39828754625
8235000 1012.7400987935
8250000 1032.679322917
8265000 992.519240537
8280000 1024.8405274525
8310000 1029.4404419365
8325000 1035.72091094175
8340000 1051.0001513495
8355000 1035.5751793145
8370000 1038.328867301
8385000 1009.842427869
8400000 1045.96168161925
8415000 1113.083912193
8430000 1048.574610611
8445000 1036.488445894
8460000 1051.62691518775
8475000 1043.13836458975
8490000 1021.85762863525
8505000 1000.283929271
8520000 1040.881596788
8535000 1002.7254851735
8550000 1021.42487438475
8580000 1044.39498740775
8595000 1024.22013023
8610000 1048.0937240345
8625000 1032.200936954
8640000 1012.320534126
8655000 1077.63613998425
8685000 1007.015981147
8700000 1062.81835610775
8730000 1054.99012868425
8745000 1038.841818289
8760000 1017.598881805
8775000 1035.38669735875
8790000 997.47542752
8805000 1011.404649651
8820000 1032.5346126865
8835000 1037.10392078425
8850000 1037.509019547
8865000 1063.89947878775
8880000 1053.7815319295
8895000 1045.435351103
8910000 998.338307076
8925000 1065.677528168
8940000 1059.98363283175
8955000 1031.799240483
8985000 1065.797324053
9000000 1049.428557507
9015000 1077.25923832725
9030000 1074.922178451
9045000 1065.6543691805
9060000 1032.4793732715
9075000 1042.157429709
9090000 1077.2221607785
9105000 1076.05991017525
9120000 1040.72093084575
9135000 1051.8777830055
9165000 1063.11746629825
9180000 1040.47132051225
9195000 1088.76814203575
9210000 1067.33179175975
9225000 1059.30302461775
9240000 1066.2333492525
9270000 1060.93623970125
9285000 1078.27253911575
9300000 1065.82390135375
9315000 1060.475303173
9330000 1067.3220525495
9345000 1074.458890373
9375000 1054.34076634425
9390000 1068.29663136625
9405000 1081.037201673
9420000 1078.89250929625
9435000 1064.5918895755
9450000 1099.408830795
9465000 1087.15305334075
9495000 1013.69105476375
9510000 1129.0092868065
9525000 1015.48323330575
9540000 1030.879246276
9555000 1081.9436094665
9570000 1031.476299766
9600000 1073.453424945
9615000 1042.050544865
9630000 1073.90634767075
9645000 1039.097083882
9660000 1008.89692848175
9675000 1085.946058659
9690000 1081.513521319
9720000 1091.041233502
9735000 1034.448673511
9750000 1100.2974729175
9765000 1019.10673332325
9780000 1099.1947583265
9795000 1033.42622964075
9810000 1081.9278591
9825000 1109.60512480675
9840000 1027.66723735225
9870000 1077.560006281
9885000 1044.02830312825
9900000 1037.034238867
9915000 1031.96792981425
9930000 1056.4995678215
9945000 994.356386386
9960000 1077.2043698625
9975000 1082.32471106478
};
%\addlegendentry{Specialised Agents}
\addplot [thick, red]
table {%
0 46.762172310755
30000 533.725196199583
45000 446.675077994
75000 482.701352129167
105000 446.311725270417
120000 378.90198951375
135000 370.155756659583
150000 370.644471706667
165000 345.2573562325
180000 357.568272579167
195000 329.14784188375
210000 326.22185742875
225000 346.15484625875
240000 350.124254691667
255000 356.359436197917
270000 365.303823865833
285000 365.34190224875
300000 375.093329185833
315000 378.615191188333
330000 381.2547986125
345000 397.1778402125
360000 416.3707196925
375000 364.495266510417
390000 352.427982726667
405000 363.2818400775
420000 383.090266735833
435000 394.6199900175
450000 404.3484757
465000 416.4648145025
480000 422.6899532175
495000 455.49220404
510000 429.667317504167
525000 435.741696369167
540000 426.998992480833
555000 428.865610673333
570000 449.5999567925
585000 476.028589926667
600000 462.292205315833
615000 457.134895540833
630000 478.02157883
645000 475.63667732
660000 472.3060431
675000 488.5128909125
690000 456.009712964167
705000 469.129269535
720000 443.907382798333
735000 452.988947008333
750000 422.855453436667
765000 469.561207886667
780000 469.7577160975
795000 486.610627025
810000 502.242206885
825000 462.754645518333
840000 468.429789385
855000 440.212097905833
870000 466.462423534167
885000 458.7579623325
900000 491.743379528333
915000 474.569626033333
930000 478.941065640833
945000 481.240799995
960000 483.8814026125
975000 478.1160719375
990000 511.784599014167
1005000 487.082211521667
1020000 477.051149103333
1035000 476.916182063333
1050000 523.746293505
1065000 461.2770254925
1080000 487.752768414167
1095000 475.905556480833
1110000 514.75681364
1125000 539.88359055
1140000 514.554884406667
1155000 507.7220655075
1170000 481.914896803333
1185000 494.4671521675
1200000 508.34199232
1215000 509.618520255
1230000 512.84091169
1245000 517.6443730525
1260000 500.013797705
1275000 492.849974865
1290000 512.500037323333
1305000 534.603268751667
1320000 511.1121194675
1335000 496.0935523075
1350000 495.5341677675
1365000 501.1271565475
1380000 488.8543319975
1395000 497.089995248333
1410000 528.6106206625
1425000 516.3641171925
1440000 514.1055515275
1455000 538.6200875225
1470000 523.5412923275
1485000 536.7655428775
1500000 536.2154531125
1515000 501.463398868333
1530000 549.2579829175
1545000 514.8989502675
1560000 541.34696805
1575000 515.681488849167
1590000 560.7870726025
1605000 493.694587476667
1620000 546.712422785
1635000 542.643517555
1650000 562.775968265
1665000 511.3887466975
1680000 540.500224414167
1695000 500.2381615225
1710000 552.6920583625
1725000 558.0251085725
1740000 543.8951401225
1755000 544.544953265
1770000 532.165538085
1785000 510.590834390833
1800000 451.041644294167
1815000 506.383385828333
1830000 522.5994102275
1845000 509.804739533333
1860000 509.496484085
1875000 518.647885675
1890000 521.5558761
1905000 537.7532480375
1920000 516.58396096
1935000 527.9336599075
1950000 575.1715925125
1965000 543.124522416667
1980000 519.066501220833
1995000 496.038704535
2010000 501.9183852725
2025000 516.2585446325
2040000 485.171097226667
2055000 496.1462639075
2070000 504.68682841
2085000 510.8130339375
2100000 524.9130659
2115000 520.870449545833
2130000 527.354763921667
2145000 490.1824125675
2160000 497.9253817475
2175000 499.13382272
2190000 490.127631955
2205000 518.9373716125
2220000 523.731839415
2235000 556.7994068375
2250000 533.8711341625
2265000 563.13254176
2280000 481.771821105
2295000 534.5351615125
2310000 530.5347690975
2325000 525.2625387575
2340000 554.215320860833
2355000 564.40360855
2370000 577.5285549625
2385000 533.750484305
2400000 521.429128430833
2415000 539.239791105
2430000 563.8500855875
2445000 540.2443904425
2460000 539.3498035525
2475000 510.891965445
2490000 533.908609644167
2505000 585.3194614325
2520000 545.0863390325
2535000 543.956507169167
2550000 541.8465159975
2565000 527.448813551667
2580000 538.931771463333
2595000 517.4915322325
2610000 512.8226592375
2625000 541.3192319275
2640000 558.57154498
2655000 493.60666249
2670000 534.4788044075
2685000 528.3448968725
2700000 556.0299605175
2715000 520.8112066825
2730000 497.70093045
2745000 514.8592781675
2760000 521.972879175
2775000 542.216679405
2790000 542.6287284325
2805000 529.5386120175
2820000 543.202007355833
2835000 550.955874245
2850000 529.2599711
2865000 525.979583289167
2880000 539.3378794475
2895000 550.4068894825
2910000 534.207822945
2925000 529.125670205
2940000 558.307594725
2955000 524.5592272575
2970000 519.3136427075
2985000 546.3309194325
3000000 548.39213596
3015000 556.04624309
3030000 529.7147458575
3045000 528.561167875
3060000 531.54255022
3075000 548.7050193075
3090000 527.227149265
3105000 520.3640854425
3120000 545.3813092575
3135000 506.8004350925
3150000 528.211900845
3165000 509.414250776667
3180000 572.0923715725
3195000 512.655440645
3210000 539.4918409425
3225000 494.4704699575
3240000 517.885018140833
3255000 533.453979675
3270000 570.6865198075
3285000 553.182206245
3300000 555.3730652775
3315000 562.6578463575
3330000 538.0116631675
3345000 521.4583078775
3360000 588.6238841225
3375000 554.598337285
3390000 554.0241700925
3405000 502.1094890975
3420000 533.51990086
3435000 556.05771551
3450000 509.0795178225
3465000 525.976630715
3480000 509.26207992
3495000 506.4677274025
3510000 534.6896698775
3525000 549.1210891675
3540000 572.09358377
3555000 534.273290775
3570000 528.9602032875
3585000 583.9112577075
3600000 542.275861706667
3615000 544.7778739875
3630000 520.795520453333
3645000 545.4436276325
3660000 549.63880083
3675000 540.52888841
3690000 528.454253463333
3705000 532.3819680225
3720000 531.442010265
3735000 572.9730958975
3750000 535.3161682175
3765000 535.38721574
3780000 552.91278327
3795000 573.373071115
3810000 568.013466695
3825000 494.85236201
3840000 566.4032682175
3855000 571.6740480525
3870000 582.820851225833
3885000 545.873192385
3900000 567.04223262
3915000 539.0874566775
3930000 538.7956366975
3945000 512.9941530875
3960000 541.132950375
3975000 570.399127035
3990000 585.20156067
4005000 578.5649683125
4020000 575.367856749167
4035000 525.205767051667
4050000 586.4047618825
4065000 621.4931359425
4080000 562.17401374
4095000 554.49083922
4110000 566.62292452
4125000 521.98724426
4140000 543.41448246
4155000 574.5033285225
4170000 559.021719085
4185000 551.4342279925
4200000 555.89509411
4215000 516.2473123825
4230000 568.572163335
4245000 596.1016181025
4260000 558.5689306275
4275000 588.29178942
4290000 521.4266224725
4305000 551.8560098575
4320000 533.517524595
4335000 565.28177691
4350000 555.5201573625
4365000 586.1370118425
4380000 541.069504725
4395000 548.5028272175
4410000 523.04728528
4425000 529.59439474
4440000 543.3585135525
4455000 578.2992709725
4470000 510.606371715
4485000 531.822182803333
4500000 545.377962685
4515000 524.08325146
4530000 515.2568748225
4545000 518.0576658375
4560000 533.638935035
4575000 539.447175835
4590000 521.892881355
4605000 548.809315885
4620000 539.923901655
4635000 507.894391655833
4650000 549.137353695
4665000 548.414420095833
4680000 518.1132845125
4695000 511.9086342625
4710000 512.1875802975
4725000 539.375826375
4740000 522.5949568325
4755000 564.124899805
4770000 530.30758686
4785000 531.30974522
4800000 540.38792039
4815000 555.71889153
4830000 546.88207835
4845000 554.2335376125
4860000 585.8327329125
4875000 572.2098619725
4890000 558.697145705
4905000 566.6590659675
4920000 589.6487960875
4935000 582.792252145
4950000 560.111729481667
4965000 543.66302874
4980000 560.9149483625
4995000 570.329525215
5010000 583.99642715
5025000 567.5124295125
5040000 541.428054535
5055000 554.5307703
5070000 586.54585767
5085000 533.9162983
5100000 571.692878295
5115000 541.5704747
5130000 567.0502210475
5145000 592.38286206
5160000 560.07776501
5175000 548.6412299425
5190000 544.0745731925
5205000 636.9154169125
5220000 559.2453276425
5235000 565.2273025025
5250000 631.3265203625
5265000 560.552939136667
5280000 554.7846813
5295000 575.7509142325
5310000 551.3822898225
5325000 527.97929899
5340000 555.7940268325
5355000 561.719391585833
5370000 554.042807825
5385000 531.532127855
5400000 567.6116889175
5415000 574.5450272025
5430000 549.6233721425
5445000 539.5844246825
5460000 513.17099104
5475000 519.9847320025
5490000 549.3442058975
5505000 569.5058587
5520000 585.4183481525
5535000 573.2283121125
5550000 569.3441131675
5565000 602.0474488475
5580000 517.6617166925
5595000 587.5822456775
5610000 583.73546445
5625000 581.5623812725
5640000 585.979695988333
5655000 548.4725232425
5670000 581.9045282475
5685000 549.126521395
5700000 596.382884945
5715000 545.8146311925
5730000 580.2581022825
5745000 596.8104235775
5760000 558.486983745
5775000 598.3547230775
5790000 538.1782243125
5805000 536.4372608075
5820000 551.1073195125
5835000 524.7585239075
5850000 599.3408307075
5865000 599.79702575
5880000 554.435938493333
5895000 617.060463555
5910000 554.8926506775
5925000 552.7202078425
5940000 564.36201141
5955000 553.345672565
5970000 611.4141829825
5985000 586.9394118
6000000 605.7708007025
6015000 570.66897914
6030000 539.0681627775
6045000 587.04929401
6060000 573.792914825
6075000 540.899767535
6090000 605.258417399167
6105000 611.139460935
6120000 579.8441053525
6135000 583.3473547775
6150000 595.9233307125
6165000 568.45449626
6180000 583.0210686575
6195000 562.2560779125
6210000 596.7481122425
6225000 540.415685345
6240000 558.3919538625
6255000 532.54960463
6270000 565.770388424167
6285000 586.53433544
6300000 542.000426593333
6315000 587.378913995
6330000 612.732544431667
6345000 566.992396765
6360000 584.67975518
6375000 577.65706035
6390000 556.346813315
6405000 570.9574561075
6420000 576.174734895
6435000 553.207829076667
6450000 548.0141182225
6465000 520.852769975
6480000 552.3603146
6495000 573.1252302925
6510000 559.954391848333
6525000 547.548189115
6540000 566.186649024167
6555000 544.239424765
6570000 526.5387851575
6585000 569.8527978
6600000 549.171053705
6615000 561.8450837475
6630000 541.7065062575
6645000 577.71036629
6660000 553.298606975833
6675000 535.24855317
6690000 549.7641570325
6705000 560.4951524575
6720000 591.852935404167
6735000 578.5448044375
6750000 580.4368366
6765000 566.4239304
6780000 569.835329801667
6795000 541.1791219825
6810000 580.36803286
6825000 566.075754005
6840000 554.3312101475
6855000 549.4392463075
6870000 581.5958983375
6885000 604.029918245
6900000 560.7766630025
6915000 573.8404196
6930000 544.3755811375
6945000 534.2315326
6960000 575.51333643
6975000 596.6012096525
6990000 570.780259125833
7005000 552.2185469775
7020000 577.6858540475
7035000 552.1830511125
7050000 558.772751500833
7065000 530.3748480825
7080000 548.955778166667
7095000 538.8127308275
7110000 518.2644202275
7125000 526.90478562
7140000 537.6682575875
7155000 524.385591351667
7170000 559.64047474
7185000 537.8844150525
7200000 562.6667540075
7215000 561.1831400675
7230000 546.15104969
7245000 552.9736593575
7260000 554.61314485
7275000 580.5640465275
7290000 540.00367457
7305000 551.50732331
7320000 572.855861155
7335000 506.283360825
7350000 561.35126217
7365000 519.075296815833
7380000 538.295285875
7395000 511.171817495
7410000 542.8594596525
7425000 534.45227417
7440000 525.08294135
7455000 557.5588839525
7470000 568.999477045
7485000 556.5125793475
7500000 530.7472913075
7515000 539.314663515
7530000 576.2496839525
7545000 546.2736464375
7560000 549.2433026
7575000 522.47471123
7590000 525.6778030125
7605000 583.6291624675
7620000 570.3371803875
7635000 559.372167849167
7650000 549.580909635
7665000 553.9580489175
7680000 549.284736765
7695000 528.690020523333
7710000 538.1430164525
7725000 525.203719506667
7740000 583.022559015
7755000 588.7978143125
7770000 578.081901125
7785000 593.0708952025
7800000 545.000092370833
7815000 572.19476663
7830000 563.72996853
7845000 591.3688622875
7860000 546.669458874167
7875000 564.66255747
7890000 559.21047949
7905000 552.580612415
7920000 581.9679154975
7935000 581.5017915525
7950000 540.05621166
7965000 594.883282726667
7980000 607.977191865
7995000 579.60500719
8010000 605.18266854
8025000 579.353636085
8040000 576.4877357425
8055000 523.157497585
8070000 561.9627837525
8085000 539.402781385
8100000 536.3053000175
8115000 545.8099240725
8130000 540.35955302
8145000 547.5772662225
8160000 524.51535309
8175000 514.8560945575
8190000 534.5136132375
8205000 504.9127195775
8220000 545.6889866275
8235000 565.2029941475
8250000 601.45474835
8265000 549.7501606375
8280000 561.953867838333
8295000 545.4265623975
8310000 545.2186491325
8325000 554.099466396667
8340000 550.264012385
8355000 562.273040085
8370000 570.7865818425
8385000 515.381327775
8400000 535.583331808333
8415000 556.3619211425
8430000 545.0895172275
8445000 530.3732686575
8460000 559.09063615
8475000 541.9567268225
8490000 610.41058727
8505000 580.151145955
8520000 552.9440195225
8535000 537.4482484775
8550000 505.461761555
8565000 519.191061205
8580000 526.6575118425
8595000 517.6322546675
8610000 553.1985496125
8625000 549.891527146667
8640000 523.86895946
8655000 563.388048171667
8670000 527.383346405
8685000 530.8819333875
8700000 548.000530035
8715000 537.06690493
8730000 540.92845146
8745000 543.1186981275
8760000 518.16993363
8775000 543.517739555
8790000 570.7849071825
8805000 523.678431655
8820000 552.5441479325
8835000 544.7866875775
8850000 569.979789914167
8865000 588.472719215833
8880000 570.227219875
8895000 547.1704689875
8910000 549.15682379
8925000 589.3377101475
8940000 549.4662948175
8955000 566.022322555
8970000 555.6209552675
8985000 552.114428405
9000000 605.979803985
9015000 566.6402473925
9030000 574.992127275
9045000 536.7194963125
9060000 542.978589565
9075000 572.1086068325
9090000 599.9789817725
9105000 553.643750575
9120000 567.9507216025
9135000 565.04029452
9150000 567.1623002175
9165000 551.131930305
9180000 544.16337779
9195000 562.1928237025
9210000 507.753289145
9225000 578.61933475
9240000 511.7267693275
9255000 547.5475531425
9270000 596.9959671225
9285000 559.48114516
9300000 563.399731025
9315000 579.5225825175
9330000 589.502144995
9345000 583.2139145875
9360000 560.3264190825
9375000 605.8007266175
9390000 600.4250145825
9405000 539.3281984775
9420000 569.2089157975
9435000 561.153410705
9450000 552.66501299
9465000 547.0716698075
9480000 568.1098322675
9495000 555.9384488525
9510000 548.681184185
9525000 563.95283414
9540000 566.21579607
9555000 578.35281411
9570000 639.7930779675
9585000 595.84964934
9600000 550.8157092975
9615000 580.0079425675
9630000 542.858484975
9645000 552.0118774425
9660000 556.695619486667
9675000 570.9465146375
9690000 551.0490952025
9705000 578.464661705
9720000 561.2505298475
9735000 533.76289303
9750000 573.8629214325
9765000 541.7000622575
9780000 533.4238643225
9795000 542.26854475
9810000 566.58640355
9825000 554.5884520725
9840000 563.041522115
9855000 558.2468742125
9870000 581.6237703075
9885000 578.4285853775
9900000 602.7422955425
9915000 576.57512241
9930000 590.3402766175
9945000 567.732156845
9960000 608.093165145
9975000 574.143859855
9990000 515.607963385417
};
%\addlegendentry{Centralised A2C}
\addplot [thick, blue]
table {%
0 19.1648884915349
15000 32.0597672864258
30000 43.9208809413226
45000 58.7406973506414
60000 67.0624440331298
75000 79.9608146834467
90000 86.311563592436
105000 101.054676962393
120000 110.810262358585
135000 126.106464213633
150000 132.426679057173
165000 144.732292067263
180000 145.617528744123
195000 160.115880690933
210000 176.179017520611
225000 196.635505056395
240000 203.339365666815
255000 223.640176225506
270000 224.276362919559
285000 238.684159269978
300000 291.563381724982
315000 250.78694641425
330000 308.696373381654
345000 330.13129602016
360000 286.441987972798
375000 275.192712179859
435000 341.315013928917
450000 356.131103370231
465000 348.04062866575
495000 362.155833419686
510000 359.758629204674
540000 369.480603232667
585000 379.603107845
600000 366.530156266417
615000 356.812825167528
645000 364.309170841292
660000 364.2146207215
690000 366.6794567355
705000 389.15858512275
735000 439.370536978417
750000 422.350767840667
795000 471.982056724417
825000 464.24625830225
840000 473.900100408083
870000 481.932509676083
885000 492.79693737275
915000 538.583277085
930000 548.5632948885
960000 537.274772753917
975000 514.3650135525
1005000 495.041074910833
1020000 508.130742373333
1065000 488.987321631167
1110000 544.324416838167
1140000 549.461015877417
1185000 575.87093872125
1215000 572.209955307917
1230000 562.687168297333
1260000 610.101812319167
1305000 590.867013842083
1380000 616.866217751667
1485000 616.030069630833
1530000 630.408322242917
1575000 641.429344004167
1650000 635.206963129583
1785000 646.831818917083
1935000 672.736133353333
1950000 636.129310655833
2100000 685.520321979167
2160000 687.446851131667
2205000 702.045276679167
2250000 708.071349771667
2310000 700.489130265833
2355000 699.173887438333
2400000 693.242964760833
2430000 723.980379925833
2475000 703.033887156667
2580000 744.6974656225
2700000 751.768984350833
2775000 754.930775886667
2850000 754.307628530833
2910000 753.520347565
3525000 793.82943147
3585000 785.415066044167
3660000 790.156087025
3735000 779.6357936525
4110000 767.7949466875
4185000 789.445178075
4410000 800.157766025
4455000 798.14842799
4485000 810.7210628825
4530000 823.0388956775
4560000 814.436044265
4605000 812.8067305575
4680000 800.401186715
4785000 820.2320744725
4830000 796.5632702475
4935000 839.8107061425
4980000 832.7020387725
5010000 829.904229949167
5055000 830.085875925
5085000 844.99292147
5130000 852.1395361275
5160000 836.2016174675
5205000 849.516131195
5235000 850.3785784025
5310000 821.285730281667
5355000 830.226108145
5430000 826.954001976667
5460000 846.590382075
5505000 853.01135352
5535000 836.703917143333
5580000 870.5418500825
5685000 820.922870020833
5730000 825.39987535
5760000 790.693928636667
5775000 779.3409924175
5805000 798.289763495
5835000 812.120536535
5850000 817.853727859167
5925000 866.128967739167
6000000 852.13006733
6075000 837.816379765
6135000 840.630581698333
6180000 844.88486869
6210000 834.976501265
6255000 821.2798573325
6285000 854.26161257
6300000 828.935930315
6330000 847.186725615
6375000 854.453269633333
6405000 835.7985292075
6450000 849.364018355
6480000 866.0318709525
6525000 844.5979726475
6555000 842.202027806667
6600000 845.53927665
6630000 858.594709075
6675000 861.99685136
6750000 854.282411905833
6855000 819.9128703775
6900000 834.69518498
6930000 842.405866363333
6975000 837.218894875
7080000 837.7959569375
7125000 859.718182225
7155000 838.18519361
7200000 836.7199649225
7230000 860.052038865
7275000 848.1094402525
7305000 846.7548251425
7350000 838.4892674475
7425000 816.542074206667
7455000 850.6818905625
7500000 817.6182449975
7605000 854.8637334775
7680000 870.7200678975
7725000 854.8601639725
7755000 834.3047077425
7800000 849.45742706
7830000 848.44441801
7875000 858.0863055775
7980000 862.7220287825
8025000 859.2051550775
8055000 851.958332439167
8100000 869.8918576375
8130000 857.81386876
8175000 853.2591716525
8205000 858.43823617
8250000 862.616896173333
8325000 879.0545249025
8400000 870.810889905
8475000 852.3414085225
8550000 864.8330295725
8625000 874.2919950225
8700000 873.555902685
8775000 881.043908058333
8850000 882.623031075
8925000 875.3040175775
9000000 879.45796211
9075000 874.29144819
9150000 872.6169845
9225000 893.1663390875
9300000 909.5606048575
9375000 876.649357055
9450000 889.9585665525
9525000 891.538653025
9600000 902.892086515
9645000 905.96196373
9675000 906.688775135
};
%\addlegendentry{Diff-A2C}
\end{axis}

\end{tikzpicture}


==> RandomWindMuJoCoHopper.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}
% [
% axis background/.style={fill=color0},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
% minor xtick={},
% minor ytick={},
% tick align=outside,
% x grid style={white},
% xlabel={Steps},
% xmajorgrids,
% xmajorticks=false,
% xmin=-450000, xmax=9450000,
% xtick style={color=white!15!black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000},
% y grid style={white},
% ylabel={Reward},
% ymajorgrids,
% ymajorticks=false,
% ymin=-29.3736517839292, ymax=1160.10535858734,
% ytick style={color=white!15!black},
% ytick={-200,0,200,400,600,800,1000,1200}
% ]
[
width=0.39\columnwidth,
height=0.25\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={steps},
%ylabel={return},
xmin=0, xmax=9000000,
ymin=0, ymax=1200,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
%legend columns=2, 
legend style={%/tikz/column 2/.style={column sep=5pt,},
    nodes={scale=0.7, transform shape}, 
	draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\path [draw=blue, fill=blue, opacity=0.2, line width=1pt]
(axis cs:0,29.5002891244512)
--(axis cs:0,24.6935759602194)
--(axis cs:10000,32.9450737863219)
--(axis cs:20000,36.844031073062)
--(axis cs:30000,39.342652672195)
--(axis cs:40000,41.2484955580563)
--(axis cs:50000,43.2671901264244)
--(axis cs:60000,45.5436712441122)
--(axis cs:70000,52.9050758055248)
--(axis cs:80000,57.8163965079008)
--(axis cs:90000,61.8407425360214)
--(axis cs:100000,66.2372679007566)
--(axis cs:110000,71.4412461523319)
--(axis cs:120000,75.0705944099865)
--(axis cs:130000,81.5002641553105)
--(axis cs:140000,86.5423545067225)
--(axis cs:150000,91.0396402816743)
--(axis cs:160000,97.1392282362995)
--(axis cs:170000,101.265958792883)
--(axis cs:180000,104.878719256242)
--(axis cs:190000,114.96499838726)
--(axis cs:200000,119.21399207117)
--(axis cs:210000,125.291038439491)
--(axis cs:220000,130.274711333249)
--(axis cs:230000,136.354000359471)
--(axis cs:240000,144.555553620556)
--(axis cs:250000,148.378615685727)
--(axis cs:260000,153.778504900147)
--(axis cs:270000,162.287636890038)
--(axis cs:280000,170.701580515499)
--(axis cs:290000,172.363171853119)
--(axis cs:300000,177.709926411075)
--(axis cs:310000,183.974431019225)
--(axis cs:320000,185.408816992357)
--(axis cs:330000,191.032809457983)
--(axis cs:340000,195.566370995781)
--(axis cs:350000,195.774712604363)
--(axis cs:360000,203.693559998302)
--(axis cs:370000,199.896788079261)
--(axis cs:380000,202.690407119406)
--(axis cs:390000,213.098375018194)
--(axis cs:400000,215.017978566296)
--(axis cs:410000,216.539671733714)
--(axis cs:420000,217.213977479446)
--(axis cs:430000,218.474871410188)
--(axis cs:440000,223.739901195871)
--(axis cs:450000,218.015716972081)
--(axis cs:460000,228.517584458977)
--(axis cs:470000,229.656009315785)
--(axis cs:480000,230.004019773462)
--(axis cs:490000,232.896346748471)
--(axis cs:500000,235.075460110699)
--(axis cs:510000,233.057342303328)
--(axis cs:520000,240.260589951874)
--(axis cs:530000,239.659549195743)
--(axis cs:540000,243.119810808383)
--(axis cs:550000,243.748253550743)
--(axis cs:560000,246.531434653739)
--(axis cs:570000,251.029360630339)
--(axis cs:580000,254.927995381232)
--(axis cs:590000,252.404364227375)
--(axis cs:600000,264.810773434554)
--(axis cs:610000,260.50913070419)
--(axis cs:620000,263.970774498448)
--(axis cs:630000,256.062522192598)
--(axis cs:640000,274.925286500442)
--(axis cs:650000,266.982691117949)
--(axis cs:660000,269.413848882618)
--(axis cs:670000,277.249064984783)
--(axis cs:680000,275.059069163866)
--(axis cs:690000,271.011944647772)
--(axis cs:700000,277.087616509456)
--(axis cs:710000,279.302723631592)
--(axis cs:720000,284.975933653648)
--(axis cs:730000,279.86433401281)
--(axis cs:740000,280.070990356462)
--(axis cs:750000,277.393639545904)
--(axis cs:760000,292.85273074476)
--(axis cs:770000,280.744003746515)
--(axis cs:780000,283.853394794988)
--(axis cs:790000,292.79645853493)
--(axis cs:800000,294.376959059336)
--(axis cs:810000,295.087373918751)
--(axis cs:820000,294.108436699315)
--(axis cs:830000,297.574164785953)
--(axis cs:840000,297.721141418405)
--(axis cs:850000,299.043587213268)
--(axis cs:860000,303.736927065025)
--(axis cs:870000,312.751108224045)
--(axis cs:880000,302.688288715626)
--(axis cs:890000,319.024635379219)
--(axis cs:900000,321.189012544198)
--(axis cs:910000,330.458951231426)
--(axis cs:920000,338.824229228114)
--(axis cs:930000,360.942842787934)
--(axis cs:940000,352.029564480079)
--(axis cs:960000,382.616221407284)
--(axis cs:980000,404.7161877795)
--(axis cs:990000,382.39766092382)
--(axis cs:1010000,402.587127773186)
--(axis cs:1020000,400.019260936262)
--(axis cs:1040000,414.02669767831)
--(axis cs:1060000,415.227383003987)
--(axis cs:1080000,439.348167183358)
--(axis cs:1100000,428.452000623651)
--(axis cs:1120000,430.461660473546)
--(axis cs:1140000,429.980400798773)
--(axis cs:1160000,448.481470376017)
--(axis cs:1180000,436.664824901751)
--(axis cs:1200000,440.562850920874)
--(axis cs:1230000,446.706613281011)
--(axis cs:1250000,453.410310374119)
--(axis cs:1270000,451.396569032985)
--(axis cs:1300000,445.123353012498)
--(axis cs:1320000,451.581876538103)
--(axis cs:1340000,468.607324597384)
--(axis cs:1360000,473.856190055533)
--(axis cs:1380000,463.138314811221)
--(axis cs:1410000,492.671589675282)
--(axis cs:1430000,466.094041542322)
--(axis cs:1450000,481.831354866859)
--(axis cs:1470000,484.837329331831)
--(axis cs:1490000,487.333996313774)
--(axis cs:1510000,492.661372358919)
--(axis cs:1540000,502.648557700002)
--(axis cs:1560000,512.006087867422)
--(axis cs:1580000,516.45216098079)
--(axis cs:1600000,514.2357876778)
--(axis cs:1620000,522.933675890168)
--(axis cs:1650000,514.243558275642)
--(axis cs:1670000,557.568079383025)
--(axis cs:1690000,526.508658648153)
--(axis cs:1710000,567.954751192334)
--(axis cs:1730000,579.73672493206)
--(axis cs:1750000,550.860800835301)
--(axis cs:1770000,569.93306943573)
--(axis cs:1790000,554.177158266819)
--(axis cs:1810000,555.952592064408)
--(axis cs:1830000,579.683415532264)
--(axis cs:1840000,592.704178823848)
--(axis cs:1890000,609.377482873811)
--(axis cs:1910000,628.959094704473)
--(axis cs:1930000,608.949558880417)
--(axis cs:1950000,626.649048848271)
--(axis cs:1970000,632.857771074335)
--(axis cs:2000000,647.288241371984)
--(axis cs:2020000,654.687184975194)
--(axis cs:2040000,637.897388348944)
--(axis cs:2060000,648.047828975392)
--(axis cs:2080000,660.251318182011)
--(axis cs:2100000,649.549511397664)
--(axis cs:2120000,652.244970228778)
--(axis cs:2140000,680.541107516073)
--(axis cs:2160000,655.484724632793)
--(axis cs:2180000,640.408456291734)
--(axis cs:2210000,652.243112854649)
--(axis cs:2230000,659.964895175306)
--(axis cs:2250000,625.766000740539)
--(axis cs:2280000,659.699335040317)
--(axis cs:2300000,653.832173109997)
--(axis cs:2320000,677.536732676778)
--(axis cs:2340000,659.556736940507)
--(axis cs:2360000,655.630299564212)
--(axis cs:2380000,680.376226662041)
--(axis cs:2400000,625.756951887475)
--(axis cs:2420000,650.842379181931)
--(axis cs:2440000,667.002970451386)
--(axis cs:2460000,690.525266484947)
--(axis cs:2490000,670.55456793621)
--(axis cs:2510000,678.351915018982)
--(axis cs:2530000,661.138614360123)
--(axis cs:2560000,680.074415233692)
--(axis cs:2580000,684.715186830582)
--(axis cs:2610000,679.719544618715)
--(axis cs:2630000,672.42795819664)
--(axis cs:2650000,638.229614944121)
--(axis cs:2680000,703.17973351959)
--(axis cs:2700000,667.488079476368)
--(axis cs:2730000,700.181241119612)
--(axis cs:2750000,667.607414431866)
--(axis cs:2780000,663.939433211634)
--(axis cs:2800000,660.755080714928)
--(axis cs:2820000,685.962674039614)
--(axis cs:2840000,686.772546204748)
--(axis cs:2870000,686.986282552616)
--(axis cs:2890000,700.22641849753)
--(axis cs:2920000,667.895114652353)
--(axis cs:2940000,698.866229622006)
--(axis cs:2960000,693.120792455777)
--(axis cs:2990000,685.979973419301)
--(axis cs:3010000,678.81987225749)
--(axis cs:3040000,706.992133833218)
--(axis cs:3060000,669.541104471784)
--(axis cs:3090000,671.001080170452)
--(axis cs:3110000,680.196851529906)
--(axis cs:3130000,652.622978545204)
--(axis cs:3160000,671.339662310855)
--(axis cs:3180000,702.271784165863)
--(axis cs:3200000,682.478396605305)
--(axis cs:3230000,664.126919268247)
--(axis cs:3250000,684.088510996566)
--(axis cs:3270000,664.144129271525)
--(axis cs:3290000,690.454179905292)
--(axis cs:3310000,681.057556192842)
--(axis cs:3330000,662.763176773915)
--(axis cs:3350000,656.374482336909)
--(axis cs:3370000,679.216549744927)
--(axis cs:3390000,692.871475675677)
--(axis cs:3410000,692.069113523145)
--(axis cs:3440000,701.68550695419)
--(axis cs:3460000,677.283676667878)
--(axis cs:3480000,699.263370556006)
--(axis cs:3510000,698.407841324032)
--(axis cs:3600000,678.710556623174)
--(axis cs:3630000,713.381109865314)
--(axis cs:3650000,675.096354448876)
--(axis cs:3680000,682.348201506386)
--(axis cs:3700000,683.634892049941)
--(axis cs:3730000,692.436487744289)
--(axis cs:3750000,678.996624915678)
--(axis cs:3780000,659.874379570578)
--(axis cs:3800000,680.383547892003)
--(axis cs:3820000,655.718958591797)
--(axis cs:3850000,676.42031444701)
--(axis cs:3870000,664.946602171997)
--(axis cs:3890000,698.330294156008)
--(axis cs:3920000,694.688108363383)
--(axis cs:3940000,663.254237183102)
--(axis cs:3970000,685.52787517157)
--(axis cs:3990000,707.075820056195)
--(axis cs:4020000,681.201449228777)
--(axis cs:4040000,688.568842969184)
--(axis cs:4060000,705.065743144622)
--(axis cs:4090000,691.758020742428)
--(axis cs:4110000,696.876097848022)
--(axis cs:4140000,711.857199089636)
--(axis cs:4160000,687.159123288449)
--(axis cs:4200000,706.107499582767)
--(axis cs:4220000,700.643398441282)
--(axis cs:4240000,709.977471360843)
--(axis cs:4270000,687.697040870036)
--(axis cs:4290000,709.599859247494)
--(axis cs:4340000,682.829158911052)
--(axis cs:4360000,696.170360707518)
--(axis cs:4380000,680.883574956056)
--(axis cs:4410000,686.531550502358)
--(axis cs:4430000,668.773123983076)
--(axis cs:4450000,662.944630933316)
--(axis cs:4480000,651.874834918923)
--(axis cs:4500000,665.014334004493)
--(axis cs:4520000,701.136423223213)
--(axis cs:4550000,678.825968622178)
--(axis cs:4570000,705.413669843658)
--(axis cs:4600000,714.622305750649)
--(axis cs:4620000,711.084321073856)
--(axis cs:4650000,687.946794704117)
--(axis cs:4670000,685.714495151842)
--(axis cs:4700000,728.623236368722)
--(axis cs:4720000,702.818223174819)
--(axis cs:4740000,697.352683888551)
--(axis cs:4760000,648.028931643789)
--(axis cs:4780000,675.305952666717)
--(axis cs:4800000,702.043781178137)
--(axis cs:4820000,674.420342905695)
--(axis cs:4850000,690.603373417861)
--(axis cs:4870000,715.119485275875)
--(axis cs:4890000,650.959728738225)
--(axis cs:4910000,656.864598365881)
--(axis cs:4930000,672.395010004602)
--(axis cs:4950000,691.316274061335)
--(axis cs:4970000,711.095202950392)
--(axis cs:4990000,691.450543046832)
--(axis cs:5020000,682.852677886679)
--(axis cs:5040000,700.993716580138)
--(axis cs:5070000,704.875214430662)
--(axis cs:5090000,687.203953457154)
--(axis cs:5110000,715.486315957452)
--(axis cs:5140000,710.010193661114)
--(axis cs:5160000,685.292787870574)
--(axis cs:5180000,671.54206390425)
--(axis cs:5200000,676.1900876294)
--(axis cs:5220000,693.359644472468)
--(axis cs:5250000,660.088437723242)
--(axis cs:5270000,713.912947979444)
--(axis cs:5290000,723.73102566571)
--(axis cs:5340000,689.677485132216)
--(axis cs:5360000,650.912451468474)
--(axis cs:5380000,663.727902489647)
--(axis cs:5400000,681.19526763221)
--(axis cs:5420000,697.547894113071)
--(axis cs:5450000,709.693850515777)
--(axis cs:5470000,715.179949282312)
--(axis cs:5490000,709.123101758245)
--(axis cs:5520000,681.725815656121)
--(axis cs:5540000,694.890442989323)
--(axis cs:5590000,733.994625116148)
--(axis cs:5610000,679.728366528708)
--(axis cs:5630000,681.131693436893)
--(axis cs:5660000,718.973671300323)
--(axis cs:5680000,685.344031429325)
--(axis cs:5700000,697.131732276983)
--(axis cs:5730000,703.117914439729)
--(axis cs:5750000,696.575452770558)
--(axis cs:5780000,688.133725670065)
--(axis cs:5800000,716.064184749759)
--(axis cs:5820000,687.111312571645)
--(axis cs:5850000,685.787790253771)
--(axis cs:5870000,679.383777850588)
--(axis cs:5900000,714.068666749799)
--(axis cs:5920000,683.510821817209)
--(axis cs:5950000,679.897475188737)
--(axis cs:5970000,689.281997352478)
--(axis cs:6000000,674.828094728816)
--(axis cs:6020000,685.915956435564)
--(axis cs:6050000,685.215823518704)
--(axis cs:6070000,704.442055290183)
--(axis cs:6100000,692.849409159912)
--(axis cs:6120000,721.15037423026)
--(axis cs:6150000,697.591425838149)
--(axis cs:6200000,686.844415693929)
--(axis cs:6220000,691.029385602904)
--(axis cs:6250000,693.097244625572)
--(axis cs:6270000,694.59013266307)
--(axis cs:6290000,687.282833440982)
--(axis cs:6320000,693.353367112796)
--(axis cs:6360000,679.356552269722)
--(axis cs:6410000,668.816434440746)
--(axis cs:6430000,697.801247617806)
--(axis cs:6460000,697.30369750052)
--(axis cs:6480000,695.462278317473)
--(axis cs:6510000,698.44287193092)
--(axis cs:6530000,696.768088014907)
--(axis cs:6550000,683.030776752745)
--(axis cs:6580000,730.606848475363)
--(axis cs:6600000,721.800924201497)
--(axis cs:6630000,702.633609631531)
--(axis cs:6650000,734.160362419555)
--(axis cs:6670000,740.729273239077)
--(axis cs:6700000,683.468779023934)
--(axis cs:6720000,731.878967701023)
--(axis cs:6750000,716.850751643263)
--(axis cs:6770000,746.589976637267)
--(axis cs:6790000,719.681799850522)
--(axis cs:6820000,742.449411080091)
--(axis cs:6840000,713.794013427975)
--(axis cs:6870000,755.292440335771)
--(axis cs:6890000,729.104578413592)
--(axis cs:6920000,746.471147368862)
--(axis cs:6940000,721.776556095082)
--(axis cs:6970000,737.401322707239)
--(axis cs:7010000,741.574917757857)
--(axis cs:7040000,756.474597756491)
--(axis cs:7060000,714.390197474552)
--(axis cs:7080000,702.574101904688)
--(axis cs:7110000,715.056176014199)
--(axis cs:7130000,682.160942730975)
--(axis cs:7150000,685.78878515422)
--(axis cs:7180000,711.62222462109)
--(axis cs:7200000,716.674886513229)
--(axis cs:7220000,731.09796889214)
--(axis cs:7250000,746.695523733289)
--(axis cs:7290000,725.724955239405)
--(axis cs:7320000,706.824329697961)
--(axis cs:7340000,738.793320032271)
--(axis cs:7370000,719.372611820603)
--(axis cs:7390000,753.381064576889)
--(axis cs:7410000,742.579091890719)
--(axis cs:7440000,742.876232244518)
--(axis cs:7460000,704.859103560902)
--(axis cs:7480000,704.589960175815)
--(axis cs:7500000,713.351253047963)
--(axis cs:7520000,712.393685500542)
--(axis cs:7550000,748.766880910144)
--(axis cs:7570000,710.067284657528)
--(axis cs:7600000,734.0371933562)
--(axis cs:7620000,718.276829959265)
--(axis cs:7650000,746.629051209629)
--(axis cs:7690000,725.852150761091)
--(axis cs:7710000,749.328576171928)
--(axis cs:7740000,707.763140141611)
--(axis cs:7760000,723.970754068945)
--(axis cs:7780000,723.960798283561)
--(axis cs:7830000,751.205899152872)
--(axis cs:7850000,746.647263272743)
--(axis cs:7870000,724.666529724478)
--(axis cs:7890000,709.44144716431)
--(axis cs:7910000,704.094827361135)
--(axis cs:7960000,716.500835149393)
--(axis cs:7980000,690.396609832032)
--(axis cs:8030000,719.0190035681)
--(axis cs:8050000,737.499311014076)
--(axis cs:8080000,726.862066770546)
--(axis cs:8100000,740.569717725559)
--(axis cs:8120000,729.538031655646)
--(axis cs:8150000,744.466426571847)
--(axis cs:8170000,737.498706852291)
--(axis cs:8200000,729.394838199821)
--(axis cs:8220000,723.312812952806)
--(axis cs:8240000,712.083094243161)
--(axis cs:8270000,721.20871962501)
--(axis cs:8320000,741.274263152603)
--(axis cs:8340000,743.89198634571)
--(axis cs:8370000,732.386902860939)
--(axis cs:8420000,723.470155606024)
--(axis cs:8440000,734.812953603016)
--(axis cs:8470000,737.078303009112)
--(axis cs:8490000,734.274935656938)
--(axis cs:8520000,766.015336709904)
--(axis cs:8540000,744.556875773613)
--(axis cs:8570000,729.808998889885)
--(axis cs:8590000,723.980629361997)
--(axis cs:8640000,736.712786640166)
--(axis cs:8670000,727.763922802557)
--(axis cs:8690000,725.847640866249)
--(axis cs:8720000,714.643428225035)
--(axis cs:8760000,731.786927488713)
--(axis cs:8790000,744.008526565477)
--(axis cs:8810000,724.727543652405)
--(axis cs:8840000,703.177237525478)
--(axis cs:8860000,743.917817953527)
--(axis cs:8880000,757.923708673872)
--(axis cs:8930000,753.646771474611)
--(axis cs:8960000,745.407231198845)
--(axis cs:8980000,730.112487702628)
--(axis cs:8980000,870.221962612372)
--(axis cs:8980000,870.221962612372)
--(axis cs:8960000,879.184226356155)
--(axis cs:8930000,883.199217905389)
--(axis cs:8880000,885.475680426128)
--(axis cs:8860000,877.453871991474)
--(axis cs:8840000,825.620711314522)
--(axis cs:8810000,852.230030407595)
--(axis cs:8790000,866.011745244523)
--(axis cs:8760000,846.997961226287)
--(axis cs:8720000,842.064651994965)
--(axis cs:8690000,835.573634978751)
--(axis cs:8670000,843.231191462443)
--(axis cs:8640000,862.988693919834)
--(axis cs:8590000,855.223081978003)
--(axis cs:8570000,849.509689275115)
--(axis cs:8540000,854.794078851387)
--(axis cs:8520000,905.339981700096)
--(axis cs:8490000,843.626098838062)
--(axis cs:8470000,836.358479585888)
--(axis cs:8440000,849.821784641984)
--(axis cs:8420000,835.719001728976)
--(axis cs:8370000,842.192759959061)
--(axis cs:8340000,873.24820203429)
--(axis cs:8320000,842.331519967397)
--(axis cs:8270000,846.96129794999)
--(axis cs:8240000,821.432401701839)
--(axis cs:8220000,835.900892842194)
--(axis cs:8200000,846.450014230179)
--(axis cs:8170000,855.384582312709)
--(axis cs:8150000,868.920941508153)
--(axis cs:8120000,834.192533289354)
--(axis cs:8100000,849.043837364441)
--(axis cs:8080000,821.516639199454)
--(axis cs:8050000,842.414806415924)
--(axis cs:8030000,804.8790011769)
--(axis cs:7980000,791.810743732968)
--(axis cs:7960000,820.022539640607)
--(axis cs:7910000,800.178884953865)
--(axis cs:7890000,797.31370482069)
--(axis cs:7870000,809.470196940522)
--(axis cs:7850000,831.226507347257)
--(axis cs:7830000,864.171413372128)
--(axis cs:7780000,827.731848381439)
--(axis cs:7760000,810.138611451055)
--(axis cs:7740000,799.872390023389)
--(axis cs:7710000,841.241180663072)
--(axis cs:7690000,839.462647508909)
--(axis cs:7650000,852.411338815371)
--(axis cs:7620000,806.366472225734)
--(axis cs:7600000,846.1842868188)
--(axis cs:7570000,803.685841467472)
--(axis cs:7550000,856.784496474856)
--(axis cs:7520000,798.413674929458)
--(axis cs:7500000,811.275429217037)
--(axis cs:7480000,817.134627139185)
--(axis cs:7460000,794.541442444098)
--(axis cs:7440000,834.377894680482)
--(axis cs:7410000,848.74627712928)
--(axis cs:7390000,832.674181118111)
--(axis cs:7370000,807.608985324397)
--(axis cs:7340000,837.248833647729)
--(axis cs:7320000,807.065900477039)
--(axis cs:7290000,829.048740840595)
--(axis cs:7250000,841.864958946711)
--(axis cs:7220000,835.520424402861)
--(axis cs:7200000,803.646996221771)
--(axis cs:7180000,800.18629778891)
--(axis cs:7150000,779.12824870078)
--(axis cs:7130000,786.905194684025)
--(axis cs:7110000,796.692146660801)
--(axis cs:7080000,799.664905400312)
--(axis cs:7060000,835.973923425448)
--(axis cs:7040000,854.385610113508)
--(axis cs:7010000,848.071108807143)
--(axis cs:6970000,836.090069132761)
--(axis cs:6940000,837.268912069918)
--(axis cs:6920000,859.229974431138)
--(axis cs:6890000,836.221296241408)
--(axis cs:6870000,868.649482019229)
--(axis cs:6840000,818.795470737026)
--(axis cs:6820000,847.818451134909)
--(axis cs:6790000,832.350446534478)
--(axis cs:6770000,830.733531682733)
--(axis cs:6750000,835.303717661737)
--(axis cs:6720000,847.653133008977)
--(axis cs:6700000,793.693436711066)
--(axis cs:6670000,840.865853475923)
--(axis cs:6650000,826.884603535445)
--(axis cs:6630000,805.297777803469)
--(axis cs:6600000,823.630589493503)
--(axis cs:6580000,838.419027884637)
--(axis cs:6550000,788.392771117255)
--(axis cs:6530000,806.261671785093)
--(axis cs:6510000,809.234948654081)
--(axis cs:6480000,794.472700782527)
--(axis cs:6460000,803.91617016448)
--(axis cs:6430000,809.470713017194)
--(axis cs:6410000,769.092388479254)
--(axis cs:6360000,791.350419545278)
--(axis cs:6320000,815.173900272204)
--(axis cs:6290000,787.704141519018)
--(axis cs:6270000,816.310848496931)
--(axis cs:6250000,802.425011864428)
--(axis cs:6220000,799.222292087096)
--(axis cs:6200000,806.508104496071)
--(axis cs:6150000,828.325170351852)
--(axis cs:6120000,851.63285267974)
--(axis cs:6100000,821.187937210088)
--(axis cs:6070000,810.729750254817)
--(axis cs:6050000,791.470759586296)
--(axis cs:6020000,785.383742974436)
--(axis cs:6000000,807.710813446184)
--(axis cs:5970000,799.934622812522)
--(axis cs:5950000,815.038169906263)
--(axis cs:5920000,809.427247192791)
--(axis cs:5900000,814.246422665201)
--(axis cs:5870000,811.341150399413)
--(axis cs:5850000,807.954614171229)
--(axis cs:5820000,809.047932968355)
--(axis cs:5800000,838.321782220241)
--(axis cs:5780000,803.703034804935)
--(axis cs:5750000,803.313789324442)
--(axis cs:5730000,819.623591380271)
--(axis cs:5700000,815.313572138017)
--(axis cs:5680000,795.816666440675)
--(axis cs:5660000,844.372552119677)
--(axis cs:5630000,783.212740348107)
--(axis cs:5610000,794.027166876292)
--(axis cs:5590000,858.513368828852)
--(axis cs:5540000,808.098935520677)
--(axis cs:5520000,780.755965273879)
--(axis cs:5490000,827.547646526755)
--(axis cs:5470000,824.660807917688)
--(axis cs:5450000,815.513123394223)
--(axis cs:5420000,803.736728201929)
--(axis cs:5400000,779.20086542279)
--(axis cs:5380000,769.536684545353)
--(axis cs:5360000,761.160077331526)
--(axis cs:5340000,785.389657417784)
--(axis cs:5290000,837.90719514429)
--(axis cs:5270000,811.965184970556)
--(axis cs:5250000,756.177378256758)
--(axis cs:5220000,798.773404742532)
--(axis cs:5200000,768.5195127556)
--(axis cs:5180000,764.46874985075)
--(axis cs:5160000,800.528652364426)
--(axis cs:5140000,807.372735383886)
--(axis cs:5110000,836.809832372548)
--(axis cs:5090000,796.329380912846)
--(axis cs:5070000,818.291728244338)
--(axis cs:5040000,815.733847914862)
--(axis cs:5020000,777.810021098321)
--(axis cs:4990000,786.028635073168)
--(axis cs:4970000,837.365089034608)
--(axis cs:4950000,794.000342888665)
--(axis cs:4930000,750.837664185398)
--(axis cs:4910000,755.763487234119)
--(axis cs:4890000,753.725610386775)
--(axis cs:4870000,816.824310174126)
--(axis cs:4850000,788.599282632139)
--(axis cs:4820000,774.388839699305)
--(axis cs:4800000,788.367997421863)
--(axis cs:4780000,763.478381128283)
--(axis cs:4760000,758.334431926211)
--(axis cs:4740000,776.485285451449)
--(axis cs:4720000,784.610321320181)
--(axis cs:4700000,821.434000911279)
--(axis cs:4670000,765.350047478158)
--(axis cs:4650000,785.529067140883)
--(axis cs:4620000,803.693638336144)
--(axis cs:4600000,812.950819999351)
--(axis cs:4570000,808.329321251342)
--(axis cs:4550000,765.387075937822)
--(axis cs:4520000,801.913228886787)
--(axis cs:4500000,742.739042540508)
--(axis cs:4480000,755.579308411077)
--(axis cs:4450000,790.577464706684)
--(axis cs:4430000,767.199064606924)
--(axis cs:4410000,780.927134817642)
--(axis cs:4380000,767.880956203944)
--(axis cs:4360000,787.827865322482)
--(axis cs:4340000,776.508444888948)
--(axis cs:4290000,796.346252492506)
--(axis cs:4270000,788.697449609964)
--(axis cs:4240000,783.566257384157)
--(axis cs:4220000,788.886426188718)
--(axis cs:4200000,813.468624427233)
--(axis cs:4160000,780.154570076551)
--(axis cs:4140000,825.828112380364)
--(axis cs:4110000,804.162220161978)
--(axis cs:4090000,787.313514632572)
--(axis cs:4060000,821.868564460378)
--(axis cs:4040000,777.514328545816)
--(axis cs:4020000,789.413565341223)
--(axis cs:3990000,792.471746478805)
--(axis cs:3970000,794.38119975843)
--(axis cs:3940000,758.631802116898)
--(axis cs:3920000,799.021164401617)
--(axis cs:3890000,794.017245873992)
--(axis cs:3870000,764.304765208003)
--(axis cs:3850000,774.39850942799)
--(axis cs:3820000,755.487380858203)
--(axis cs:3800000,786.066281397997)
--(axis cs:3780000,775.389519774422)
--(axis cs:3750000,786.185373354322)
--(axis cs:3730000,795.116212105711)
--(axis cs:3700000,774.804342370059)
--(axis cs:3680000,793.223905633614)
--(axis cs:3650000,794.789550381124)
--(axis cs:3630000,793.906728284686)
--(axis cs:3600000,781.223385926826)
--(axis cs:3510000,806.332300390968)
--(axis cs:3480000,821.949549428994)
--(axis cs:3460000,764.196979027122)
--(axis cs:3440000,795.86254179581)
--(axis cs:3410000,796.365917731855)
--(axis cs:3390000,793.745045829323)
--(axis cs:3370000,765.565651605073)
--(axis cs:3350000,742.625186728091)
--(axis cs:3330000,728.663934276084)
--(axis cs:3310000,771.996625462158)
--(axis cs:3290000,791.466734959707)
--(axis cs:3270000,750.338935898475)
--(axis cs:3250000,805.791539233434)
--(axis cs:3230000,776.705747151753)
--(axis cs:3200000,798.267113079695)
--(axis cs:3180000,787.753091849137)
--(axis cs:3160000,768.301071499144)
--(axis cs:3130000,765.969444239796)
--(axis cs:3110000,780.264282965094)
--(axis cs:3090000,768.051991504548)
--(axis cs:3060000,764.957877373216)
--(axis cs:3040000,803.202590086782)
--(axis cs:3010000,782.12877811751)
--(axis cs:2990000,796.529884480699)
--(axis cs:2960000,797.145998194223)
--(axis cs:2940000,826.686450457994)
--(axis cs:2920000,788.960489112647)
--(axis cs:2890000,799.58714998747)
--(axis cs:2870000,790.238552047383)
--(axis cs:2840000,781.574453755252)
--(axis cs:2820000,788.226099670386)
--(axis cs:2800000,769.465345820072)
--(axis cs:2780000,766.672037578366)
--(axis cs:2750000,792.055362128135)
--(axis cs:2730000,815.982055185388)
--(axis cs:2700000,791.578818548632)
--(axis cs:2680000,810.521685585411)
--(axis cs:2650000,776.687195035879)
--(axis cs:2630000,780.346949193359)
--(axis cs:2610000,775.655215371285)
--(axis cs:2580000,815.606512574417)
--(axis cs:2560000,780.484136526308)
--(axis cs:2530000,774.080862729877)
--(axis cs:2510000,800.712150711017)
--(axis cs:2490000,778.50359839379)
--(axis cs:2460000,785.477663465053)
--(axis cs:2440000,789.975538158614)
--(axis cs:2420000,737.733367328069)
--(axis cs:2400000,743.424696987525)
--(axis cs:2380000,759.310945992959)
--(axis cs:2360000,730.979081670788)
--(axis cs:2340000,740.993528784493)
--(axis cs:2320000,776.246138993222)
--(axis cs:2300000,776.367711250003)
--(axis cs:2280000,779.945269219683)
--(axis cs:2250000,757.039648949461)
--(axis cs:2230000,776.669110654694)
--(axis cs:2210000,741.636085490351)
--(axis cs:2180000,741.731097748266)
--(axis cs:2160000,767.337081047207)
--(axis cs:2140000,788.715281128926)
--(axis cs:2120000,745.571181336222)
--(axis cs:2100000,759.561392032336)
--(axis cs:2080000,796.27441879299)
--(axis cs:2060000,725.948539139608)
--(axis cs:2040000,747.730253036056)
--(axis cs:2020000,740.010146764806)
--(axis cs:2000000,754.328260458016)
--(axis cs:1970000,735.697246150665)
--(axis cs:1950000,722.316423266729)
--(axis cs:1930000,708.133211509583)
--(axis cs:1910000,711.628065815527)
--(axis cs:1890000,719.218457476189)
--(axis cs:1840000,655.408722161152)
--(axis cs:1830000,658.056418782736)
--(axis cs:1810000,635.861523700592)
--(axis cs:1790000,652.154635138181)
--(axis cs:1770000,672.43376904927)
--(axis cs:1750000,657.417561424699)
--(axis cs:1730000,674.26837365294)
--(axis cs:1710000,662.517622267666)
--(axis cs:1690000,620.972277481847)
--(axis cs:1670000,686.533609686975)
--(axis cs:1650000,638.150788484357)
--(axis cs:1620000,629.912320098166)
--(axis cs:1600000,642.838803935533)
--(axis cs:1580000,646.37132722921)
--(axis cs:1560000,646.793851245912)
--(axis cs:1540000,620.301093864998)
--(axis cs:1510000,628.691276717747)
--(axis cs:1490000,604.257169926226)
--(axis cs:1470000,615.972569873169)
--(axis cs:1450000,610.174292224808)
--(axis cs:1430000,585.889840397678)
--(axis cs:1410000,657.536291174718)
--(axis cs:1380000,579.981559810445)
--(axis cs:1360000,633.500464911133)
--(axis cs:1340000,616.219201064283)
--(axis cs:1320000,568.624546476897)
--(axis cs:1300000,597.076695487502)
--(axis cs:1270000,603.185034367015)
--(axis cs:1250000,616.598319927547)
--(axis cs:1230000,589.564476412323)
--(axis cs:1200000,588.667485919126)
--(axis cs:1180000,543.266822464916)
--(axis cs:1160000,576.599708677316)
--(axis cs:1140000,571.395831769561)
--(axis cs:1120000,563.873362046454)
--(axis cs:1100000,542.802959426349)
--(axis cs:1080000,582.291450616642)
--(axis cs:1060000,534.565444927679)
--(axis cs:1040000,529.284055598356)
--(axis cs:1020000,516.028041850405)
--(axis cs:1010000,499.846792055147)
--(axis cs:990000,465.951809042847)
--(axis cs:980000,504.8471725105)
--(axis cs:960000,455.422860387716)
--(axis cs:940000,445.066901356588)
--(axis cs:930000,445.373360983732)
--(axis cs:920000,476.678663695219)
--(axis cs:910000,421.924414196908)
--(axis cs:900000,431.551258101635)
--(axis cs:890000,427.588603332448)
--(axis cs:880000,415.420301448541)
--(axis cs:870000,427.967804249288)
--(axis cs:860000,398.995735426642)
--(axis cs:850000,423.274428761731)
--(axis cs:840000,411.247886524929)
--(axis cs:830000,407.90740801119)
--(axis cs:820000,408.128370179019)
--(axis cs:810000,420.314660232916)
--(axis cs:800000,398.41125919376)
--(axis cs:790000,408.629610484951)
--(axis cs:780000,396.040353686679)
--(axis cs:770000,400.478971017057)
--(axis cs:760000,406.557176488573)
--(axis cs:750000,384.419027240525)
--(axis cs:740000,385.615751454788)
--(axis cs:730000,393.653487470523)
--(axis cs:720000,395.145985763971)
--(axis cs:710000,387.236154251742)
--(axis cs:700000,371.248447796735)
--(axis cs:690000,378.373909230085)
--(axis cs:680000,380.699145936133)
--(axis cs:670000,376.729496423313)
--(axis cs:660000,376.017887804465)
--(axis cs:650000,374.368629327527)
--(axis cs:640000,372.467295360392)
--(axis cs:630000,345.757294452402)
--(axis cs:620000,362.591421494172)
--(axis cs:610000,358.84462726081)
--(axis cs:600000,362.644832310029)
--(axis cs:590000,342.331272644172)
--(axis cs:580000,341.368156427101)
--(axis cs:570000,339.063596182577)
--(axis cs:560000,330.033307528761)
--(axis cs:550000,325.951542598067)
--(axis cs:540000,322.953079960367)
--(axis cs:530000,321.104678098841)
--(axis cs:520000,321.734321468542)
--(axis cs:510000,306.551059875839)
--(axis cs:500000,308.932282422217)
--(axis cs:490000,307.982464913196)
--(axis cs:480000,302.088438546122)
--(axis cs:470000,302.891551045048)
--(axis cs:460000,297.849683639356)
--(axis cs:450000,280.541521665419)
--(axis cs:440000,289.270609080796)
--(axis cs:430000,283.325433879812)
--(axis cs:420000,280.180662065554)
--(axis cs:410000,277.947977237675)
--(axis cs:400000,274.754000912037)
--(axis cs:390000,274.657023129306)
--(axis cs:380000,258.10333332976)
--(axis cs:370000,254.783241823239)
--(axis cs:360000,263.683817614198)
--(axis cs:350000,247.997628904804)
--(axis cs:340000,254.496196680886)
--(axis cs:330000,245.069663382295)
--(axis cs:320000,235.480083801421)
--(axis cs:310000,237.269791241053)
--(axis cs:300000,231.455629810981)
--(axis cs:290000,225.482999229714)
--(axis cs:280000,223.949447889168)
--(axis cs:270000,216.326793313073)
--(axis cs:260000,203.259350329353)
--(axis cs:250000,198.034664795828)
--(axis cs:240000,197.744521051444)
--(axis cs:230000,188.086180943529)
--(axis cs:220000,181.600526242227)
--(axis cs:210000,179.082245643294)
--(axis cs:200000,170.288292626663)
--(axis cs:190000,172.463739057418)
--(axis cs:180000,153.864790648131)
--(axis cs:170000,151.088436134146)
--(axis cs:160000,154.321747027117)
--(axis cs:150000,142.990168942049)
--(axis cs:140000,144.886019141715)
--(axis cs:130000,127.689457824969)
--(axis cs:120000,121.502861378569)
--(axis cs:110000,116.975930439208)
--(axis cs:100000,109.2886367419)
--(axis cs:90000,100.824345660433)
--(axis cs:80000,92.104609142636)
--(axis cs:70000,77.2830421418563)
--(axis cs:60000,64.3674919196658)
--(axis cs:50000,60.7094877997038)
--(axis cs:40000,56.0809242875411)
--(axis cs:30000,54.0951805262758)
--(axis cs:20000,47.57809428478)
--(axis cs:10000,39.5559267595522)
--(axis cs:0,29.5002891244512)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=1pt]
(axis cs:0,89.4261577546843)
--(axis cs:0,70.2391828503395)
--(axis cs:60000,359.567280279506)
--(axis cs:80000,389.663673786774)
--(axis cs:110000,418.21535301301)
--(axis cs:130000,410.28307465916)
--(axis cs:180000,405.622428994742)
--(axis cs:200000,435.019464765834)
--(axis cs:220000,406.133803122221)
--(axis cs:230000,419.542606865641)
--(axis cs:240000,429.346460620441)
--(axis cs:250000,430.343749786475)
--(axis cs:260000,442.066458031259)
--(axis cs:270000,461.044778085947)
--(axis cs:280000,543.568054551403)
--(axis cs:290000,518.987913208069)
--(axis cs:300000,538.983547302782)
--(axis cs:310000,543.144891106121)
--(axis cs:320000,575.608220397663)
--(axis cs:330000,538.230570734054)
--(axis cs:340000,521.867394739758)
--(axis cs:350000,547.296521772499)
--(axis cs:360000,533.101087717174)
--(axis cs:370000,505.216022821964)
--(axis cs:380000,524.127073635363)
--(axis cs:390000,503.576888509298)
--(axis cs:400000,500.165513639177)
--(axis cs:410000,494.764926082302)
--(axis cs:420000,490.010186729407)
--(axis cs:430000,481.075776845492)
--(axis cs:440000,508.935999381823)
--(axis cs:450000,486.392711100297)
--(axis cs:460000,486.419897464635)
--(axis cs:470000,499.243972857369)
--(axis cs:480000,500.344158827459)
--(axis cs:490000,492.900693529752)
--(axis cs:500000,461.757200125584)
--(axis cs:510000,478.156196465882)
--(axis cs:520000,486.204430901239)
--(axis cs:530000,443.775825221471)
--(axis cs:540000,447.000180799377)
--(axis cs:550000,478.043491896411)
--(axis cs:560000,472.48097568341)
--(axis cs:570000,485.123660762604)
--(axis cs:580000,448.296525482299)
--(axis cs:590000,474.170693583176)
--(axis cs:600000,496.531821162015)
--(axis cs:610000,486.235262239156)
--(axis cs:620000,480.158044777096)
--(axis cs:630000,462.139193706651)
--(axis cs:640000,475.097673888833)
--(axis cs:650000,465.304080306485)
--(axis cs:660000,478.311594785919)
--(axis cs:670000,462.849179972065)
--(axis cs:680000,480.381176279483)
--(axis cs:690000,474.259965743952)
--(axis cs:700000,472.67443739974)
--(axis cs:710000,483.055711982475)
--(axis cs:720000,457.639428003076)
--(axis cs:730000,488.670541134102)
--(axis cs:740000,479.249063912353)
--(axis cs:750000,484.531811942806)
--(axis cs:760000,501.485802616174)
--(axis cs:770000,491.444169690913)
--(axis cs:780000,522.854134060853)
--(axis cs:790000,515.909529714808)
--(axis cs:800000,506.452849730615)
--(axis cs:810000,490.484519925012)
--(axis cs:820000,494.068102463124)
--(axis cs:830000,510.64810376394)
--(axis cs:840000,507.265756911022)
--(axis cs:850000,482.95124485373)
--(axis cs:860000,490.871266143248)
--(axis cs:870000,494.204226110531)
--(axis cs:880000,492.583434025115)
--(axis cs:890000,473.610662552162)
--(axis cs:900000,501.003284229535)
--(axis cs:910000,548.424173307474)
--(axis cs:920000,511.282469659467)
--(axis cs:930000,509.753545087838)
--(axis cs:940000,553.582361788351)
--(axis cs:950000,489.274402029009)
--(axis cs:960000,517.747852163359)
--(axis cs:970000,502.014183779063)
--(axis cs:980000,495.726588116371)
--(axis cs:990000,521.468604048814)
--(axis cs:1000000,525.990892916572)
--(axis cs:1010000,536.006517750572)
--(axis cs:1020000,519.147133737632)
--(axis cs:1030000,519.536736596791)
--(axis cs:1040000,561.945309179187)
--(axis cs:1050000,530.248035875167)
--(axis cs:1060000,528.260041113207)
--(axis cs:1070000,514.789133112053)
--(axis cs:1080000,519.793312994064)
--(axis cs:1090000,538.888270698616)
--(axis cs:1100000,528.024739033095)
--(axis cs:1110000,542.115024950388)
--(axis cs:1120000,547.144222311165)
--(axis cs:1130000,537.146175257563)
--(axis cs:1140000,515.582942265875)
--(axis cs:1150000,571.702801165983)
--(axis cs:1160000,552.292204993841)
--(axis cs:1170000,575.619833537449)
--(axis cs:1180000,545.592917754581)
--(axis cs:1190000,551.39750557778)
--(axis cs:1200000,536.215044233607)
--(axis cs:1210000,562.529185131967)
--(axis cs:1220000,541.403724339802)
--(axis cs:1230000,520.149105405757)
--(axis cs:1240000,546.151837801394)
--(axis cs:1250000,562.059029787572)
--(axis cs:1260000,553.845208738211)
--(axis cs:1270000,562.086585163176)
--(axis cs:1280000,570.462691815369)
--(axis cs:1290000,551.608566847774)
--(axis cs:1300000,551.04555250019)
--(axis cs:1310000,542.29312745477)
--(axis cs:1320000,551.056124307541)
--(axis cs:1330000,567.271497611092)
--(axis cs:1340000,540.611380670569)
--(axis cs:1350000,559.984591937343)
--(axis cs:1360000,549.424213389693)
--(axis cs:1370000,540.678947517681)
--(axis cs:1380000,570.725415355206)
--(axis cs:1390000,550.941870991244)
--(axis cs:1400000,568.766891710276)
--(axis cs:1410000,540.209180545468)
--(axis cs:1420000,559.299927164112)
--(axis cs:1430000,574.086049868638)
--(axis cs:1440000,598.163597519127)
--(axis cs:1450000,572.732291101731)
--(axis cs:1460000,610.968481647996)
--(axis cs:1470000,586.512161017593)
--(axis cs:1480000,563.410603244231)
--(axis cs:1490000,605.885415164795)
--(axis cs:1500000,576.457462852447)
--(axis cs:1510000,618.990112773367)
--(axis cs:1520000,617.028379155191)
--(axis cs:1530000,561.82160762918)
--(axis cs:1540000,577.313951253727)
--(axis cs:1550000,586.08468344199)
--(axis cs:1560000,575.472549630968)
--(axis cs:1570000,601.976158484139)
--(axis cs:1580000,589.214339869031)
--(axis cs:1590000,594.373481500171)
--(axis cs:1600000,589.325627801133)
--(axis cs:1610000,569.425662919585)
--(axis cs:1620000,584.257088876093)
--(axis cs:1630000,600.893626426583)
--(axis cs:1640000,596.123312234464)
--(axis cs:1650000,562.094976746163)
--(axis cs:1660000,567.66802064435)
--(axis cs:1670000,583.056790406806)
--(axis cs:1680000,536.091453848393)
--(axis cs:1690000,613.964972539795)
--(axis cs:1700000,562.826749520408)
--(axis cs:1710000,546.679926201349)
--(axis cs:1720000,587.151610246355)
--(axis cs:1730000,561.418090090527)
--(axis cs:1740000,595.583630699304)
--(axis cs:1750000,588.597925441705)
--(axis cs:1760000,596.819912322182)
--(axis cs:1770000,604.299134370168)
--(axis cs:1780000,589.962903261042)
--(axis cs:1790000,600.592971466118)
--(axis cs:1800000,542.53841715491)
--(axis cs:1810000,598.58528295212)
--(axis cs:1820000,599.806809359771)
--(axis cs:1830000,594.984693676481)
--(axis cs:1840000,567.388825273887)
--(axis cs:1850000,591.31444862882)
--(axis cs:1860000,564.366937320235)
--(axis cs:1870000,591.268184663072)
--(axis cs:1880000,612.480017159266)
--(axis cs:1890000,633.368414461634)
--(axis cs:1900000,599.950573247367)
--(axis cs:1910000,561.657366643903)
--(axis cs:1920000,575.659239259653)
--(axis cs:1930000,581.563908346099)
--(axis cs:1940000,602.757452255718)
--(axis cs:1950000,577.616616654212)
--(axis cs:1960000,646.162317300712)
--(axis cs:1970000,572.213550898964)
--(axis cs:1980000,653.745192361989)
--(axis cs:1990000,574.878178848002)
--(axis cs:2000000,631.285889187324)
--(axis cs:2010000,601.364752021602)
--(axis cs:2020000,608.952430257266)
--(axis cs:2030000,595.357915278844)
--(axis cs:2040000,600.840531093521)
--(axis cs:2050000,613.94460912699)
--(axis cs:2060000,566.46132533582)
--(axis cs:2070000,676.556440918045)
--(axis cs:2080000,573.879399316607)
--(axis cs:2090000,608.8024456615)
--(axis cs:2100000,595.85744959896)
--(axis cs:2110000,571.052517590354)
--(axis cs:2120000,595.692987662604)
--(axis cs:2130000,605.899294663729)
--(axis cs:2140000,604.402019112208)
--(axis cs:2150000,609.293243367278)
--(axis cs:2160000,613.645263082321)
--(axis cs:2170000,618.472894985865)
--(axis cs:2180000,618.865817863672)
--(axis cs:2190000,589.624719070538)
--(axis cs:2200000,604.801565680274)
--(axis cs:2210000,604.382827231643)
--(axis cs:2220000,629.162151836823)
--(axis cs:2230000,601.428418077323)
--(axis cs:2240000,572.181682900927)
--(axis cs:2250000,574.92249620892)
--(axis cs:2260000,610.726408609367)
--(axis cs:2270000,593.625546699139)
--(axis cs:2280000,572.686691420221)
--(axis cs:2290000,612.32665057688)
--(axis cs:2300000,607.833563637219)
--(axis cs:2310000,614.908579122537)
--(axis cs:2320000,608.895599819807)
--(axis cs:2330000,624.224385006882)
--(axis cs:2340000,616.357955656888)
--(axis cs:2350000,620.66603648235)
--(axis cs:2360000,612.980664218176)
--(axis cs:2370000,618.90813626779)
--(axis cs:2380000,585.885774889103)
--(axis cs:2390000,588.889810370825)
--(axis cs:2400000,671.546195544519)
--(axis cs:2410000,636.835433482576)
--(axis cs:2420000,602.527931011529)
--(axis cs:2430000,635.305696610442)
--(axis cs:2440000,592.59008449943)
--(axis cs:2450000,625.022547535104)
--(axis cs:2460000,634.966166513825)
--(axis cs:2470000,628.942773659348)
--(axis cs:2480000,613.898603097377)
--(axis cs:2490000,635.534198130019)
--(axis cs:2500000,630.783476528348)
--(axis cs:2510000,619.992016547054)
--(axis cs:2520000,596.127528810352)
--(axis cs:2530000,654.567289430572)
--(axis cs:2540000,616.788133288578)
--(axis cs:2550000,598.23119240676)
--(axis cs:2560000,669.322245042989)
--(axis cs:2570000,622.998659835983)
--(axis cs:2580000,588.362446624273)
--(axis cs:2590000,618.83692988703)
--(axis cs:2600000,606.018675643666)
--(axis cs:2610000,625.843814489528)
--(axis cs:2620000,587.196241581103)
--(axis cs:2630000,595.104185793882)
--(axis cs:2640000,628.803933003413)
--(axis cs:2650000,583.532866985368)
--(axis cs:2660000,640.754718439383)
--(axis cs:2670000,597.883769120524)
--(axis cs:2680000,654.183223664881)
--(axis cs:2690000,613.757978735788)
--(axis cs:2700000,604.353478095191)
--(axis cs:2710000,603.109629899094)
--(axis cs:2720000,636.450207564079)
--(axis cs:2730000,658.991028146871)
--(axis cs:2740000,616.85644844033)
--(axis cs:2750000,594.968531782786)
--(axis cs:2760000,631.441645146095)
--(axis cs:2770000,615.186262955722)
--(axis cs:2780000,600.5711149323)
--(axis cs:2790000,599.667711912436)
--(axis cs:2800000,607.936302702968)
--(axis cs:2810000,627.920393928229)
--(axis cs:2820000,634.642680519447)
--(axis cs:2830000,614.496912435389)
--(axis cs:2840000,595.549126286736)
--(axis cs:2850000,576.395262589675)
--(axis cs:2860000,628.610642268133)
--(axis cs:2870000,606.121445781618)
--(axis cs:2880000,617.043365336842)
--(axis cs:2890000,632.297674763866)
--(axis cs:2900000,603.448044766152)
--(axis cs:2910000,608.592427897243)
--(axis cs:2920000,598.346680733952)
--(axis cs:2930000,548.896563882854)
--(axis cs:2940000,611.85678983349)
--(axis cs:2950000,611.35401619153)
--(axis cs:2960000,612.418188655469)
--(axis cs:2970000,586.973275018886)
--(axis cs:2980000,608.958181247776)
--(axis cs:2990000,632.920104715794)
--(axis cs:3000000,623.51617338019)
--(axis cs:3010000,672.570905475014)
--(axis cs:3020000,598.810925719664)
--(axis cs:3030000,627.048505379159)
--(axis cs:3040000,612.803184783979)
--(axis cs:3050000,620.178289796307)
--(axis cs:3060000,579.52169647159)
--(axis cs:3070000,625.203962986052)
--(axis cs:3080000,615.603989354033)
--(axis cs:3090000,599.076681711425)
--(axis cs:3100000,654.172036696261)
--(axis cs:3110000,611.617461024706)
--(axis cs:3120000,599.27236688564)
--(axis cs:3130000,606.009642812303)
--(axis cs:3140000,600.946458123563)
--(axis cs:3150000,593.845928461711)
--(axis cs:3160000,588.47005151507)
--(axis cs:3170000,588.789484651139)
--(axis cs:3180000,630.428175403326)
--(axis cs:3190000,587.767081090666)
--(axis cs:3200000,617.222038951051)
--(axis cs:3210000,585.985037683587)
--(axis cs:3220000,591.952503537173)
--(axis cs:3230000,646.43047062162)
--(axis cs:3240000,662.704133093508)
--(axis cs:3250000,586.107087348348)
--(axis cs:3260000,619.373673261869)
--(axis cs:3270000,625.194753159037)
--(axis cs:3280000,597.330605736805)
--(axis cs:3290000,595.524269314453)
--(axis cs:3300000,617.91522609543)
--(axis cs:3310000,592.723453998742)
--(axis cs:3320000,623.030338010574)
--(axis cs:3330000,589.324176084366)
--(axis cs:3340000,615.743676608159)
--(axis cs:3350000,600.421785647578)
--(axis cs:3360000,603.202252380679)
--(axis cs:3370000,649.648278640243)
--(axis cs:3380000,601.077069775225)
--(axis cs:3390000,634.166506076596)
--(axis cs:3400000,648.410158876146)
--(axis cs:3410000,616.393946156631)
--(axis cs:3420000,647.483187388448)
--(axis cs:3430000,600.343347834973)
--(axis cs:3440000,618.941492540482)
--(axis cs:3450000,570.003533088939)
--(axis cs:3460000,628.12106796603)
--(axis cs:3470000,580.817697049218)
--(axis cs:3480000,614.158441041668)
--(axis cs:3490000,596.081314059451)
--(axis cs:3500000,580.848494500204)
--(axis cs:3510000,608.933890018868)
--(axis cs:3520000,613.521839030158)
--(axis cs:3530000,621.144382879393)
--(axis cs:3540000,599.77291404595)
--(axis cs:3550000,594.659581286772)
--(axis cs:3560000,602.154992925357)
--(axis cs:3570000,613.692347278583)
--(axis cs:3580000,625.39634052303)
--(axis cs:3590000,609.833870135641)
--(axis cs:3600000,619.18082364235)
--(axis cs:3610000,654.094149094203)
--(axis cs:3620000,625.918565439336)
--(axis cs:3630000,608.868944280429)
--(axis cs:3640000,603.544366169749)
--(axis cs:3650000,639.693164861471)
--(axis cs:3660000,650.07909173894)
--(axis cs:3670000,599.673887799555)
--(axis cs:3680000,594.09835749299)
--(axis cs:3690000,598.631237070957)
--(axis cs:3700000,616.690293187593)
--(axis cs:3710000,600.499676766303)
--(axis cs:3720000,610.474020049198)
--(axis cs:3730000,575.022445988792)
--(axis cs:3740000,600.200738644326)
--(axis cs:3750000,634.372823220807)
--(axis cs:3760000,618.025466055443)
--(axis cs:3770000,595.111482769585)
--(axis cs:3780000,618.432194690994)
--(axis cs:3790000,632.122592759341)
--(axis cs:3800000,621.263433411497)
--(axis cs:3810000,621.648380384788)
--(axis cs:3820000,617.489191252036)
--(axis cs:3830000,642.765670916129)
--(axis cs:3840000,629.447240321694)
--(axis cs:3850000,615.226127742872)
--(axis cs:3860000,667.553441752649)
--(axis cs:3870000,609.225639838357)
--(axis cs:3880000,606.04017478651)
--(axis cs:3890000,593.474656650262)
--(axis cs:3900000,599.776806238469)
--(axis cs:3910000,609.447865764928)
--(axis cs:3920000,670.203029492798)
--(axis cs:3930000,573.512701908501)
--(axis cs:3940000,594.417193472894)
--(axis cs:3950000,598.281687735989)
--(axis cs:3960000,596.505642903192)
--(axis cs:3970000,601.880023586378)
--(axis cs:3980000,618.40046086924)
--(axis cs:3990000,625.821915894259)
--(axis cs:4000000,614.096154536865)
--(axis cs:4010000,606.833471947969)
--(axis cs:4020000,620.431461447372)
--(axis cs:4030000,572.160406659257)
--(axis cs:4040000,623.654165672158)
--(axis cs:4050000,599.408611232986)
--(axis cs:4060000,585.150849645689)
--(axis cs:4070000,598.332162513994)
--(axis cs:4080000,579.357465270841)
--(axis cs:4090000,606.462626240447)
--(axis cs:4100000,606.961266616439)
--(axis cs:4110000,628.434112579304)
--(axis cs:4120000,639.61313151909)
--(axis cs:4130000,594.099984753115)
--(axis cs:4140000,644.173051518485)
--(axis cs:4150000,602.234861472538)
--(axis cs:4160000,612.204955322831)
--(axis cs:4170000,612.099905639311)
--(axis cs:4180000,621.271877247075)
--(axis cs:4190000,616.625771635338)
--(axis cs:4200000,583.732257384955)
--(axis cs:4210000,602.642771219181)
--(axis cs:4220000,637.446509437233)
--(axis cs:4230000,621.511723689958)
--(axis cs:4240000,578.994159402989)
--(axis cs:4250000,649.077620931537)
--(axis cs:4260000,611.514790832606)
--(axis cs:4270000,622.270173317181)
--(axis cs:4280000,622.901039351496)
--(axis cs:4290000,612.606883033258)
--(axis cs:4300000,649.065290386163)
--(axis cs:4310000,575.027311135886)
--(axis cs:4320000,607.551543276996)
--(axis cs:4330000,583.002840654385)
--(axis cs:4340000,590.7171744411)
--(axis cs:4350000,611.523084510133)
--(axis cs:4360000,629.90584664538)
--(axis cs:4370000,639.024989119577)
--(axis cs:4380000,590.54473959051)
--(axis cs:4390000,620.130451727107)
--(axis cs:4400000,629.220002805773)
--(axis cs:4410000,621.91806509326)
--(axis cs:4420000,594.280451348149)
--(axis cs:4430000,615.709312710451)
--(axis cs:4440000,656.528136311131)
--(axis cs:4450000,595.033042862583)
--(axis cs:4460000,596.284576662804)
--(axis cs:4470000,627.327140023507)
--(axis cs:4480000,593.648845332768)
--(axis cs:4490000,619.358258139613)
--(axis cs:4500000,603.256077548193)
--(axis cs:4510000,616.393163936712)
--(axis cs:4520000,595.104025228189)
--(axis cs:4530000,584.656140861578)
--(axis cs:4540000,630.909967869661)
--(axis cs:4550000,608.913725538035)
--(axis cs:4560000,633.346264442366)
--(axis cs:4570000,604.852825320163)
--(axis cs:4580000,687.425824546523)
--(axis cs:4590000,674.873551576764)
--(axis cs:4600000,617.136318494631)
--(axis cs:4610000,593.029529406008)
--(axis cs:4620000,638.009664262248)
--(axis cs:4630000,611.898179786968)
--(axis cs:4640000,628.258818015651)
--(axis cs:4650000,619.18648638702)
--(axis cs:4660000,591.488356861774)
--(axis cs:4670000,597.742034519625)
--(axis cs:4680000,634.468681354198)
--(axis cs:4690000,573.599583613705)
--(axis cs:4700000,615.536348574321)
--(axis cs:4710000,603.671378935072)
--(axis cs:4720000,634.957278710564)
--(axis cs:4730000,644.159748834503)
--(axis cs:4740000,648.708249446872)
--(axis cs:4750000,643.5666493476)
--(axis cs:4760000,590.446309111996)
--(axis cs:4770000,626.026414725675)
--(axis cs:4780000,604.579870222636)
--(axis cs:4790000,617.455153032396)
--(axis cs:4800000,598.310777771741)
--(axis cs:4810000,657.509717058575)
--(axis cs:4820000,622.486989555474)
--(axis cs:4830000,640.221930640285)
--(axis cs:4840000,656.619968153019)
--(axis cs:4850000,608.273115183973)
--(axis cs:4860000,624.450649771959)
--(axis cs:4880000,597.544845078496)
--(axis cs:4890000,616.296729158852)
--(axis cs:4900000,625.73927796063)
--(axis cs:4910000,617.619908895213)
--(axis cs:4920000,653.737119076265)
--(axis cs:4930000,583.262918261576)
--(axis cs:4940000,618.550252849667)
--(axis cs:4950000,634.716393640436)
--(axis cs:4960000,610.502523746385)
--(axis cs:4970000,601.451213246878)
--(axis cs:4980000,590.826183197511)
--(axis cs:4990000,604.643317852134)
--(axis cs:5000000,652.338565357627)
--(axis cs:5010000,580.427793515148)
--(axis cs:5020000,590.537159647659)
--(axis cs:5030000,616.894820409402)
--(axis cs:5040000,587.639867038766)
--(axis cs:5050000,601.540605286467)
--(axis cs:5060000,583.292048694264)
--(axis cs:5070000,579.569543604481)
--(axis cs:5080000,612.247087115128)
--(axis cs:5090000,617.118186329347)
--(axis cs:5100000,627.729605250888)
--(axis cs:5110000,548.537270772905)
--(axis cs:5120000,591.375178695701)
--(axis cs:5130000,553.159891299117)
--(axis cs:5140000,587.156941274539)
--(axis cs:5150000,558.524326738141)
--(axis cs:5160000,610.642935998326)
--(axis cs:5170000,595.282421575065)
--(axis cs:5180000,601.748443636577)
--(axis cs:5190000,626.561602500635)
--(axis cs:5200000,586.661651007657)
--(axis cs:5210000,625.458385566616)
--(axis cs:5220000,621.115990061905)
--(axis cs:5230000,583.53227518531)
--(axis cs:5240000,622.429648238478)
--(axis cs:5250000,590.489533512204)
--(axis cs:5260000,627.02481069055)
--(axis cs:5270000,616.116301534648)
--(axis cs:5280000,592.675572517098)
--(axis cs:5290000,645.018131870339)
--(axis cs:5300000,640.548099073958)
--(axis cs:5310000,609.768796780413)
--(axis cs:5320000,631.61028798698)
--(axis cs:5330000,585.671419060399)
--(axis cs:5340000,583.562165997605)
--(axis cs:5350000,651.215904418825)
--(axis cs:5360000,610.738961733345)
--(axis cs:5370000,596.671562845134)
--(axis cs:5380000,635.626458164361)
--(axis cs:5390000,601.431133369323)
--(axis cs:5400000,610.049817921781)
--(axis cs:5410000,640.20233944833)
--(axis cs:5420000,635.657623519909)
--(axis cs:5430000,569.840757364865)
--(axis cs:5440000,612.052343066504)
--(axis cs:5450000,594.212146436018)
--(axis cs:5460000,580.522694042101)
--(axis cs:5470000,620.341993880739)
--(axis cs:5480000,624.448328099329)
--(axis cs:5490000,619.00814659303)
--(axis cs:5500000,654.524636273433)
--(axis cs:5510000,616.448433629198)
--(axis cs:5520000,638.532789777046)
--(axis cs:5530000,648.418831148613)
--(axis cs:5540000,636.085404381936)
--(axis cs:5550000,594.955024175644)
--(axis cs:5560000,641.490700855478)
--(axis cs:5570000,612.474946580935)
--(axis cs:5580000,623.384234066791)
--(axis cs:5590000,591.570904968361)
--(axis cs:5600000,637.570529636975)
--(axis cs:5610000,645.20966618999)
--(axis cs:5620000,599.081926175244)
--(axis cs:5630000,640.820948060989)
--(axis cs:5640000,623.540217666914)
--(axis cs:5650000,603.565659309896)
--(axis cs:5660000,616.869977869926)
--(axis cs:5670000,627.577645268527)
--(axis cs:5680000,642.902567119093)
--(axis cs:5690000,623.479948695968)
--(axis cs:5700000,636.999309335428)
--(axis cs:5710000,605.916545369492)
--(axis cs:5720000,650.565672557118)
--(axis cs:5730000,670.126222613927)
--(axis cs:5740000,587.073143120647)
--(axis cs:5750000,623.954982629955)
--(axis cs:5760000,633.152552051343)
--(axis cs:5770000,617.761614631268)
--(axis cs:5780000,603.749395265782)
--(axis cs:5790000,601.31128041836)
--(axis cs:5800000,598.49877708546)
--(axis cs:5810000,612.211788799357)
--(axis cs:5820000,585.964837983006)
--(axis cs:5830000,585.036751413991)
--(axis cs:5850000,629.045333739192)
--(axis cs:5860000,633.608444075282)
--(axis cs:5870000,594.367564320121)
--(axis cs:5880000,614.654592868654)
--(axis cs:5890000,596.286615814924)
--(axis cs:5900000,575.766777272955)
--(axis cs:5910000,627.746860537552)
--(axis cs:5920000,591.632363353371)
--(axis cs:5930000,643.830859924556)
--(axis cs:5940000,592.366011311312)
--(axis cs:5950000,617.516232110942)
--(axis cs:5960000,635.560830160115)
--(axis cs:5970000,625.492538324362)
--(axis cs:5980000,603.481916542516)
--(axis cs:5990000,614.131400346007)
--(axis cs:6000000,622.969238026681)
--(axis cs:6010000,603.60073711824)
--(axis cs:6020000,603.811021749735)
--(axis cs:6030000,601.398458490992)
--(axis cs:6040000,627.573034492651)
--(axis cs:6050000,587.135747367986)
--(axis cs:6060000,613.677541682503)
--(axis cs:6070000,612.794283512336)
--(axis cs:6080000,584.482771595792)
--(axis cs:6090000,613.241316792201)
--(axis cs:6100000,595.511109404379)
--(axis cs:6110000,606.402748121832)
--(axis cs:6120000,614.676821486431)
--(axis cs:6130000,654.559332687948)
--(axis cs:6140000,641.167255080577)
--(axis cs:6150000,619.541803463362)
--(axis cs:6160000,644.768103793228)
--(axis cs:6170000,584.854174755978)
--(axis cs:6180000,637.233555574274)
--(axis cs:6190000,586.480355045356)
--(axis cs:6200000,648.172179405876)
--(axis cs:6210000,576.102874176019)
--(axis cs:6220000,611.91386513263)
--(axis cs:6230000,602.703532710784)
--(axis cs:6240000,645.690007300401)
--(axis cs:6250000,611.081004484812)
--(axis cs:6260000,597.064478821963)
--(axis cs:6270000,603.822939599622)
--(axis cs:6280000,617.27615157326)
--(axis cs:6290000,605.991302518099)
--(axis cs:6300000,582.530530639648)
--(axis cs:6310000,611.952884925908)
--(axis cs:6320000,620.607792300988)
--(axis cs:6330000,623.938715826948)
--(axis cs:6340000,610.022761873053)
--(axis cs:6350000,604.197817685929)
--(axis cs:6360000,600.52171469205)
--(axis cs:6370000,594.32914346742)
--(axis cs:6380000,627.874102384966)
--(axis cs:6390000,576.623685600056)
--(axis cs:6400000,597.961843815668)
--(axis cs:6410000,596.526899881122)
--(axis cs:6420000,636.954551403932)
--(axis cs:6430000,595.242866817872)
--(axis cs:6440000,622.145109464878)
--(axis cs:6450000,589.250617592915)
--(axis cs:6460000,618.353616344651)
--(axis cs:6470000,628.575559480978)
--(axis cs:6480000,612.232798734687)
--(axis cs:6490000,616.374606264064)
--(axis cs:6500000,606.107039741515)
--(axis cs:6510000,631.458110490441)
--(axis cs:6520000,607.953315515706)
--(axis cs:6530000,583.245402373592)
--(axis cs:6540000,606.315624652961)
--(axis cs:6550000,602.801248725368)
--(axis cs:6560000,617.269048729184)
--(axis cs:6570000,593.165399414214)
--(axis cs:6580000,595.41207261049)
--(axis cs:6590000,627.080657439984)
--(axis cs:6600000,640.733042022171)
--(axis cs:6610000,618.172048306958)
--(axis cs:6620000,597.020273482464)
--(axis cs:6630000,617.950232235634)
--(axis cs:6640000,609.363208695259)
--(axis cs:6650000,576.626804353762)
--(axis cs:6660000,601.559099658254)
--(axis cs:6670000,593.177506009179)
--(axis cs:6680000,616.135679777773)
--(axis cs:6690000,590.177383083515)
--(axis cs:6700000,597.033498805004)
--(axis cs:6710000,599.883509740948)
--(axis cs:6720000,683.482584024851)
--(axis cs:6730000,605.76066664063)
--(axis cs:6740000,614.13227507797)
--(axis cs:6750000,594.834143985838)
--(axis cs:6760000,648.576665282716)
--(axis cs:6770000,613.935868905436)
--(axis cs:6780000,654.974345074218)
--(axis cs:6790000,664.040676203317)
--(axis cs:6800000,628.62135541488)
--(axis cs:6810000,620.009717207281)
--(axis cs:6820000,641.582747846825)
--(axis cs:6830000,605.748196624667)
--(axis cs:6840000,568.915882816455)
--(axis cs:6850000,599.294925353851)
--(axis cs:6860000,613.879605526594)
--(axis cs:6870000,631.876084163069)
--(axis cs:6880000,623.827834054871)
--(axis cs:6890000,658.660055112243)
--(axis cs:6900000,615.914429798126)
--(axis cs:6910000,633.915494842467)
--(axis cs:6920000,610.821482761525)
--(axis cs:6930000,638.075325480512)
--(axis cs:6940000,634.953906269529)
--(axis cs:6950000,639.51601745358)
--(axis cs:6960000,612.723579691337)
--(axis cs:6970000,624.88521578503)
--(axis cs:6980000,632.335716669777)
--(axis cs:6990000,601.597542589185)
--(axis cs:7000000,595.523056026131)
--(axis cs:7010000,595.060990581965)
--(axis cs:7020000,579.944631652619)
--(axis cs:7030000,597.273178813648)
--(axis cs:7040000,597.630649506823)
--(axis cs:7050000,628.897197084552)
--(axis cs:7060000,635.167423719417)
--(axis cs:7070000,616.320483086874)
--(axis cs:7080000,589.207926326401)
--(axis cs:7090000,595.460605627575)
--(axis cs:7100000,627.523562267088)
--(axis cs:7110000,618.732355156249)
--(axis cs:7120000,566.217186052649)
--(axis cs:7130000,575.65856327881)
--(axis cs:7140000,585.198130587926)
--(axis cs:7150000,627.316829675046)
--(axis cs:7160000,607.63836978288)
--(axis cs:7170000,562.032020181697)
--(axis cs:7180000,599.132297689587)
--(axis cs:7190000,560.719596458565)
--(axis cs:7200000,611.36392555716)
--(axis cs:7210000,606.760644459625)
--(axis cs:7220000,626.19478985201)
--(axis cs:7230000,596.282252239455)
--(axis cs:7240000,571.676750676512)
--(axis cs:7250000,580.835172897025)
--(axis cs:7260000,607.391764820081)
--(axis cs:7270000,633.929837561392)
--(axis cs:7280000,587.495080592047)
--(axis cs:7290000,633.489163739283)
--(axis cs:7300000,593.620245598692)
--(axis cs:7310000,589.509396305519)
--(axis cs:7320000,607.616963490164)
--(axis cs:7330000,610.829843983343)
--(axis cs:7340000,591.568584924228)
--(axis cs:7350000,636.226164001654)
--(axis cs:7360000,611.681739282472)
--(axis cs:7370000,615.126443373156)
--(axis cs:7380000,606.712878807028)
--(axis cs:7390000,601.947154338396)
--(axis cs:7400000,569.3327162379)
--(axis cs:7410000,614.427313199022)
--(axis cs:7420000,646.625142953206)
--(axis cs:7430000,616.047426588696)
--(axis cs:7440000,603.694735004625)
--(axis cs:7450000,627.251519968814)
--(axis cs:7460000,624.592177284079)
--(axis cs:7470000,639.490234625915)
--(axis cs:7480000,623.782696350656)
--(axis cs:7490000,617.466663223972)
--(axis cs:7500000,613.692102439561)
--(axis cs:7510000,601.465695879877)
--(axis cs:7520000,610.652972800705)
--(axis cs:7530000,631.553136104601)
--(axis cs:7540000,637.355416446417)
--(axis cs:7550000,591.71838592029)
--(axis cs:7560000,598.59149455328)
--(axis cs:7570000,604.541770050663)
--(axis cs:7580000,616.106729340019)
--(axis cs:7590000,632.653379039657)
--(axis cs:7600000,600.388009526664)
--(axis cs:7610000,611.973767279224)
--(axis cs:7620000,621.767707885499)
--(axis cs:7630000,613.492911845684)
--(axis cs:7640000,599.579250592437)
--(axis cs:7650000,600.262720267309)
--(axis cs:7660000,619.239398413398)
--(axis cs:7670000,639.123264008311)
--(axis cs:7680000,639.600743437969)
--(axis cs:7690000,646.33365038447)
--(axis cs:7700000,625.14450998615)
--(axis cs:7710000,635.558433754686)
--(axis cs:7720000,620.335388481149)
--(axis cs:7730000,597.707039146894)
--(axis cs:7740000,595.146858150433)
--(axis cs:7750000,617.410042307761)
--(axis cs:7760000,634.422736866069)
--(axis cs:7770000,605.267147414542)
--(axis cs:7780000,633.098076645342)
--(axis cs:7790000,610.775572066527)
--(axis cs:7800000,625.202615792581)
--(axis cs:7810000,598.300815086343)
--(axis cs:7820000,629.585389914428)
--(axis cs:7830000,624.613371099825)
--(axis cs:7840000,628.130183447476)
--(axis cs:7850000,596.915029659158)
--(axis cs:7860000,615.822219019928)
--(axis cs:7870000,614.708312664869)
--(axis cs:7880000,611.157874497984)
--(axis cs:7890000,642.577281109125)
--(axis cs:7900000,616.707950549733)
--(axis cs:7910000,616.343451500847)
--(axis cs:7920000,612.850005594214)
--(axis cs:7930000,591.089668878986)
--(axis cs:7940000,594.277956937207)
--(axis cs:7950000,595.219779594451)
--(axis cs:7960000,600.724333987415)
--(axis cs:7970000,608.81057144076)
--(axis cs:7980000,608.632280134407)
--(axis cs:7990000,613.618230960943)
--(axis cs:8000000,612.482083787043)
--(axis cs:8010000,615.075170331817)
--(axis cs:8020000,617.615009281296)
--(axis cs:8030000,657.054780589859)
--(axis cs:8040000,606.56100718902)
--(axis cs:8050000,594.318735907824)
--(axis cs:8060000,608.132390316658)
--(axis cs:8070000,602.842900514216)
--(axis cs:8080000,610.1680591001)
--(axis cs:8090000,631.553685702881)
--(axis cs:8100000,616.254295204945)
--(axis cs:8110000,587.356820897227)
--(axis cs:8120000,610.302778055789)
--(axis cs:8130000,582.163297357028)
--(axis cs:8140000,575.652473707126)
--(axis cs:8150000,590.694958141303)
--(axis cs:8160000,619.806956584333)
--(axis cs:8170000,580.075326595786)
--(axis cs:8180000,639.280345803976)
--(axis cs:8190000,597.745469063064)
--(axis cs:8200000,609.212800025355)
--(axis cs:8210000,602.239291229863)
--(axis cs:8220000,587.39986031727)
--(axis cs:8230000,567.507310256187)
--(axis cs:8240000,587.093342335985)
--(axis cs:8250000,625.733990595601)
--(axis cs:8260000,626.530963595152)
--(axis cs:8270000,615.813266885609)
--(axis cs:8280000,585.071142041377)
--(axis cs:8290000,629.749209121396)
--(axis cs:8300000,642.657619238725)
--(axis cs:8310000,612.315168131397)
--(axis cs:8320000,625.833473566819)
--(axis cs:8330000,623.749027244881)
--(axis cs:8340000,601.829966619509)
--(axis cs:8350000,631.086093642885)
--(axis cs:8360000,613.856713469772)
--(axis cs:8370000,605.785789073197)
--(axis cs:8380000,635.704294473703)
--(axis cs:8390000,642.899908333678)
--(axis cs:8400000,592.391203480467)
--(axis cs:8410000,616.93229183753)
--(axis cs:8420000,608.413816636397)
--(axis cs:8430000,630.098708831907)
--(axis cs:8440000,606.513344229542)
--(axis cs:8450000,593.035169432384)
--(axis cs:8460000,625.769281130219)
--(axis cs:8470000,587.00665584087)
--(axis cs:8480000,583.384524937088)
--(axis cs:8490000,600.094314494759)
--(axis cs:8500000,580.612659974742)
--(axis cs:8510000,600.650793168183)
--(axis cs:8520000,618.242305844759)
--(axis cs:8530000,649.35107375624)
--(axis cs:8540000,645.893726810986)
--(axis cs:8550000,645.76396734885)
--(axis cs:8560000,608.374340746627)
--(axis cs:8570000,669.10433942296)
--(axis cs:8580000,622.548687978505)
--(axis cs:8590000,612.223131230083)
--(axis cs:8600000,636.440106702177)
--(axis cs:8610000,585.253080522364)
--(axis cs:8620000,618.349307162632)
--(axis cs:8630000,626.965420223306)
--(axis cs:8640000,610.329520096523)
--(axis cs:8650000,621.106229246794)
--(axis cs:8660000,602.1955714909)
--(axis cs:8670000,630.652087660069)
--(axis cs:8680000,617.611469536187)
--(axis cs:8690000,623.230008318731)
--(axis cs:8700000,640.193154509811)
--(axis cs:8710000,593.914027144104)
--(axis cs:8720000,611.273766720015)
--(axis cs:8730000,619.52222809894)
--(axis cs:8740000,584.832176319155)
--(axis cs:8750000,622.299573805799)
--(axis cs:8760000,606.590840285401)
--(axis cs:8770000,583.148054144246)
--(axis cs:8780000,620.558977653081)
--(axis cs:8790000,646.194391292299)
--(axis cs:8800000,586.811418255585)
--(axis cs:8810000,610.148102202945)
--(axis cs:8820000,583.864430474045)
--(axis cs:8830000,594.847118910675)
--(axis cs:8840000,591.271457479208)
--(axis cs:8850000,626.072823141706)
--(axis cs:8860000,612.938639280314)
--(axis cs:8870000,616.492994504872)
--(axis cs:8880000,600.024635382757)
--(axis cs:8890000,616.942998498016)
--(axis cs:8900000,585.063392535584)
--(axis cs:8910000,579.015332112401)
--(axis cs:8920000,614.411517557891)
--(axis cs:8930000,620.996295434273)
--(axis cs:8940000,638.434450777583)
--(axis cs:8950000,596.205572837001)
--(axis cs:8960000,628.360654283888)
--(axis cs:8970000,592.054842467929)
--(axis cs:8980000,640.41383853217)
--(axis cs:8990000,600.286053670033)
--(axis cs:9000000,609.900206025999)
--(axis cs:9000000,674.411047379001)
--(axis cs:9000000,674.411047379001)
--(axis cs:8990000,641.318766759967)
--(axis cs:8980000,672.07853330783)
--(axis cs:8970000,644.70449310207)
--(axis cs:8960000,666.573317976112)
--(axis cs:8950000,633.911956047999)
--(axis cs:8940000,662.988165422417)
--(axis cs:8930000,680.403516505727)
--(axis cs:8920000,641.785774722109)
--(axis cs:8910000,614.692008512599)
--(axis cs:8900000,616.073961119416)
--(axis cs:8890000,663.307060066984)
--(axis cs:8880000,661.084953437243)
--(axis cs:8870000,663.425438330128)
--(axis cs:8860000,657.433385779686)
--(axis cs:8850000,693.196477563294)
--(axis cs:8840000,615.583309305792)
--(axis cs:8830000,634.975836779325)
--(axis cs:8820000,634.923884045955)
--(axis cs:8810000,626.264647777055)
--(axis cs:8800000,616.279038584415)
--(axis cs:8790000,661.456431317701)
--(axis cs:8780000,673.006606716919)
--(axis cs:8770000,617.384560215754)
--(axis cs:8760000,645.757437214599)
--(axis cs:8750000,662.276040954201)
--(axis cs:8740000,619.139427585845)
--(axis cs:8730000,665.54835410606)
--(axis cs:8720000,656.952904549985)
--(axis cs:8710000,621.047195405896)
--(axis cs:8700000,691.101899505189)
--(axis cs:8690000,681.048831876269)
--(axis cs:8680000,678.279641818813)
--(axis cs:8670000,703.706524944931)
--(axis cs:8660000,636.8877106041)
--(axis cs:8650000,673.848526668206)
--(axis cs:8640000,641.794431948477)
--(axis cs:8630000,674.918579416694)
--(axis cs:8620000,666.667746117368)
--(axis cs:8610000,639.295114457636)
--(axis cs:8600000,682.951835752823)
--(axis cs:8590000,649.196351434917)
--(axis cs:8580000,698.572932721495)
--(axis cs:8570000,733.06364733204)
--(axis cs:8560000,662.608283243374)
--(axis cs:8550000,689.50735994615)
--(axis cs:8540000,708.420595589014)
--(axis cs:8530000,702.794761058761)
--(axis cs:8520000,654.878647175241)
--(axis cs:8510000,656.281690301817)
--(axis cs:8500000,606.850393965258)
--(axis cs:8490000,654.175246895241)
--(axis cs:8480000,628.071392547912)
--(axis cs:8470000,632.11469051413)
--(axis cs:8460000,663.505049674781)
--(axis cs:8450000,650.317571657616)
--(axis cs:8440000,638.674024105458)
--(axis cs:8430000,689.176226603093)
--(axis cs:8420000,659.396796408603)
--(axis cs:8410000,661.63039362747)
--(axis cs:8400000,646.363576489533)
--(axis cs:8390000,668.719234666322)
--(axis cs:8380000,659.957388561296)
--(axis cs:8370000,638.564445001803)
--(axis cs:8360000,652.691283995228)
--(axis cs:8350000,679.187063297115)
--(axis cs:8340000,654.377399120492)
--(axis cs:8330000,678.929900985119)
--(axis cs:8320000,669.45046166818)
--(axis cs:8310000,680.960849073603)
--(axis cs:8300000,683.754881181275)
--(axis cs:8290000,686.896186263604)
--(axis cs:8280000,628.273174298623)
--(axis cs:8270000,664.287249069391)
--(axis cs:8260000,682.005103989848)
--(axis cs:8250000,656.267041689399)
--(axis cs:8240000,652.199139049015)
--(axis cs:8230000,621.120046668813)
--(axis cs:8220000,640.49642380273)
--(axis cs:8210000,646.993838085137)
--(axis cs:8200000,642.410682244645)
--(axis cs:8190000,624.582944921936)
--(axis cs:8180000,674.636866646024)
--(axis cs:8170000,628.330936884214)
--(axis cs:8160000,664.372304640667)
--(axis cs:8150000,637.814778523697)
--(axis cs:8140000,610.040238417874)
--(axis cs:8130000,610.968694357972)
--(axis cs:8120000,646.123166409211)
--(axis cs:8110000,625.023206457773)
--(axis cs:8100000,668.643663210055)
--(axis cs:8090000,678.489121112119)
--(axis cs:8080000,645.3579304399)
--(axis cs:8070000,637.834444655784)
--(axis cs:8060000,661.966622433342)
--(axis cs:8050000,619.589854197176)
--(axis cs:8040000,640.79699737098)
--(axis cs:8030000,698.458213830141)
--(axis cs:8020000,658.789792783705)
--(axis cs:8010000,649.957508103183)
--(axis cs:8000000,644.061481037957)
--(axis cs:7990000,654.575965859057)
--(axis cs:7980000,648.723569840593)
--(axis cs:7970000,661.31001484424)
--(axis cs:7960000,639.884791877585)
--(axis cs:7950000,649.130355040549)
--(axis cs:7940000,615.378498072793)
--(axis cs:7930000,649.097206561014)
--(axis cs:7920000,633.613099215786)
--(axis cs:7910000,669.325744809154)
--(axis cs:7900000,701.262504750268)
--(axis cs:7890000,679.733650185875)
--(axis cs:7880000,660.092306022016)
--(axis cs:7870000,668.377309420131)
--(axis cs:7860000,666.757945490072)
--(axis cs:7850000,630.410724740841)
--(axis cs:7840000,681.972804632524)
--(axis cs:7830000,645.306427575175)
--(axis cs:7820000,665.117307915572)
--(axis cs:7810000,659.523732293657)
--(axis cs:7800000,667.855444947419)
--(axis cs:7790000,633.281349983473)
--(axis cs:7780000,677.588087974658)
--(axis cs:7770000,639.670804590458)
--(axis cs:7760000,700.839035323931)
--(axis cs:7750000,663.294127597238)
--(axis cs:7740000,650.502786864567)
--(axis cs:7730000,638.240787523106)
--(axis cs:7720000,665.744923023851)
--(axis cs:7710000,664.472825560314)
--(axis cs:7700000,680.095355503849)
--(axis cs:7690000,695.53787659053)
--(axis cs:7680000,689.636632662031)
--(axis cs:7670000,688.408671381689)
--(axis cs:7660000,677.911756846602)
--(axis cs:7650000,646.795634002691)
--(axis cs:7640000,628.907216772563)
--(axis cs:7630000,648.175972929316)
--(axis cs:7620000,634.190991339501)
--(axis cs:7610000,675.976570415776)
--(axis cs:7600000,655.324748203336)
--(axis cs:7590000,670.632401490343)
--(axis cs:7580000,651.367371669981)
--(axis cs:7570000,655.605309529337)
--(axis cs:7560000,653.109335336719)
--(axis cs:7550000,636.06713498471)
--(axis cs:7540000,685.400772213583)
--(axis cs:7530000,698.395275100399)
--(axis cs:7520000,637.328751854295)
--(axis cs:7510000,658.552202310123)
--(axis cs:7500000,650.408965550439)
--(axis cs:7490000,661.963962981028)
--(axis cs:7480000,669.881411659344)
--(axis cs:7470000,659.873802984085)
--(axis cs:7460000,665.679803740921)
--(axis cs:7450000,668.735703851186)
--(axis cs:7440000,635.616831520375)
--(axis cs:7430000,660.134158046304)
--(axis cs:7420000,661.868257551794)
--(axis cs:7410000,656.648872280978)
--(axis cs:7400000,625.8012314821)
--(axis cs:7390000,650.544218856604)
--(axis cs:7380000,640.611174737972)
--(axis cs:7370000,644.555678376844)
--(axis cs:7360000,677.594840022529)
--(axis cs:7350000,668.801305988346)
--(axis cs:7340000,640.065699050772)
--(axis cs:7330000,659.713351426657)
--(axis cs:7320000,657.650230714836)
--(axis cs:7310000,631.52177338448)
--(axis cs:7300000,669.776322526308)
--(axis cs:7290000,680.621686080717)
--(axis cs:7280000,626.701932582953)
--(axis cs:7270000,695.143450653608)
--(axis cs:7260000,640.615318259919)
--(axis cs:7250000,624.494468022975)
--(axis cs:7240000,622.467128113488)
--(axis cs:7230000,636.908133410545)
--(axis cs:7220000,658.86244308799)
--(axis cs:7210000,655.192655775375)
--(axis cs:7200000,656.83618167284)
--(axis cs:7190000,584.230119076435)
--(axis cs:7180000,636.383241630413)
--(axis cs:7170000,611.795909848303)
--(axis cs:7160000,671.02271629212)
--(axis cs:7150000,676.282339019953)
--(axis cs:7140000,634.341310897074)
--(axis cs:7130000,630.47302676119)
--(axis cs:7120000,624.384844027351)
--(axis cs:7110000,656.011351618751)
--(axis cs:7100000,688.714713567912)
--(axis cs:7090000,636.022068367425)
--(axis cs:7080000,622.720492208599)
--(axis cs:7070000,644.902640468126)
--(axis cs:7060000,704.022114620583)
--(axis cs:7050000,673.467872890448)
--(axis cs:7040000,673.076616993177)
--(axis cs:7030000,644.140739531352)
--(axis cs:7020000,617.896169487381)
--(axis cs:7010000,630.996722228035)
--(axis cs:7000000,643.167630578869)
--(axis cs:6990000,643.772884475815)
--(axis cs:6980000,703.721397495223)
--(axis cs:6970000,700.73238817997)
--(axis cs:6960000,648.348427313663)
--(axis cs:6950000,699.94971171142)
--(axis cs:6940000,682.262421780471)
--(axis cs:6930000,694.106013154488)
--(axis cs:6920000,643.618988068475)
--(axis cs:6910000,667.585318332534)
--(axis cs:6900000,654.252857161874)
--(axis cs:6890000,708.244984387757)
--(axis cs:6880000,672.02406439513)
--(axis cs:6870000,690.645664381931)
--(axis cs:6860000,672.238473698406)
--(axis cs:6850000,657.281212626148)
--(axis cs:6840000,631.476129553545)
--(axis cs:6830000,650.753285705333)
--(axis cs:6820000,715.097616873175)
--(axis cs:6810000,687.970784352719)
--(axis cs:6800000,724.32858432012)
--(axis cs:6790000,732.629783616684)
--(axis cs:6780000,683.268552920782)
--(axis cs:6770000,652.015768604564)
--(axis cs:6760000,695.064019247284)
--(axis cs:6750000,636.385813649161)
--(axis cs:6740000,672.99048273703)
--(axis cs:6730000,631.26257694937)
--(axis cs:6720000,711.157306155149)
--(axis cs:6710000,634.447323849052)
--(axis cs:6700000,668.245779199996)
--(axis cs:6690000,639.556907816486)
--(axis cs:6680000,669.742404157227)
--(axis cs:6670000,630.297306945821)
--(axis cs:6660000,650.485844896746)
--(axis cs:6650000,605.036870636238)
--(axis cs:6640000,665.711938979741)
--(axis cs:6630000,657.636592544365)
--(axis cs:6620000,635.633204897536)
--(axis cs:6610000,657.585047043042)
--(axis cs:6600000,694.086688902829)
--(axis cs:6590000,702.935884580016)
--(axis cs:6580000,655.53133072451)
--(axis cs:6570000,638.058197830786)
--(axis cs:6560000,666.274285090816)
--(axis cs:6550000,639.041582599632)
--(axis cs:6540000,667.71851414704)
--(axis cs:6530000,614.114720726408)
--(axis cs:6520000,661.287676699294)
--(axis cs:6510000,686.347336219559)
--(axis cs:6500000,645.130326123485)
--(axis cs:6490000,735.525372020936)
--(axis cs:6480000,672.173504410312)
--(axis cs:6470000,660.878855094022)
--(axis cs:6460000,677.055087605349)
--(axis cs:6450000,632.134529327085)
--(axis cs:6440000,663.307794420122)
--(axis cs:6430000,641.452841602128)
--(axis cs:6420000,683.915414151067)
--(axis cs:6410000,655.645298558878)
--(axis cs:6400000,671.821825244332)
--(axis cs:6390000,657.448644159944)
--(axis cs:6380000,680.124490960034)
--(axis cs:6370000,634.062922162581)
--(axis cs:6360000,626.35213707295)
--(axis cs:6350000,641.806257819071)
--(axis cs:6340000,633.080646571947)
--(axis cs:6330000,656.123540463052)
--(axis cs:6320000,671.912832524013)
--(axis cs:6310000,646.860571714092)
--(axis cs:6300000,636.735607025352)
--(axis cs:6290000,648.453362051901)
--(axis cs:6280000,679.498032281741)
--(axis cs:6270000,648.455607505378)
--(axis cs:6260000,648.407550963037)
--(axis cs:6250000,654.665442140188)
--(axis cs:6240000,687.159501249599)
--(axis cs:6230000,632.024398909216)
--(axis cs:6220000,654.08349280737)
--(axis cs:6210000,614.266589493981)
--(axis cs:6200000,705.333106179124)
--(axis cs:6190000,625.352418344645)
--(axis cs:6180000,705.185811135726)
--(axis cs:6170000,632.241727724022)
--(axis cs:6160000,688.059826206772)
--(axis cs:6150000,687.837708076638)
--(axis cs:6140000,690.003722139423)
--(axis cs:6130000,712.447302772052)
--(axis cs:6120000,658.590609653569)
--(axis cs:6110000,653.817351273168)
--(axis cs:6100000,642.574225540621)
--(axis cs:6090000,666.593279517799)
--(axis cs:6080000,639.888484614209)
--(axis cs:6070000,690.812117847664)
--(axis cs:6060000,657.291892202497)
--(axis cs:6050000,648.386338357014)
--(axis cs:6040000,709.283230497349)
--(axis cs:6030000,635.582450119008)
--(axis cs:6020000,649.760561315265)
--(axis cs:6010000,660.28627477676)
--(axis cs:6000000,658.640572428319)
--(axis cs:5990000,656.567040863993)
--(axis cs:5980000,629.154306772484)
--(axis cs:5970000,672.863237125638)
--(axis cs:5960000,669.647889524885)
--(axis cs:5950000,649.481138404058)
--(axis cs:5940000,629.571563773688)
--(axis cs:5930000,671.450986145444)
--(axis cs:5920000,674.208654841629)
--(axis cs:5910000,707.901392492448)
--(axis cs:5900000,621.315443222045)
--(axis cs:5890000,638.615903950076)
--(axis cs:5880000,688.691120131347)
--(axis cs:5870000,657.290440289879)
--(axis cs:5860000,674.858633754719)
--(axis cs:5850000,693.007019390809)
--(axis cs:5830000,654.130757036009)
--(axis cs:5820000,648.340475626994)
--(axis cs:5810000,699.281778695643)
--(axis cs:5800000,635.14936336954)
--(axis cs:5790000,670.85594061664)
--(axis cs:5780000,664.729797249218)
--(axis cs:5770000,664.849443473732)
--(axis cs:5760000,684.734277648657)
--(axis cs:5750000,650.377858025045)
--(axis cs:5740000,623.931561114353)
--(axis cs:5730000,713.907877231073)
--(axis cs:5720000,685.096590387882)
--(axis cs:5710000,630.526682565508)
--(axis cs:5700000,693.086263959573)
--(axis cs:5690000,683.850089429032)
--(axis cs:5680000,677.689403430907)
--(axis cs:5670000,664.196332371473)
--(axis cs:5660000,657.948473900074)
--(axis cs:5650000,642.770081155104)
--(axis cs:5640000,673.033559508086)
--(axis cs:5630000,683.852655499011)
--(axis cs:5620000,620.956269929756)
--(axis cs:5610000,705.97279670001)
--(axis cs:5600000,667.533116343025)
--(axis cs:5590000,645.314616596639)
--(axis cs:5580000,641.09548001321)
--(axis cs:5570000,653.381524854065)
--(axis cs:5560000,710.293456504522)
--(axis cs:5550000,638.369594844356)
--(axis cs:5540000,699.171281263064)
--(axis cs:5530000,679.318786526386)
--(axis cs:5520000,666.347787147954)
--(axis cs:5510000,636.004451620802)
--(axis cs:5500000,700.812433501567)
--(axis cs:5490000,669.36036369197)
--(axis cs:5480000,679.755874535671)
--(axis cs:5470000,663.647974444261)
--(axis cs:5460000,625.409869487899)
--(axis cs:5450000,639.924051653983)
--(axis cs:5440000,647.011581268496)
--(axis cs:5430000,612.958001785135)
--(axis cs:5420000,697.184793565091)
--(axis cs:5410000,696.45654274167)
--(axis cs:5400000,662.89262961822)
--(axis cs:5390000,660.935422845677)
--(axis cs:5380000,657.895200525639)
--(axis cs:5370000,653.578073934866)
--(axis cs:5360000,645.977882376655)
--(axis cs:5350000,716.844413091175)
--(axis cs:5340000,623.705233992395)
--(axis cs:5330000,629.843258744601)
--(axis cs:5320000,690.30227140802)
--(axis cs:5310000,643.208338434587)
--(axis cs:5300000,672.894534816042)
--(axis cs:5290000,680.754315559661)
--(axis cs:5280000,638.224661467902)
--(axis cs:5270000,685.390284200352)
--(axis cs:5260000,667.99200833445)
--(axis cs:5250000,633.986051997796)
--(axis cs:5240000,685.830685386522)
--(axis cs:5230000,631.76733981469)
--(axis cs:5220000,667.792240558095)
--(axis cs:5210000,695.767132588384)
--(axis cs:5200000,614.674035482343)
--(axis cs:5190000,668.304278494365)
--(axis cs:5180000,633.951640308423)
--(axis cs:5170000,630.353712309935)
--(axis cs:5160000,652.623313441674)
--(axis cs:5150000,600.967643166858)
--(axis cs:5140000,623.899882590461)
--(axis cs:5130000,598.298914060883)
--(axis cs:5120000,613.265738654299)
--(axis cs:5110000,598.995013882095)
--(axis cs:5100000,681.498776374112)
--(axis cs:5090000,655.808864565653)
--(axis cs:5080000,674.383112249871)
--(axis cs:5070000,629.961564675519)
--(axis cs:5060000,638.924624480735)
--(axis cs:5050000,632.884829348534)
--(axis cs:5040000,629.547681646234)
--(axis cs:5030000,639.653790660598)
--(axis cs:5020000,622.691438617341)
--(axis cs:5010000,662.808532329852)
--(axis cs:5000000,696.129619202373)
--(axis cs:4990000,652.027752562866)
--(axis cs:4980000,643.746768162489)
--(axis cs:4970000,644.040575528122)
--(axis cs:4960000,629.975804803615)
--(axis cs:4950000,679.363783369564)
--(axis cs:4940000,661.200969690333)
--(axis cs:4930000,623.868406708424)
--(axis cs:4920000,714.319850143735)
--(axis cs:4910000,664.985215824787)
--(axis cs:4900000,659.73956083437)
--(axis cs:4890000,648.127509301149)
--(axis cs:4880000,656.660377621504)
--(axis cs:4860000,704.52497594304)
--(axis cs:4850000,660.387886161027)
--(axis cs:4840000,699.746600501981)
--(axis cs:4830000,670.945261619714)
--(axis cs:4820000,676.154963864526)
--(axis cs:4810000,722.272497246425)
--(axis cs:4800000,639.964822018259)
--(axis cs:4790000,655.556858892604)
--(axis cs:4780000,640.352858557364)
--(axis cs:4770000,661.266804139325)
--(axis cs:4760000,661.548041703004)
--(axis cs:4750000,724.4408887174)
--(axis cs:4740000,693.684632298128)
--(axis cs:4730000,699.820433500497)
--(axis cs:4720000,679.874145949436)
--(axis cs:4710000,632.794285574929)
--(axis cs:4700000,675.199139280679)
--(axis cs:4690000,615.099938686295)
--(axis cs:4680000,678.058395455802)
--(axis cs:4670000,656.874659555375)
--(axis cs:4660000,641.227401673226)
--(axis cs:4650000,666.78285998298)
--(axis cs:4640000,679.403645944349)
--(axis cs:4630000,680.604834023032)
--(axis cs:4620000,698.312575457752)
--(axis cs:4610000,653.810486988992)
--(axis cs:4600000,659.278194490369)
--(axis cs:4590000,722.336986143236)
--(axis cs:4580000,735.282574673477)
--(axis cs:4570000,671.308117044837)
--(axis cs:4560000,692.829833992633)
--(axis cs:4550000,627.818307716964)
--(axis cs:4540000,683.554249655339)
--(axis cs:4530000,612.704653138422)
--(axis cs:4520000,657.839281556811)
--(axis cs:4510000,663.615888768288)
--(axis cs:4500000,647.650715876807)
--(axis cs:4490000,641.750225115387)
--(axis cs:4480000,624.642880512232)
--(axis cs:4470000,648.200436091493)
--(axis cs:4460000,659.410262322196)
--(axis cs:4450000,622.942112187417)
--(axis cs:4440000,718.576894418869)
--(axis cs:4430000,645.001340539549)
--(axis cs:4420000,648.013199661851)
--(axis cs:4410000,652.62934600674)
--(axis cs:4400000,677.282155654227)
--(axis cs:4390000,685.965543527893)
--(axis cs:4380000,647.53866360949)
--(axis cs:4370000,686.357623670423)
--(axis cs:4360000,704.09001515462)
--(axis cs:4350000,665.826644929867)
--(axis cs:4340000,638.2151994039)
--(axis cs:4330000,641.080567620615)
--(axis cs:4320000,662.977583913004)
--(axis cs:4310000,610.872007714114)
--(axis cs:4300000,685.755407208837)
--(axis cs:4290000,646.030257556742)
--(axis cs:4280000,668.240140188504)
--(axis cs:4270000,677.684021517819)
--(axis cs:4260000,654.568984757394)
--(axis cs:4250000,679.654284833463)
--(axis cs:4240000,623.510636692011)
--(axis cs:4230000,678.372107310042)
--(axis cs:4220000,681.674317092767)
--(axis cs:4210000,650.295104960819)
--(axis cs:4200000,642.746389245044)
--(axis cs:4190000,676.280483694663)
--(axis cs:4180000,672.327624512925)
--(axis cs:4170000,667.350706570689)
--(axis cs:4160000,663.000221927169)
--(axis cs:4150000,642.287684862462)
--(axis cs:4140000,694.789462141515)
--(axis cs:4130000,659.955440286885)
--(axis cs:4120000,688.27737063591)
--(axis cs:4110000,656.603112870696)
--(axis cs:4100000,675.934569893562)
--(axis cs:4090000,672.186881224554)
--(axis cs:4080000,639.654852194159)
--(axis cs:4070000,644.457897381006)
--(axis cs:4060000,619.63253025931)
--(axis cs:4050000,649.590500842014)
--(axis cs:4040000,650.218541547842)
--(axis cs:4030000,627.365100530743)
--(axis cs:4020000,658.456340322628)
--(axis cs:4010000,647.014835417031)
--(axis cs:4000000,678.485157968135)
--(axis cs:3990000,700.033833520741)
--(axis cs:3980000,672.400067460759)
--(axis cs:3970000,681.826596328622)
--(axis cs:3960000,637.358867411808)
--(axis cs:3950000,633.542029529011)
--(axis cs:3940000,644.221863222106)
--(axis cs:3930000,646.104535116499)
--(axis cs:3920000,721.177866952203)
--(axis cs:3910000,664.922051750072)
--(axis cs:3900000,654.116937776531)
--(axis cs:3890000,638.177085504738)
--(axis cs:3880000,666.72423988349)
--(axis cs:3870000,628.647196691643)
--(axis cs:3860000,726.013521472351)
--(axis cs:3850000,681.054953702128)
--(axis cs:3840000,684.327597773306)
--(axis cs:3830000,721.393820738871)
--(axis cs:3820000,651.653652987964)
--(axis cs:3810000,679.730348270212)
--(axis cs:3800000,677.898634393503)
--(axis cs:3790000,671.581559495659)
--(axis cs:3780000,678.570077444006)
--(axis cs:3770000,633.009921220415)
--(axis cs:3760000,708.328468644557)
--(axis cs:3750000,671.772535589193)
--(axis cs:3740000,634.852244795674)
--(axis cs:3730000,614.877518256208)
--(axis cs:3720000,655.065353420802)
--(axis cs:3710000,669.040919138697)
--(axis cs:3700000,671.279724437407)
--(axis cs:3690000,613.459044514043)
--(axis cs:3680000,635.94316249701)
--(axis cs:3670000,659.744149600444)
--(axis cs:3660000,695.14637874106)
--(axis cs:3650000,693.210067043529)
--(axis cs:3640000,637.487221785251)
--(axis cs:3630000,657.738438584572)
--(axis cs:3620000,690.478793600664)
--(axis cs:3610000,694.890149510797)
--(axis cs:3600000,656.27782481265)
--(axis cs:3590000,642.350665064359)
--(axis cs:3580000,669.11969674197)
--(axis cs:3570000,671.881844901417)
--(axis cs:3560000,646.365007944643)
--(axis cs:3550000,645.653235758228)
--(axis cs:3540000,641.12001947905)
--(axis cs:3530000,678.614710195607)
--(axis cs:3520000,647.163992369842)
--(axis cs:3510000,661.313991921132)
--(axis cs:3500000,667.613556539796)
--(axis cs:3490000,638.750736920549)
--(axis cs:3480000,665.696575498332)
--(axis cs:3470000,616.438405145782)
--(axis cs:3460000,673.35058970397)
--(axis cs:3450000,616.001933626061)
--(axis cs:3440000,651.172712439518)
--(axis cs:3430000,633.781638345027)
--(axis cs:3420000,701.501444916552)
--(axis cs:3410000,671.541726223369)
--(axis cs:3400000,679.938938903854)
--(axis cs:3390000,670.879373818404)
--(axis cs:3380000,628.023339054775)
--(axis cs:3370000,707.251411749757)
--(axis cs:3360000,647.318347719321)
--(axis cs:3350000,651.797394457422)
--(axis cs:3340000,697.854040601841)
--(axis cs:3330000,609.427810235634)
--(axis cs:3320000,662.339075309425)
--(axis cs:3310000,637.977912521258)
--(axis cs:3300000,680.99238769457)
--(axis cs:3290000,631.927182905548)
--(axis cs:3280000,616.941274438195)
--(axis cs:3270000,675.030010650963)
--(axis cs:3260000,655.171839753131)
--(axis cs:3250000,658.027289696652)
--(axis cs:3240000,711.709546441492)
--(axis cs:3230000,721.63534860838)
--(axis cs:3220000,626.858169512827)
--(axis cs:3210000,632.465384691413)
--(axis cs:3200000,669.456640683949)
--(axis cs:3190000,642.849953399334)
--(axis cs:3180000,673.310383256674)
--(axis cs:3170000,640.159336248861)
--(axis cs:3160000,644.40660222493)
--(axis cs:3150000,618.673893148289)
--(axis cs:3140000,630.796987126437)
--(axis cs:3130000,655.103414037697)
--(axis cs:3120000,631.95250991936)
--(axis cs:3110000,658.255192695294)
--(axis cs:3100000,700.701615588739)
--(axis cs:3090000,626.564103068575)
--(axis cs:3080000,663.551360510967)
--(axis cs:3070000,672.004265173948)
--(axis cs:3060000,629.354291578411)
--(axis cs:3050000,657.240164328694)
--(axis cs:3040000,679.084971911021)
--(axis cs:3030000,691.75222841084)
--(axis cs:3020000,641.730193365336)
--(axis cs:3010000,711.309041764986)
--(axis cs:3000000,698.31896214481)
--(axis cs:2990000,687.660088324206)
--(axis cs:2980000,657.276153727224)
--(axis cs:2970000,646.555744791114)
--(axis cs:2960000,665.680141839531)
--(axis cs:2950000,663.62354541847)
--(axis cs:2940000,675.533931691511)
--(axis cs:2930000,601.561912567146)
--(axis cs:2920000,647.609712496048)
--(axis cs:2910000,649.983378102757)
--(axis cs:2900000,674.577056868848)
--(axis cs:2890000,689.454370361134)
--(axis cs:2880000,686.482537783157)
--(axis cs:2870000,677.596129448382)
--(axis cs:2860000,663.002317371867)
--(axis cs:2850000,649.535130680325)
--(axis cs:2840000,617.836904463264)
--(axis cs:2830000,679.243143004611)
--(axis cs:2820000,697.066908450553)
--(axis cs:2810000,667.849701751771)
--(axis cs:2800000,648.467269677032)
--(axis cs:2790000,651.459943917564)
--(axis cs:2780000,636.7595759427)
--(axis cs:2770000,661.940820614278)
--(axis cs:2760000,663.635524428905)
--(axis cs:2750000,642.963161962213)
--(axis cs:2740000,654.585312074671)
--(axis cs:2730000,706.37334521813)
--(axis cs:2720000,715.135092935921)
--(axis cs:2710000,643.206302850906)
--(axis cs:2700000,635.970247004809)
--(axis cs:2690000,667.669333424211)
--(axis cs:2680000,688.662518175119)
--(axis cs:2670000,623.255496754476)
--(axis cs:2660000,676.936809095617)
--(axis cs:2650000,640.282211149632)
--(axis cs:2640000,666.176895191587)
--(axis cs:2630000,630.859646381118)
--(axis cs:2620000,638.465630208897)
--(axis cs:2610000,684.367899675472)
--(axis cs:2600000,672.051431451334)
--(axis cs:2590000,662.85520045797)
--(axis cs:2580000,630.443737290727)
--(axis cs:2570000,665.897441889017)
--(axis cs:2560000,694.316096932011)
--(axis cs:2550000,628.35593687324)
--(axis cs:2540000,675.363404486422)
--(axis cs:2530000,696.247628584428)
--(axis cs:2520000,655.603031204648)
--(axis cs:2510000,646.523682942946)
--(axis cs:2500000,676.244593206652)
--(axis cs:2490000,683.194405009981)
--(axis cs:2480000,668.579474137623)
--(axis cs:2470000,675.197864605652)
--(axis cs:2460000,660.276055636175)
--(axis cs:2450000,690.496929109896)
--(axis cs:2440000,636.41790497557)
--(axis cs:2430000,662.708121759558)
--(axis cs:2420000,650.496773208471)
--(axis cs:2410000,685.572535297424)
--(axis cs:2400000,720.78140790048)
--(axis cs:2390000,636.103386769175)
--(axis cs:2380000,635.816999170897)
--(axis cs:2370000,659.90784590221)
--(axis cs:2360000,666.725994001824)
--(axis cs:2350000,674.11409653265)
--(axis cs:2340000,666.167685023112)
--(axis cs:2330000,679.778595273118)
--(axis cs:2320000,657.779157365193)
--(axis cs:2310000,647.566910437463)
--(axis cs:2300000,656.729008947781)
--(axis cs:2290000,648.72651974812)
--(axis cs:2280000,612.238167874779)
--(axis cs:2270000,637.895465540861)
--(axis cs:2260000,647.351498790633)
--(axis cs:2250000,600.62851303108)
--(axis cs:2240000,618.456290854073)
--(axis cs:2230000,633.330091262677)
--(axis cs:2220000,661.718840053177)
--(axis cs:2210000,640.062445858357)
--(axis cs:2200000,658.655583219726)
--(axis cs:2190000,637.384731129462)
--(axis cs:2180000,685.567807581328)
--(axis cs:2170000,657.860651389135)
--(axis cs:2160000,665.583669037679)
--(axis cs:2150000,654.568746827722)
--(axis cs:2140000,619.320878377792)
--(axis cs:2130000,659.558680041271)
--(axis cs:2120000,644.723380907396)
--(axis cs:2110000,600.632582294646)
--(axis cs:2100000,637.41366184104)
--(axis cs:2090000,656.7605847685)
--(axis cs:2080000,607.746227443393)
--(axis cs:2070000,734.154049636955)
--(axis cs:2060000,630.15211292918)
--(axis cs:2050000,674.19853101301)
--(axis cs:2040000,634.877941501479)
--(axis cs:2030000,638.688819326156)
--(axis cs:2020000,667.168444782734)
--(axis cs:2010000,644.605338758397)
--(axis cs:2000000,688.364541802676)
--(axis cs:1990000,639.718529806998)
--(axis cs:1980000,696.059234813011)
--(axis cs:1970000,611.005794321036)
--(axis cs:1960000,712.999951489287)
--(axis cs:1950000,620.810668185788)
--(axis cs:1940000,624.465739339282)
--(axis cs:1930000,651.557696508901)
--(axis cs:1920000,652.563506025347)
--(axis cs:1910000,599.516896496097)
--(axis cs:1900000,643.282099867633)
--(axis cs:1890000,702.926358208366)
--(axis cs:1880000,648.497994825734)
--(axis cs:1870000,618.391585921928)
--(axis cs:1860000,590.502419114765)
--(axis cs:1850000,638.32687066618)
--(axis cs:1840000,632.703992766114)
--(axis cs:1830000,640.213585773519)
--(axis cs:1820000,630.37083496023)
--(axis cs:1810000,673.95499274288)
--(axis cs:1800000,587.44439060509)
--(axis cs:1790000,637.152371773882)
--(axis cs:1780000,650.208627148958)
--(axis cs:1770000,638.986459834832)
--(axis cs:1760000,619.763653047818)
--(axis cs:1750000,631.280551338295)
--(axis cs:1740000,634.865486785696)
--(axis cs:1730000,601.847026464473)
--(axis cs:1720000,633.354464718646)
--(axis cs:1710000,599.923500158651)
--(axis cs:1700000,584.667831719592)
--(axis cs:1690000,673.911485915205)
--(axis cs:1680000,567.680136981607)
--(axis cs:1670000,632.882082743194)
--(axis cs:1660000,618.724976280649)
--(axis cs:1650000,593.422791593837)
--(axis cs:1640000,635.168690460536)
--(axis cs:1630000,622.303229808417)
--(axis cs:1620000,625.235116273908)
--(axis cs:1610000,600.888537815415)
--(axis cs:1600000,626.197047868867)
--(axis cs:1590000,631.932605944829)
--(axis cs:1580000,648.843525910969)
--(axis cs:1570000,652.926039115861)
--(axis cs:1560000,629.276721509032)
--(axis cs:1550000,630.568806883009)
--(axis cs:1540000,621.432664626273)
--(axis cs:1530000,614.07560390582)
--(axis cs:1520000,650.340845159809)
--(axis cs:1510000,663.662718526633)
--(axis cs:1500000,628.629827977552)
--(axis cs:1490000,636.310678115205)
--(axis cs:1480000,604.552364670769)
--(axis cs:1470000,617.073313947407)
--(axis cs:1460000,656.024210437004)
--(axis cs:1450000,628.995388248269)
--(axis cs:1440000,636.656535495873)
--(axis cs:1430000,613.752429051362)
--(axis cs:1420000,606.299211785888)
--(axis cs:1410000,583.647374929532)
--(axis cs:1400000,612.141787149724)
--(axis cs:1390000,580.576292143756)
--(axis cs:1380000,599.887414054794)
--(axis cs:1370000,586.285943977319)
--(axis cs:1360000,594.612174485307)
--(axis cs:1350000,586.665814227657)
--(axis cs:1340000,575.670797474431)
--(axis cs:1330000,609.122164843908)
--(axis cs:1320000,598.697666157459)
--(axis cs:1310000,558.76289799523)
--(axis cs:1300000,591.14717412981)
--(axis cs:1290000,584.687975717226)
--(axis cs:1280000,599.140415779631)
--(axis cs:1270000,594.149019901824)
--(axis cs:1260000,616.039330871789)
--(axis cs:1250000,600.607476767428)
--(axis cs:1240000,592.014212918606)
--(axis cs:1230000,545.094037199243)
--(axis cs:1220000,582.434155815198)
--(axis cs:1210000,617.324399998033)
--(axis cs:1200000,564.833129726393)
--(axis cs:1190000,590.25322754222)
--(axis cs:1180000,557.520771115419)
--(axis cs:1170000,614.056503007551)
--(axis cs:1160000,575.057160286159)
--(axis cs:1150000,596.150173904017)
--(axis cs:1140000,550.899038764125)
--(axis cs:1130000,566.372675657437)
--(axis cs:1120000,598.420550898835)
--(axis cs:1110000,583.431772764612)
--(axis cs:1100000,573.371584566905)
--(axis cs:1090000,561.124684111384)
--(axis cs:1080000,560.244363810937)
--(axis cs:1070000,538.388429412947)
--(axis cs:1060000,580.245942486793)
--(axis cs:1050000,575.645350879833)
--(axis cs:1040000,617.128938985813)
--(axis cs:1030000,555.911728158209)
--(axis cs:1020000,563.941214387368)
--(axis cs:1010000,564.639148674428)
--(axis cs:1000000,557.382038973429)
--(axis cs:990000,564.434077406186)
--(axis cs:980000,525.154746823629)
--(axis cs:970000,545.108491410937)
--(axis cs:960000,552.989407526641)
--(axis cs:950000,511.591242290991)
--(axis cs:940000,574.193327691649)
--(axis cs:930000,521.898976897161)
--(axis cs:920000,542.422570615533)
--(axis cs:910000,569.269295267526)
--(axis cs:900000,529.045135105465)
--(axis cs:890000,496.593677002839)
--(axis cs:880000,514.916605534885)
--(axis cs:870000,520.490336209469)
--(axis cs:860000,511.159923756752)
--(axis cs:850000,507.04191245627)
--(axis cs:840000,526.199197943978)
--(axis cs:830000,536.35369080106)
--(axis cs:820000,531.431272571876)
--(axis cs:810000,512.572856494987)
--(axis cs:800000,545.927471709385)
--(axis cs:790000,550.875361975192)
--(axis cs:780000,540.598358864147)
--(axis cs:770000,499.193470179087)
--(axis cs:760000,521.281126578826)
--(axis cs:750000,504.032168597194)
--(axis cs:740000,506.828277912647)
--(axis cs:730000,503.607100660898)
--(axis cs:720000,491.594266681924)
--(axis cs:710000,506.614340162525)
--(axis cs:700000,500.96869646026)
--(axis cs:690000,502.782465286048)
--(axis cs:680000,516.562936530517)
--(axis cs:670000,491.058311727935)
--(axis cs:660000,491.938977319081)
--(axis cs:650000,489.896169783515)
--(axis cs:640000,513.731522116167)
--(axis cs:630000,496.717020188348)
--(axis cs:620000,528.069965987904)
--(axis cs:610000,517.943380975844)
--(axis cs:600000,526.339176732985)
--(axis cs:590000,507.968144986824)
--(axis cs:580000,474.967640722701)
--(axis cs:570000,522.384222767396)
--(axis cs:560000,522.07270060659)
--(axis cs:550000,510.726364348589)
--(axis cs:540000,473.961508325623)
--(axis cs:530000,474.079352213529)
--(axis cs:520000,518.163493783762)
--(axis cs:510000,507.411510179117)
--(axis cs:500000,490.893196184416)
--(axis cs:490000,525.929103550248)
--(axis cs:480000,540.513456837541)
--(axis cs:470000,526.330415032631)
--(axis cs:460000,538.955778260365)
--(axis cs:450000,534.646521004703)
--(axis cs:440000,564.247743408177)
--(axis cs:430000,534.976818829508)
--(axis cs:420000,541.489757350592)
--(axis cs:410000,528.419543142698)
--(axis cs:400000,551.660539270823)
--(axis cs:390000,569.396577895702)
--(axis cs:380000,570.018684394637)
--(axis cs:370000,544.194400388036)
--(axis cs:360000,575.843476657826)
--(axis cs:350000,599.304086862501)
--(axis cs:340000,567.000489195242)
--(axis cs:330000,604.675121570946)
--(axis cs:320000,663.718982962337)
--(axis cs:310000,637.267146913878)
--(axis cs:300000,597.641719272218)
--(axis cs:290000,569.556323691931)
--(axis cs:280000,619.779106148596)
--(axis cs:270000,537.243873589053)
--(axis cs:260000,522.334376410408)
--(axis cs:250000,485.679330628525)
--(axis cs:240000,483.286123109559)
--(axis cs:230000,532.297783969359)
--(axis cs:220000,500.060404737779)
--(axis cs:200000,594.395981949166)
--(axis cs:180000,561.491458228592)
--(axis cs:130000,587.440632402507)
--(axis cs:110000,605.660168833657)
--(axis cs:80000,582.734724246559)
--(axis cs:60000,561.257104327161)
--(axis cs:0,89.4261577546843)
--cycle;

\path [draw=green!50.196078431372548!black, fill=green!50.196078431372548!black, opacity=0.2, line width=1pt]
(axis cs:0,28.6597695723202)
--(axis cs:0,25.6232495240449)
--(axis cs:10000,37.053201548248)
--(axis cs:20000,42.908627446278)
--(axis cs:30000,47.3519456742576)
--(axis cs:40000,47.4457020513677)
--(axis cs:50000,50.5184518963529)
--(axis cs:60000,57.8294984703856)
--(axis cs:70000,65.4155376515978)
--(axis cs:80000,76.1362872076496)
--(axis cs:90000,82.6745164918187)
--(axis cs:100000,88.2035990147239)
--(axis cs:110000,95.5241680083659)
--(axis cs:120000,101.767355001176)
--(axis cs:130000,107.400607412643)
--(axis cs:140000,110.421337556)
--(axis cs:150000,119.395233779698)
--(axis cs:160000,125.656421698097)
--(axis cs:170000,136.821613967392)
--(axis cs:180000,140.211960173803)
--(axis cs:190000,142.81149290116)
--(axis cs:200000,150.695837114043)
--(axis cs:210000,150.655851521899)
--(axis cs:220000,160.937843973313)
--(axis cs:230000,155.899043832801)
--(axis cs:240000,167.525222504288)
--(axis cs:250000,176.676706505168)
--(axis cs:260000,178.899939415134)
--(axis cs:270000,183.461602348166)
--(axis cs:280000,191.108422688457)
--(axis cs:290000,189.501856745709)
--(axis cs:300000,197.649239890189)
--(axis cs:310000,206.704236342924)
--(axis cs:320000,206.588262428532)
--(axis cs:330000,214.889629443139)
--(axis cs:340000,220.377248944605)
--(axis cs:350000,211.412613627391)
--(axis cs:360000,227.160025078522)
--(axis cs:370000,228.816613399016)
--(axis cs:380000,231.918478250746)
--(axis cs:390000,231.804568817057)
--(axis cs:400000,237.001832597704)
--(axis cs:410000,246.77946494286)
--(axis cs:420000,244.90254091498)
--(axis cs:430000,249.778641592245)
--(axis cs:440000,252.516317231095)
--(axis cs:450000,251.7245482634)
--(axis cs:460000,262.663283586536)
--(axis cs:470000,262.095960982312)
--(axis cs:480000,265.50346582897)
--(axis cs:490000,263.624036739572)
--(axis cs:500000,273.596434226352)
--(axis cs:510000,274.955925386227)
--(axis cs:520000,282.681342798538)
--(axis cs:530000,276.37821240935)
--(axis cs:540000,285.573356536735)
--(axis cs:550000,274.86058248147)
--(axis cs:560000,290.980815410322)
--(axis cs:570000,285.787527267154)
--(axis cs:580000,294.109233195667)
--(axis cs:590000,283.104154688204)
--(axis cs:600000,304.190400794532)
--(axis cs:610000,302.6036426196)
--(axis cs:620000,289.458724699376)
--(axis cs:630000,310.632224395313)
--(axis cs:640000,312.250286912211)
--(axis cs:650000,308.874084347988)
--(axis cs:660000,311.219123567899)
--(axis cs:670000,318.692260362723)
--(axis cs:680000,327.235332626226)
--(axis cs:690000,324.243049257884)
--(axis cs:700000,332.622271127143)
--(axis cs:710000,328.136627079906)
--(axis cs:720000,330.754059587885)
--(axis cs:730000,340.418000462876)
--(axis cs:740000,340.284177768361)
--(axis cs:750000,338.887885890816)
--(axis cs:760000,355.933652953845)
--(axis cs:770000,370.850594738882)
--(axis cs:780000,357.881956736818)
--(axis cs:790000,356.739659318479)
--(axis cs:800000,369.494275566276)
--(axis cs:810000,357.401720985308)
--(axis cs:820000,372.83987150745)
--(axis cs:830000,365.864268828364)
--(axis cs:840000,364.927715453229)
--(axis cs:850000,378.080623080896)
--(axis cs:860000,356.664971871338)
--(axis cs:870000,375.665783810263)
--(axis cs:880000,385.188551821512)
--(axis cs:890000,382.905310547441)
--(axis cs:900000,377.111164235026)
--(axis cs:910000,381.376263800628)
--(axis cs:920000,398.693827376848)
--(axis cs:930000,377.227155982668)
--(axis cs:940000,403.361228063533)
--(axis cs:950000,395.117244775783)
--(axis cs:960000,412.783037910069)
--(axis cs:970000,407.436536122329)
--(axis cs:980000,399.901884390439)
--(axis cs:990000,410.398309063758)
--(axis cs:1000000,395.272894646978)
--(axis cs:1010000,430.329333867965)
--(axis cs:1020000,412.988588906169)
--(axis cs:1030000,418.515030932573)
--(axis cs:1040000,425.862604764056)
--(axis cs:1050000,446.232319417966)
--(axis cs:1060000,433.818696785822)
--(axis cs:1070000,435.386891612305)
--(axis cs:1080000,444.391636440651)
--(axis cs:1090000,459.155238677002)
--(axis cs:1100000,451.927050221364)
--(axis cs:1110000,454.175664871821)
--(axis cs:1120000,463.333856364841)
--(axis cs:1130000,473.911697831425)
--(axis cs:1140000,459.983668510574)
--(axis cs:1150000,472.241677609947)
--(axis cs:1160000,482.161642497106)
--(axis cs:1170000,487.340502874764)
--(axis cs:1180000,468.044734935935)
--(axis cs:1190000,460.013467162166)
--(axis cs:1200000,482.938151389506)
--(axis cs:1210000,482.418991538603)
--(axis cs:1220000,475.008129691664)
--(axis cs:1230000,491.033031798864)
--(axis cs:1240000,479.004702159551)
--(axis cs:1250000,484.039081064195)
--(axis cs:1260000,478.487112901709)
--(axis cs:1270000,468.738772169851)
--(axis cs:1280000,488.474541883169)
--(axis cs:1290000,486.74276240321)
--(axis cs:1300000,478.677010519318)
--(axis cs:1310000,497.694496024945)
--(axis cs:1320000,513.779546966666)
--(axis cs:1330000,497.389749250516)
--(axis cs:1340000,522.748967508196)
--(axis cs:1350000,500.78001482175)
--(axis cs:1360000,511.378163297534)
--(axis cs:1370000,526.887694058155)
--(axis cs:1380000,525.035554352382)
--(axis cs:1390000,491.879211608915)
--(axis cs:1400000,517.228233502268)
--(axis cs:1410000,501.590190218786)
--(axis cs:1420000,507.882682542716)
--(axis cs:1430000,523.737667343952)
--(axis cs:1440000,514.085574055366)
--(axis cs:1450000,540.171276678885)
--(axis cs:1460000,526.667860879768)
--(axis cs:1470000,531.126914177804)
--(axis cs:1480000,533.003084995014)
--(axis cs:1490000,525.352753344346)
--(axis cs:1500000,526.235371607286)
--(axis cs:1510000,552.229799218602)
--(axis cs:1520000,530.63984446858)
--(axis cs:1530000,536.708324390431)
--(axis cs:1540000,531.861021542989)
--(axis cs:1550000,546.544083800927)
--(axis cs:1560000,530.42355908058)
--(axis cs:1570000,534.769980945416)
--(axis cs:1580000,553.75366732433)
--(axis cs:1590000,570.076218203653)
--(axis cs:1600000,541.268807113314)
--(axis cs:1610000,544.66489068652)
--(axis cs:1620000,562.814544505395)
--(axis cs:1630000,519.769086103084)
--(axis cs:1640000,542.788862956732)
--(axis cs:1650000,572.554563954769)
--(axis cs:1660000,528.4392282028)
--(axis cs:1670000,563.459502993348)
--(axis cs:1680000,587.710304448932)
--(axis cs:1690000,538.871322495682)
--(axis cs:1700000,564.378975850283)
--(axis cs:1710000,558.787922110202)
--(axis cs:1720000,561.037833326485)
--(axis cs:1730000,599.929857111516)
--(axis cs:1740000,555.186547392879)
--(axis cs:1750000,575.215531408788)
--(axis cs:1760000,547.279958786252)
--(axis cs:1770000,579.279666893031)
--(axis cs:1780000,584.995517772022)
--(axis cs:1790000,570.376208532395)
--(axis cs:1800000,590.943445634146)
--(axis cs:1810000,607.228626450473)
--(axis cs:1820000,585.162840735928)
--(axis cs:1830000,608.318281706749)
--(axis cs:1840000,597.056705059463)
--(axis cs:1850000,586.409848414974)
--(axis cs:1860000,605.004813328154)
--(axis cs:1870000,585.073668127696)
--(axis cs:1880000,593.485202318485)
--(axis cs:1890000,581.428466651897)
--(axis cs:1900000,586.428029252164)
--(axis cs:1910000,609.669318949782)
--(axis cs:1930000,627.045185118458)
--(axis cs:1940000,599.363317194786)
--(axis cs:1950000,612.961774367997)
--(axis cs:1960000,605.494362101776)
--(axis cs:1970000,624.644048574357)
--(axis cs:1980000,597.378982675841)
--(axis cs:1990000,590.054486632033)
--(axis cs:2000000,639.951210079962)
--(axis cs:2010000,628.389602542914)
--(axis cs:2020000,623.572507929681)
--(axis cs:2030000,632.930137180896)
--(axis cs:2040000,612.924180455898)
--(axis cs:2050000,634.714221224575)
--(axis cs:2060000,653.908618565515)
--(axis cs:2070000,615.496638794427)
--(axis cs:2080000,627.226399255935)
--(axis cs:2090000,621.554289610758)
--(axis cs:2100000,630.448054605473)
--(axis cs:2110000,627.792974684642)
--(axis cs:2120000,621.562586833529)
--(axis cs:2130000,646.253539489729)
--(axis cs:2140000,648.460660635436)
--(axis cs:2150000,670.640993222969)
--(axis cs:2160000,639.343506495406)
--(axis cs:2170000,622.407362314498)
--(axis cs:2180000,675.398021893979)
--(axis cs:2190000,645.388763832862)
--(axis cs:2200000,647.478988389398)
--(axis cs:2210000,617.724630726983)
--(axis cs:2220000,655.560428100999)
--(axis cs:2230000,654.993431865298)
--(axis cs:2240000,654.032806701051)
--(axis cs:2250000,674.009373121194)
--(axis cs:2260000,629.752568122214)
--(axis cs:2270000,641.358792505209)
--(axis cs:2280000,664.280222806625)
--(axis cs:2290000,651.698420060203)
--(axis cs:2300000,652.954879982177)
--(axis cs:2310000,659.8265992531)
--(axis cs:2320000,673.392313902817)
--(axis cs:2330000,668.719829170849)
--(axis cs:2340000,660.895318499235)
--(axis cs:2350000,654.493525086579)
--(axis cs:2360000,651.408615311835)
--(axis cs:2370000,679.052945096824)
--(axis cs:2380000,660.643660735484)
--(axis cs:2390000,661.507017499849)
--(axis cs:2400000,640.29258860973)
--(axis cs:2410000,697.057927388537)
--(axis cs:2420000,657.951621577529)
--(axis cs:2430000,668.145123568202)
--(axis cs:2450000,657.58489451396)
--(axis cs:2460000,693.979798940386)
--(axis cs:2470000,695.033165600319)
--(axis cs:2480000,673.700724779482)
--(axis cs:2490000,704.893146892728)
--(axis cs:2500000,712.597658110953)
--(axis cs:2510000,697.057325421703)
--(axis cs:2520000,698.382576919769)
--(axis cs:2530000,635.972334838543)
--(axis cs:2540000,694.216774019138)
--(axis cs:2550000,682.716621772081)
--(axis cs:2560000,723.133407350493)
--(axis cs:2570000,679.534134128952)
--(axis cs:2580000,707.310350578063)
--(axis cs:2590000,728.793812376079)
--(axis cs:2600000,693.145837392348)
--(axis cs:2620000,697.66220706604)
--(axis cs:2630000,719.323460172498)
--(axis cs:2640000,677.929025349104)
--(axis cs:2650000,700.747412361163)
--(axis cs:2660000,711.079493819337)
--(axis cs:2670000,703.213463790123)
--(axis cs:2680000,707.762001403594)
--(axis cs:2690000,687.24499498404)
--(axis cs:2700000,717.150365691176)
--(axis cs:2710000,707.804140968385)
--(axis cs:2720000,721.330881052503)
--(axis cs:2730000,671.526603799705)
--(axis cs:2740000,684.066456598963)
--(axis cs:2750000,760.203246190789)
--(axis cs:2760000,701.620341331288)
--(axis cs:2770000,708.636327574696)
--(axis cs:2780000,723.689686578106)
--(axis cs:2790000,703.612568670195)
--(axis cs:2800000,701.568662520956)
--(axis cs:2810000,724.200328128834)
--(axis cs:2820000,734.237066871739)
--(axis cs:2830000,726.695426587892)
--(axis cs:2840000,721.756790799723)
--(axis cs:2850000,744.824485507099)
--(axis cs:2860000,719.361475394189)
--(axis cs:2870000,732.483351174891)
--(axis cs:2880000,709.301987375251)
--(axis cs:2890000,729.429591575976)
--(axis cs:2900000,707.470231793481)
--(axis cs:2910000,741.643968993913)
--(axis cs:2930000,722.353661201834)
--(axis cs:2950000,753.240711525964)
--(axis cs:2960000,738.892871528628)
--(axis cs:2970000,716.075349029582)
--(axis cs:2980000,729.63846473941)
--(axis cs:2990000,752.531990795427)
--(axis cs:3000000,696.723896719003)
--(axis cs:3010000,766.104766453534)
--(axis cs:3020000,749.847913086938)
--(axis cs:3030000,743.319444187)
--(axis cs:3040000,738.958403660668)
--(axis cs:3050000,742.488770677007)
--(axis cs:3060000,757.697817314538)
--(axis cs:3070000,760.420916622997)
--(axis cs:3080000,764.703475312238)
--(axis cs:3100000,758.905368346636)
--(axis cs:3110000,769.255953766631)
--(axis cs:3120000,742.547490120384)
--(axis cs:3130000,733.686732261939)
--(axis cs:3140000,720.335442013185)
--(axis cs:3150000,744.967337512954)
--(axis cs:3160000,761.024097783768)
--(axis cs:3170000,733.094794173836)
--(axis cs:3180000,773.066430890448)
--(axis cs:3190000,779.191995489327)
--(axis cs:3200000,767.317048188633)
--(axis cs:3210000,750.852317623028)
--(axis cs:3230000,768.16649591248)
--(axis cs:3240000,767.147866201736)
--(axis cs:3250000,780.387918261981)
--(axis cs:3260000,750.876417253234)
--(axis cs:3270000,754.297024116108)
--(axis cs:3280000,758.886335882859)
--(axis cs:3290000,735.904341453427)
--(axis cs:3300000,773.970835096144)
--(axis cs:3310000,769.074584685384)
--(axis cs:3330000,737.425306159599)
--(axis cs:3350000,790.573192388877)
--(axis cs:3360000,806.851149594234)
--(axis cs:3370000,757.106749094697)
--(axis cs:3380000,808.1963815656)
--(axis cs:3390000,790.271780880278)
--(axis cs:3400000,777.022731970661)
--(axis cs:3410000,772.690523507098)
--(axis cs:3420000,778.199390882434)
--(axis cs:3440000,797.183372853358)
--(axis cs:3450000,773.924991401125)
--(axis cs:3460000,795.711525442226)
--(axis cs:3470000,804.755024433695)
--(axis cs:3480000,771.407529547906)
--(axis cs:3490000,836.622745819045)
--(axis cs:3500000,789.552956865363)
--(axis cs:3520000,792.604520931797)
--(axis cs:3530000,803.642220674412)
--(axis cs:3540000,818.150613437591)
--(axis cs:3550000,726.944495487063)
--(axis cs:3560000,778.847006790361)
--(axis cs:3570000,805.591858756656)
--(axis cs:3580000,773.227015169202)
--(axis cs:3590000,764.037046555017)
--(axis cs:3600000,784.539058826201)
--(axis cs:3610000,749.978606599401)
--(axis cs:3620000,795.989367340199)
--(axis cs:3630000,798.397206198386)
--(axis cs:3640000,815.678521234533)
--(axis cs:3650000,801.254824173063)
--(axis cs:3660000,790.391107020891)
--(axis cs:3670000,797.964381586081)
--(axis cs:3680000,822.587770049214)
--(axis cs:3700000,782.049131001087)
--(axis cs:3710000,841.137526425217)
--(axis cs:3720000,788.287038125229)
--(axis cs:3730000,798.571718778574)
--(axis cs:3740000,818.519609682961)
--(axis cs:3750000,828.955571841761)
--(axis cs:3760000,804.974926720185)
--(axis cs:3770000,802.610336515661)
--(axis cs:3780000,779.736190677748)
--(axis cs:3790000,798.304428214821)
--(axis cs:3800000,831.998603355057)
--(axis cs:3810000,797.513169902924)
--(axis cs:3820000,791.744912111325)
--(axis cs:3830000,784.745089557978)
--(axis cs:3850000,792.347219621313)
--(axis cs:3860000,844.482150587644)
--(axis cs:3870000,835.182463643673)
--(axis cs:3880000,822.338781772887)
--(axis cs:3890000,839.545399493825)
--(axis cs:3900000,875.691717648304)
--(axis cs:3920000,826.789655473158)
--(axis cs:3930000,826.880222918534)
--(axis cs:3940000,828.073210436191)
--(axis cs:3950000,832.30487351519)
--(axis cs:3960000,842.251264918959)
--(axis cs:3970000,879.255375754358)
--(axis cs:3990000,815.278219750566)
--(axis cs:4000000,831.810712306358)
--(axis cs:4010000,825.258460814487)
--(axis cs:4020000,840.741472227935)
--(axis cs:4030000,861.936596755713)
--(axis cs:4040000,835.618776028062)
--(axis cs:4050000,860.160479491778)
--(axis cs:4070000,855.521630207459)
--(axis cs:4080000,827.550471986596)
--(axis cs:4090000,843.316437218006)
--(axis cs:4100000,885.660043131525)
--(axis cs:4120000,865.76139458187)
--(axis cs:4130000,858.190498112409)
--(axis cs:4140000,886.063188731067)
--(axis cs:4150000,840.359536850596)
--(axis cs:4170000,911.919545475067)
--(axis cs:4180000,850.517727895229)
--(axis cs:4190000,848.82944337784)
--(axis cs:4200000,854.932662471345)
--(axis cs:4210000,891.974579758135)
--(axis cs:4230000,890.586552197325)
--(axis cs:4240000,836.013598717437)
--(axis cs:4250000,845.912650435954)
--(axis cs:4260000,890.967702491964)
--(axis cs:4270000,900.869202013196)
--(axis cs:4290000,853.464136009703)
--(axis cs:4300000,912.607290969131)
--(axis cs:4310000,852.816039402614)
--(axis cs:4320000,910.389270555308)
--(axis cs:4340000,861.875980489941)
--(axis cs:4350000,894.707531702179)
--(axis cs:4360000,870.745010044693)
--(axis cs:4370000,874.945740236162)
--(axis cs:4380000,879.231540836276)
--(axis cs:4390000,872.583107312503)
--(axis cs:4410000,881.75306583783)
--(axis cs:4420000,875.78802263702)
--(axis cs:4430000,859.630396467729)
--(axis cs:4440000,946.060912960569)
--(axis cs:4450000,843.056011592358)
--(axis cs:4460000,888.162334143821)
--(axis cs:4480000,916.346921850349)
--(axis cs:4490000,850.908227981152)
--(axis cs:4500000,885.454691189107)
--(axis cs:4510000,845.956642254779)
--(axis cs:4530000,888.073919486253)
--(axis cs:4540000,921.28573266008)
--(axis cs:4550000,892.27624041371)
--(axis cs:4560000,898.643946972961)
--(axis cs:4570000,886.996592415721)
--(axis cs:4580000,884.002432747731)
--(axis cs:4600000,868.973615540989)
--(axis cs:4610000,894.221895707401)
--(axis cs:4620000,901.048393438338)
--(axis cs:4630000,893.922504162985)
--(axis cs:4650000,887.058276774686)
--(axis cs:4660000,895.348360773788)
--(axis cs:4670000,893.436373594032)
--(axis cs:4680000,889.132663411317)
--(axis cs:4690000,873.963763421758)
--(axis cs:4710000,896.825962879141)
--(axis cs:4720000,899.222188861637)
--(axis cs:4730000,883.441463023527)
--(axis cs:4740000,890.245516729648)
--(axis cs:4750000,857.570141194559)
--(axis cs:4760000,859.464847268553)
--(axis cs:4780000,885.122818988602)
--(axis cs:4790000,907.775184404292)
--(axis cs:4800000,883.530347425613)
--(axis cs:4810000,863.683486947075)
--(axis cs:4820000,890.278726499812)
--(axis cs:4830000,895.241891942487)
--(axis cs:4850000,864.020621358847)
--(axis cs:4860000,876.342608637429)
--(axis cs:4870000,892.52262600691)
--(axis cs:4880000,916.529551231747)
--(axis cs:4900000,899.175819189961)
--(axis cs:4910000,891.200847145153)
--(axis cs:4920000,906.364972827365)
--(axis cs:4940000,884.224111338859)
--(axis cs:4960000,898.302686475936)
--(axis cs:4970000,899.217221751014)
--(axis cs:4980000,920.217288766098)
--(axis cs:4990000,910.99025960806)
--(axis cs:5010000,924.711031594496)
--(axis cs:5020000,874.708357251343)
--(axis cs:5030000,927.287804460161)
--(axis cs:5040000,855.370209052652)
--(axis cs:5060000,879.338635762273)
--(axis cs:5070000,925.285807020669)
--(axis cs:5080000,882.331163135877)
--(axis cs:5090000,917.861973433672)
--(axis cs:5100000,914.946081824119)
--(axis cs:5120000,928.1678858648)
--(axis cs:5130000,877.498926340042)
--(axis cs:5140000,922.976104062118)
--(axis cs:5150000,882.431958559236)
--(axis cs:5160000,892.453400461105)
--(axis cs:5190000,923.747526547986)
--(axis cs:5200000,899.766301861041)
--(axis cs:5220000,928.578112308347)
--(axis cs:5240000,900.461465129814)
--(axis cs:5250000,929.016839608962)
--(axis cs:5260000,910.514356311805)
--(axis cs:5270000,927.689476958289)
--(axis cs:5290000,888.409748827966)
--(axis cs:5300000,899.906448905704)
--(axis cs:5310000,964.794389141506)
--(axis cs:5320000,957.102435336347)
--(axis cs:5330000,908.349557281076)
--(axis cs:5350000,937.101053802887)
--(axis cs:5360000,914.438502108526)
--(axis cs:5370000,926.99337858752)
--(axis cs:5390000,924.538030945458)
--(axis cs:5400000,945.083329445484)
--(axis cs:5410000,983.646574204726)
--(axis cs:5420000,903.497363992638)
--(axis cs:5430000,899.245493455561)
--(axis cs:5450000,895.934825678095)
--(axis cs:5460000,916.353539620063)
--(axis cs:5470000,974.160489668327)
--(axis cs:5490000,876.381576440565)
--(axis cs:5500000,977.705986656999)
--(axis cs:5510000,937.794901145792)
--(axis cs:5520000,923.613634786682)
--(axis cs:5540000,981.798933159474)
--(axis cs:5550000,902.885723333733)
--(axis cs:5570000,914.110050014117)
--(axis cs:5580000,971.624941568511)
--(axis cs:5590000,954.207683229602)
--(axis cs:5600000,927.35677689841)
--(axis cs:5630000,925.524944156839)
--(axis cs:5640000,941.307594933026)
--(axis cs:5650000,939.546586680927)
--(axis cs:5660000,881.959385916899)
--(axis cs:5680000,970.497034350803)
--(axis cs:5690000,862.47659228243)
--(axis cs:5700000,896.775444789283)
--(axis cs:5710000,894.484036763561)
--(axis cs:5720000,897.534476397927)
--(axis cs:5740000,898.263201528967)
--(axis cs:5750000,929.713249038823)
--(axis cs:5760000,899.146077784704)
--(axis cs:5770000,907.374611258072)
--(axis cs:5780000,910.467641154537)
--(axis cs:5790000,962.355266198715)
--(axis cs:5800000,904.524886519674)
--(axis cs:5820000,923.383894133725)
--(axis cs:5830000,922.819713642785)
--(axis cs:5840000,950.588600051412)
--(axis cs:5850000,905.319692132597)
--(axis cs:5860000,948.948948120764)
--(axis cs:5870000,950.993223127692)
--(axis cs:5890000,965.087994454007)
--(axis cs:5900000,962.701182654889)
--(axis cs:5910000,939.607021916237)
--(axis cs:5920000,901.332633925183)
--(axis cs:5930000,888.189878614355)
--(axis cs:5950000,960.809491584438)
--(axis cs:5960000,936.3074727306)
--(axis cs:5970000,905.709025188681)
--(axis cs:5980000,943.656342731627)
--(axis cs:5990000,891.172704087051)
--(axis cs:6000000,898.340550346534)
--(axis cs:6020000,881.383821642079)
--(axis cs:6030000,950.546979033545)
--(axis cs:6040000,938.18095813606)
--(axis cs:6050000,922.419085142125)
--(axis cs:6060000,909.702806471495)
--(axis cs:6080000,909.23565601629)
--(axis cs:6090000,933.351661703642)
--(axis cs:6100000,946.673107922413)
--(axis cs:6110000,935.511229859798)
--(axis cs:6130000,955.810022283883)
--(axis cs:6140000,951.996016591775)
--(axis cs:6160000,924.243608728789)
--(axis cs:6180000,917.039113341119)
--(axis cs:6190000,914.315728011728)
--(axis cs:6200000,999.992047967227)
--(axis cs:6210000,960.31610486083)
--(axis cs:6230000,964.695623207142)
--(axis cs:6240000,917.313491802)
--(axis cs:6250000,949.64416994337)
--(axis cs:6260000,897.884189944575)
--(axis cs:6280000,935.856972679519)
--(axis cs:6290000,878.951173797171)
--(axis cs:6300000,941.491990720295)
--(axis cs:6310000,966.4806165417)
--(axis cs:6330000,929.702396605017)
--(axis cs:6340000,958.061003342162)
--(axis cs:6350000,950.634004101)
--(axis cs:6370000,927.561359896089)
--(axis cs:6380000,948.763385779612)
--(axis cs:6400000,947.342821451441)
--(axis cs:6410000,994.833431890429)
--(axis cs:6430000,917.92830964418)
--(axis cs:6450000,957.84402953775)
--(axis cs:6460000,960.720558749997)
--(axis cs:6480000,958.436578624016)
--(axis cs:6490000,963.71455603813)
--(axis cs:6510000,924.971990532877)
--(axis cs:6530000,965.612412930028)
--(axis cs:6540000,974.380378674975)
--(axis cs:6550000,914.013125350125)
--(axis cs:6560000,955.342623799114)
--(axis cs:6580000,972.58667088555)
--(axis cs:6590000,941.72296259278)
--(axis cs:6600000,950.040530991771)
--(axis cs:6610000,937.750623177335)
--(axis cs:6620000,927.761591417424)
--(axis cs:6640000,952.298334660599)
--(axis cs:6650000,989.269646278335)
--(axis cs:6660000,985.351342459484)
--(axis cs:6670000,940.313288715432)
--(axis cs:6680000,944.652263084746)
--(axis cs:6700000,959.786332499309)
--(axis cs:6710000,967.562055508206)
--(axis cs:6720000,923.474462202922)
--(axis cs:6730000,918.716157506435)
--(axis cs:6740000,959.663975906139)
--(axis cs:6750000,960.173249768265)
--(axis cs:6760000,941.363616898914)
--(axis cs:6780000,932.163291972841)
--(axis cs:6790000,963.796488006757)
--(axis cs:6800000,1018.12457059961)
--(axis cs:6810000,999.967313879258)
--(axis cs:6820000,960.164317534663)
--(axis cs:6840000,936.902103200905)
--(axis cs:6850000,981.631665059793)
--(axis cs:6860000,928.63870403441)
--(axis cs:6870000,957.423690318287)
--(axis cs:6880000,969.833394751797)
--(axis cs:6890000,958.647079002018)
--(axis cs:6910000,953.251917981551)
--(axis cs:6930000,924.24289769213)
--(axis cs:6940000,903.433289369356)
--(axis cs:6960000,944.778553082555)
--(axis cs:6970000,956.88899186271)
--(axis cs:6990000,958.600838499869)
--(axis cs:7000000,944.354726093087)
--(axis cs:7010000,986.708603234386)
--(axis cs:7020000,949.797173727458)
--(axis cs:7030000,920.841192021705)
--(axis cs:7040000,967.717753596233)
--(axis cs:7050000,956.26621361975)
--(axis cs:7060000,928.950426519866)
--(axis cs:7070000,939.55254949968)
--(axis cs:7090000,918.447132462938)
--(axis cs:7100000,936.442329059248)
--(axis cs:7110000,940.96738675365)
--(axis cs:7130000,978.723702351111)
--(axis cs:7140000,916.851649431409)
--(axis cs:7150000,924.458255256987)
--(axis cs:7160000,926.386046166133)
--(axis cs:7170000,973.97874849977)
--(axis cs:7180000,904.991425922221)
--(axis cs:7190000,963.687415011946)
--(axis cs:7200000,932.191713201929)
--(axis cs:7220000,990.651363540441)
--(axis cs:7230000,1002.20106261521)
--(axis cs:7270000,984.707035323007)
--(axis cs:7280000,957.800135945814)
--(axis cs:7290000,1005.6492110263)
--(axis cs:7300000,972.72015422524)
--(axis cs:7310000,986.834448890612)
--(axis cs:7330000,968.59681940578)
--(axis cs:7340000,999.946731018896)
--(axis cs:7350000,967.128796293239)
--(axis cs:7360000,967.562598182883)
--(axis cs:7370000,935.602924652511)
--(axis cs:7380000,985.963596351242)
--(axis cs:7390000,996.176891520805)
--(axis cs:7410000,971.861375762422)
--(axis cs:7420000,991.800669782299)
--(axis cs:7430000,931.760087814561)
--(axis cs:7440000,957.379797890734)
--(axis cs:7450000,999.59994397049)
--(axis cs:7460000,970.29064358166)
--(axis cs:7470000,957.899275139354)
--(axis cs:7480000,959.2232626627)
--(axis cs:7490000,971.963271251871)
--(axis cs:7510000,939.379790406031)
--(axis cs:7520000,931.505564672873)
--(axis cs:7530000,966.346806522153)
--(axis cs:7550000,1014.03533169017)
--(axis cs:7570000,985.485234393975)
--(axis cs:7580000,958.423995878311)
--(axis cs:7590000,907.623241778417)
--(axis cs:7600000,1007.73368005735)
--(axis cs:7610000,958.094953738951)
--(axis cs:7620000,978.312046468822)
--(axis cs:7630000,922.61915054258)
--(axis cs:7640000,925.753051724297)
--(axis cs:7650000,907.550738485006)
--(axis cs:7660000,925.347024670424)
--(axis cs:7670000,919.944271303926)
--(axis cs:7690000,937.177816230065)
--(axis cs:7700000,963.236406030349)
--(axis cs:7710000,938.336491273648)
--(axis cs:7740000,940.985663831174)
--(axis cs:7750000,988.67600184356)
--(axis cs:7760000,950.888891272433)
--(axis cs:7770000,974.789921300215)
--(axis cs:7780000,963.296055346005)
--(axis cs:7790000,955.286043700249)
--(axis cs:7800000,952.398777814755)
--(axis cs:7810000,960.395761203492)
--(axis cs:7860000,982.614952036655)
--(axis cs:7870000,950.072545222604)
--(axis cs:7880000,956.96553752609)
--(axis cs:7890000,968.945469633843)
--(axis cs:7910000,969.653038028466)
--(axis cs:7930000,979.761349074072)
--(axis cs:7960000,996.125368676535)
--(axis cs:7970000,927.936090241173)
--(axis cs:7990000,947.403276471644)
--(axis cs:8000000,995.11109780157)
--(axis cs:8010000,1004.10205759237)
--(axis cs:8020000,929.329125608491)
--(axis cs:8030000,969.037381317274)
--(axis cs:8050000,902.516058814866)
--(axis cs:8070000,997.98952428547)
--(axis cs:8080000,986.108680285747)
--(axis cs:8110000,936.724022080374)
--(axis cs:8120000,981.759225711936)
--(axis cs:8130000,948.442827841021)
--(axis cs:8140000,948.3900865923)
--(axis cs:8160000,1013.65374331175)
--(axis cs:8170000,933.538416768217)
--(axis cs:8180000,961.042594980006)
--(axis cs:8190000,974.805022905439)
--(axis cs:8200000,991.544819442262)
--(axis cs:8210000,929.927646736926)
--(axis cs:8220000,966.041548784219)
--(axis cs:8230000,992.324981742067)
--(axis cs:8240000,992.912888431591)
--(axis cs:8250000,964.13080069982)
--(axis cs:8260000,924.928434047945)
--(axis cs:8270000,963.224815711604)
--(axis cs:8280000,955.633864560282)
--(axis cs:8290000,939.972221273228)
--(axis cs:8300000,986.125477541904)
--(axis cs:8320000,943.81112324973)
--(axis cs:8330000,1005.93789793814)
--(axis cs:8340000,990.73691500276)
--(axis cs:8350000,956.245389271293)
--(axis cs:8360000,998.94973481504)
--(axis cs:8370000,925.306670598256)
--(axis cs:8380000,928.72135595838)
--(axis cs:8400000,1004.01903921036)
--(axis cs:8410000,983.815105628009)
--(axis cs:8420000,964.560299387355)
--(axis cs:8440000,957.112033686487)
--(axis cs:8450000,977.561744112494)
--(axis cs:8460000,951.986067403873)
--(axis cs:8470000,973.734084673433)
--(axis cs:8480000,926.677359789369)
--(axis cs:8490000,1004.86189160222)
--(axis cs:8500000,944.703385278812)
--(axis cs:8510000,1013.94905209096)
--(axis cs:8520000,957.525122191197)
--(axis cs:8540000,953.498046139429)
--(axis cs:8550000,954.878881452767)
--(axis cs:8560000,949.463563005052)
--(axis cs:8570000,906.064919015962)
--(axis cs:8580000,938.03410126084)
--(axis cs:8590000,980.511977240143)
--(axis cs:8600000,979.232278992286)
--(axis cs:8620000,991.636862780643)
--(axis cs:8630000,907.064790626446)
--(axis cs:8650000,989.919666721566)
--(axis cs:8660000,990.57008760808)
--(axis cs:8670000,945.013562910696)
--(axis cs:8680000,943.243392334105)
--(axis cs:8690000,970.53917804387)
--(axis cs:8700000,1008.51108564221)
--(axis cs:8710000,932.513156473561)
--(axis cs:8720000,991.592684987843)
--(axis cs:8730000,1001.61855764199)
--(axis cs:8740000,976.081803001415)
--(axis cs:8760000,937.941459788347)
--(axis cs:8770000,956.676750090303)
--(axis cs:8780000,990.232250122914)
--(axis cs:8790000,990.140317053854)
--(axis cs:8800000,970.986983607123)
--(axis cs:8810000,938.464994682303)
--(axis cs:8820000,918.028575959218)
--(axis cs:8830000,986.728246213964)
--(axis cs:8840000,989.205342881575)
--(axis cs:8850000,985.661530344087)
--(axis cs:8870000,965.428638656482)
--(axis cs:8880000,927.881458925215)
--(axis cs:8890000,1006.68027298011)
--(axis cs:8900000,954.265867856404)
--(axis cs:8910000,976.579704596163)
--(axis cs:8920000,966.337056594953)
--(axis cs:8930000,926.383965915162)
--(axis cs:8940000,1021.65396208336)
--(axis cs:8960000,962.585176070474)
--(axis cs:8970000,981.235106492148)
--(axis cs:8980000,947.100115917144)
--(axis cs:8990000,1018.81772424386)
--(axis cs:8990000,1085.08597892572)
--(axis cs:8990000,1085.08597892572)
--(axis cs:8980000,1039.98482518494)
--(axis cs:8970000,1036.76539114952)
--(axis cs:8960000,1031.58167596869)
--(axis cs:8940000,1075.07074987664)
--(axis cs:8930000,1023.55735409817)
--(axis cs:8920000,1026.52333877588)
--(axis cs:8910000,1030.64005487092)
--(axis cs:8900000,1042.3136874061)
--(axis cs:8890000,1050.20707713489)
--(axis cs:8880000,997.262882742284)
--(axis cs:8870000,1037.3543136081)
--(axis cs:8850000,1061.361506163)
--(axis cs:8840000,1057.17862246301)
--(axis cs:8830000,1102.08554519812)
--(axis cs:8820000,1013.55189713662)
--(axis cs:8810000,1013.49127560103)
--(axis cs:8800000,1039.83252416538)
--(axis cs:8790000,1069.28710210823)
--(axis cs:8780000,1072.72379104334)
--(axis cs:8770000,1033.54636211886)
--(axis cs:8760000,1003.53009771582)
--(axis cs:8740000,1057.29059524025)
--(axis cs:8730000,1068.09988062676)
--(axis cs:8720000,1039.56919179757)
--(axis cs:8710000,1028.00960461727)
--(axis cs:8700000,1081.10075452362)
--(axis cs:8690000,1083.23566048446)
--(axis cs:8680000,1024.83598240298)
--(axis cs:8670000,1074.2669570518)
--(axis cs:8660000,1057.26657490525)
--(axis cs:8650000,1035.32088315968)
--(axis cs:8630000,994.534012222304)
--(axis cs:8620000,1063.77083277831)
--(axis cs:8600000,1070.0755613073)
--(axis cs:8590000,1073.62806583194)
--(axis cs:8580000,1016.08118854874)
--(axis cs:8570000,986.39727158883)
--(axis cs:8560000,1039.13804630286)
--(axis cs:8550000,1027.39620806473)
--(axis cs:8540000,1004.61021472682)
--(axis cs:8520000,1044.9161365863)
--(axis cs:8510000,1083.24429191571)
--(axis cs:8500000,1003.59376593077)
--(axis cs:8490000,1106.03813084319)
--(axis cs:8480000,987.549472683964)
--(axis cs:8470000,1031.19857658657)
--(axis cs:8460000,1043.70971573071)
--(axis cs:8450000,1068.64259982126)
--(axis cs:8440000,1022.91388270393)
--(axis cs:8420000,1027.90523583931)
--(axis cs:8410000,1048.95325574199)
--(axis cs:8400000,1046.5058697363)
--(axis cs:8380000,1005.4363305337)
--(axis cs:8370000,979.952409579244)
--(axis cs:8360000,1077.00626374121)
--(axis cs:8350000,1027.59348970371)
--(axis cs:8340000,1041.44106063516)
--(axis cs:8330000,1083.92458303936)
--(axis cs:8320000,996.901726736937)
--(axis cs:8300000,1068.99149644268)
--(axis cs:8290000,1016.73685971927)
--(axis cs:8280000,1060.89519249263)
--(axis cs:8270000,1037.28093026798)
--(axis cs:8260000,1018.04160589914)
--(axis cs:8250000,1049.42343489893)
--(axis cs:8240000,1045.01870161091)
--(axis cs:8230000,1061.39738854127)
--(axis cs:8220000,1045.48614922828)
--(axis cs:8210000,982.259608328491)
--(axis cs:8200000,1040.65597005357)
--(axis cs:8190000,1031.40493100164)
--(axis cs:8180000,1040.08640404708)
--(axis cs:8170000,978.098208829283)
--(axis cs:8160000,1105.30330494158)
--(axis cs:8140000,1014.39966617437)
--(axis cs:8130000,1009.91756244606)
--(axis cs:8120000,1033.38472485806)
--(axis cs:8110000,983.636378005876)
--(axis cs:8080000,1079.36642116759)
--(axis cs:8070000,1038.95579486245)
--(axis cs:8050000,981.187147440343)
--(axis cs:8030000,1018.77256914314)
--(axis cs:8020000,1000.98651618526)
--(axis cs:8010000,1090.47804486221)
--(axis cs:8000000,1099.0354984826)
--(axis cs:7990000,1041.74641296086)
--(axis cs:7970000,999.082292842994)
--(axis cs:7960000,1078.66675672263)
--(axis cs:7930000,1045.19260892197)
--(axis cs:7910000,1056.4937015282)
--(axis cs:7890000,1049.28347422866)
--(axis cs:7880000,1050.53429764516)
--(axis cs:7870000,1006.2824315599)
--(axis cs:7860000,1067.96771885022)
--(axis cs:7810000,1039.05857787526)
--(axis cs:7800000,1068.37061396649)
--(axis cs:7790000,997.715721842668)
--(axis cs:7780000,1057.84634803837)
--(axis cs:7770000,1047.5235338652)
--(axis cs:7760000,1046.19563687923)
--(axis cs:7750000,1048.69128086686)
--(axis cs:7740000,1052.92379724508)
--(axis cs:7710000,1025.01706028135)
--(axis cs:7700000,1036.31858279798)
--(axis cs:7690000,1037.85890722493)
--(axis cs:7670000,1030.13878559357)
--(axis cs:7660000,996.338098131659)
--(axis cs:7650000,967.20407810166)
--(axis cs:7640000,997.185927500286)
--(axis cs:7630000,978.91329080867)
--(axis cs:7620000,1067.50243192076)
--(axis cs:7610000,1047.81246965897)
--(axis cs:7600000,1081.04677364974)
--(axis cs:7590000,986.605801033249)
--(axis cs:7580000,1057.53480390461)
--(axis cs:7570000,1038.99385873519)
--(axis cs:7550000,1086.8139996465)
--(axis cs:7530000,1056.16179597201)
--(axis cs:7520000,1014.99950121796)
--(axis cs:7510000,1042.71672508897)
--(axis cs:7490000,1063.6825914523)
--(axis cs:7480000,1053.01241625563)
--(axis cs:7470000,1043.2646798744)
--(axis cs:7460000,1091.83010765459)
--(axis cs:7450000,1079.67265819868)
--(axis cs:7440000,1052.56725302468)
--(axis cs:7430000,1024.00040357461)
--(axis cs:7420000,1101.52810387145)
--(axis cs:7410000,1039.05011325216)
--(axis cs:7390000,1062.90559179419)
--(axis cs:7380000,1088.18591334126)
--(axis cs:7370000,1033.53250939957)
--(axis cs:7360000,1079.75662760962)
--(axis cs:7350000,1045.08911957301)
--(axis cs:7340000,1059.34936286819)
--(axis cs:7330000,1025.40188151047)
--(axis cs:7310000,1042.34660748189)
--(axis cs:7300000,1071.16945667976)
--(axis cs:7290000,1050.74351875953)
--(axis cs:7280000,1032.4894911571)
--(axis cs:7270000,1080.71795455241)
--(axis cs:7230000,1047.58732898479)
--(axis cs:7220000,1059.11411159373)
--(axis cs:7200000,998.820848376404)
--(axis cs:7190000,1047.0314468643)
--(axis cs:7180000,976.547634803613)
--(axis cs:7170000,1026.72750939731)
--(axis cs:7160000,1033.11099425012)
--(axis cs:7150000,960.723401149679)
--(axis cs:7140000,971.440230599008)
--(axis cs:7130000,1056.99721253014)
--(axis cs:7110000,1029.85451080427)
--(axis cs:7100000,1028.016225057)
--(axis cs:7090000,999.705960610812)
--(axis cs:7070000,1037.51307411449)
--(axis cs:7060000,1031.34995773305)
--(axis cs:7050000,1042.85353792025)
--(axis cs:7040000,1035.66328210627)
--(axis cs:7030000,1003.89530498246)
--(axis cs:7020000,1028.98097910088)
--(axis cs:7010000,1071.48852181436)
--(axis cs:7000000,1021.23009486983)
--(axis cs:6990000,1019.63223673638)
--(axis cs:6970000,1014.95894445021)
--(axis cs:6960000,1008.47201008078)
--(axis cs:6940000,951.912659157727)
--(axis cs:6930000,1017.17256754162)
--(axis cs:6910000,1026.56477381741)
--(axis cs:6890000,1050.53339991673)
--(axis cs:6880000,1041.00324429445)
--(axis cs:6870000,1012.87954736838)
--(axis cs:6860000,1008.54466955476)
--(axis cs:6850000,1043.20942635521)
--(axis cs:6840000,1005.96531707743)
--(axis cs:6820000,1043.46803442992)
--(axis cs:6810000,1086.73740403116)
--(axis cs:6800000,1082.88527413247)
--(axis cs:6790000,1003.86610151616)
--(axis cs:6780000,988.435603391325)
--(axis cs:6760000,1002.55006201067)
--(axis cs:6750000,1031.81233596882)
--(axis cs:6740000,1019.01397916178)
--(axis cs:6730000,994.373487185648)
--(axis cs:6720000,1011.30524114499)
--(axis cs:6710000,1030.97673144846)
--(axis cs:6700000,1027.44792624861)
--(axis cs:6680000,1016.61919767484)
--(axis cs:6670000,998.668516744985)
--(axis cs:6660000,1032.54640168052)
--(axis cs:6650000,1047.11584621125)
--(axis cs:6640000,1020.9041304419)
--(axis cs:6620000,985.513901320909)
--(axis cs:6610000,979.745989605582)
--(axis cs:6600000,1025.23105865031)
--(axis cs:6590000,996.674690940136)
--(axis cs:6580000,1048.06610694237)
--(axis cs:6560000,1002.07385861672)
--(axis cs:6550000,980.721364347375)
--(axis cs:6540000,1028.75297296336)
--(axis cs:6530000,1008.6245941383)
--(axis cs:6510000,973.245516300039)
--(axis cs:6490000,1030.97042807312)
--(axis cs:6480000,1041.99924308223)
--(axis cs:6460000,1001.74723655834)
--(axis cs:6450000,1043.13668636767)
--(axis cs:6430000,985.20288578582)
--(axis cs:6410000,1049.84513145936)
--(axis cs:6400000,995.911086592309)
--(axis cs:6380000,981.974074483721)
--(axis cs:6370000,977.599321004328)
--(axis cs:6350000,1000.46721576358)
--(axis cs:6340000,1003.87163502409)
--(axis cs:6330000,1001.17658515915)
--(axis cs:6310000,1044.10118876997)
--(axis cs:6300000,999.642183864288)
--(axis cs:6290000,934.025668842829)
--(axis cs:6280000,1014.13989239131)
--(axis cs:6260000,960.829542896258)
--(axis cs:6250000,1014.31264861038)
--(axis cs:6240000,976.593794747166)
--(axis cs:6230000,991.570011139525)
--(axis cs:6210000,998.71193437417)
--(axis cs:6200000,1045.69159633736)
--(axis cs:6190000,964.704243067438)
--(axis cs:6180000,991.247622420131)
--(axis cs:6160000,965.144593279127)
--(axis cs:6140000,998.343366411558)
--(axis cs:6130000,1038.6979018007)
--(axis cs:6110000,988.210638681869)
--(axis cs:6100000,1024.42050634009)
--(axis cs:6090000,999.826194665941)
--(axis cs:6080000,987.684679801627)
--(axis cs:6060000,1024.37703413767)
--(axis cs:6050000,998.616988272459)
--(axis cs:6040000,1004.35532281394)
--(axis cs:6030000,1017.81009063645)
--(axis cs:6020000,941.156092487505)
--(axis cs:6000000,945.942167369716)
--(axis cs:5990000,937.141349510033)
--(axis cs:5980000,994.960369453373)
--(axis cs:5970000,960.672620358402)
--(axis cs:5960000,1013.58379531898)
--(axis cs:5950000,1029.00017182785)
--(axis cs:5930000,985.679277340229)
--(axis cs:5920000,974.423360960233)
--(axis cs:5910000,962.97652810418)
--(axis cs:5900000,1020.11513306136)
--(axis cs:5890000,994.895746816827)
--(axis cs:5870000,1017.11611903564)
--(axis cs:5860000,1043.01509374507)
--(axis cs:5850000,1006.76793936782)
--(axis cs:5840000,993.628178911088)
--(axis cs:5830000,996.575268626173)
--(axis cs:5820000,1014.64946967461)
--(axis cs:5800000,973.730063939076)
--(axis cs:5790000,1057.04937908003)
--(axis cs:5780000,947.762620764213)
--(axis cs:5770000,956.831545626511)
--(axis cs:5760000,958.998082404046)
--(axis cs:5750000,1009.26986102951)
--(axis cs:5740000,956.988118608116)
--(axis cs:5720000,976.86997452124)
--(axis cs:5710000,952.593168098523)
--(axis cs:5700000,929.268412970717)
--(axis cs:5690000,936.142069324653)
--(axis cs:5680000,1006.54056919253)
--(axis cs:5660000,938.401627176018)
--(axis cs:5650000,1000.34768679199)
--(axis cs:5640000,982.171838163849)
--(axis cs:5630000,975.181683291911)
--(axis cs:5600000,974.53350004034)
--(axis cs:5590000,1017.9031575979)
--(axis cs:5580000,1006.01311198066)
--(axis cs:5570000,989.82838668255)
--(axis cs:5550000,953.977529515017)
--(axis cs:5540000,1052.17320874011)
--(axis cs:5520000,955.949665856651)
--(axis cs:5510000,999.094298287542)
--(axis cs:5500000,1037.58282662383)
--(axis cs:5490000,942.210070735269)
--(axis cs:5470000,1043.32534445209)
--(axis cs:5460000,952.789063792854)
--(axis cs:5450000,955.863781876905)
--(axis cs:5430000,970.352125630273)
--(axis cs:5420000,972.833077629445)
--(axis cs:5410000,1041.28602043694)
--(axis cs:5400000,993.153480279933)
--(axis cs:5390000,1003.03477601621)
--(axis cs:5370000,973.269255575188)
--(axis cs:5360000,973.764288104391)
--(axis cs:5350000,1007.77863831336)
--(axis cs:5330000,956.506088108507)
--(axis cs:5320000,1041.22011758657)
--(axis cs:5310000,1031.31034980516)
--(axis cs:5300000,944.357174858462)
--(axis cs:5290000,947.619655337867)
--(axis cs:5270000,978.084592340044)
--(axis cs:5260000,964.785083589445)
--(axis cs:5250000,1010.0480277052)
--(axis cs:5240000,952.273655060602)
--(axis cs:5220000,993.295476992277)
--(axis cs:5200000,980.263254237501)
--(axis cs:5190000,975.138519108681)
--(axis cs:5160000,958.335847772645)
--(axis cs:5150000,978.612090214514)
--(axis cs:5140000,991.040007293716)
--(axis cs:5130000,967.309751759958)
--(axis cs:5120000,989.43684111395)
--(axis cs:5100000,959.615397164631)
--(axis cs:5090000,987.132267286745)
--(axis cs:5080000,949.34480462079)
--(axis cs:5070000,1005.03181821183)
--(axis cs:5060000,949.402671223561)
--(axis cs:5040000,918.376580600265)
--(axis cs:5030000,957.665157311505)
--(axis cs:5020000,951.212866382407)
--(axis cs:5010000,979.470560798004)
--(axis cs:4990000,967.62369492194)
--(axis cs:4980000,970.085134502652)
--(axis cs:4970000,959.436909547319)
--(axis cs:4960000,972.218611630314)
--(axis cs:4940000,933.297102211974)
--(axis cs:4920000,952.774396182635)
--(axis cs:4910000,933.318349253181)
--(axis cs:4900000,967.215857399206)
--(axis cs:4880000,975.28729153617)
--(axis cs:4870000,976.390960716007)
--(axis cs:4860000,936.502216136321)
--(axis cs:4850000,918.148872509487)
--(axis cs:4830000,946.156744524596)
--(axis cs:4820000,955.866978268522)
--(axis cs:4810000,914.864071795008)
--(axis cs:4800000,935.353162747512)
--(axis cs:4790000,939.943266824458)
--(axis cs:4780000,939.525990051398)
--(axis cs:4760000,932.60429939478)
--(axis cs:4750000,903.164866697108)
--(axis cs:4740000,961.494279220769)
--(axis cs:4730000,933.010279970223)
--(axis cs:4720000,979.534133097738)
--(axis cs:4710000,945.205800971693)
--(axis cs:4690000,937.006178075742)
--(axis cs:4680000,922.045403131599)
--(axis cs:4670000,941.333029820551)
--(axis cs:4660000,950.166856331212)
--(axis cs:4650000,951.600940099064)
--(axis cs:4630000,941.426644782849)
--(axis cs:4620000,950.201934474996)
--(axis cs:4610000,935.5132541851)
--(axis cs:4600000,941.227351974428)
--(axis cs:4580000,950.417143158519)
--(axis cs:4570000,938.879847349696)
--(axis cs:4560000,957.540549503289)
--(axis cs:4550000,954.359927199207)
--(axis cs:4540000,952.71173212867)
--(axis cs:4530000,953.413483867497)
--(axis cs:4510000,913.093020590221)
--(axis cs:4500000,934.801933495059)
--(axis cs:4490000,887.439568958432)
--(axis cs:4480000,975.374310332568)
--(axis cs:4460000,917.633215525346)
--(axis cs:4450000,933.575790025142)
--(axis cs:4440000,1009.96802005151)
--(axis cs:4430000,916.203482490188)
--(axis cs:4420000,917.873991952147)
--(axis cs:4410000,923.39672199717)
--(axis cs:4390000,929.427711251247)
--(axis cs:4380000,927.153872858099)
--(axis cs:4370000,942.962773481338)
--(axis cs:4360000,928.537601595724)
--(axis cs:4350000,944.064213895321)
--(axis cs:4340000,908.434632405476)
--(axis cs:4320000,938.441436165526)
--(axis cs:4310000,889.827110230719)
--(axis cs:4300000,939.061286383369)
--(axis cs:4290000,901.502056611547)
--(axis cs:4270000,946.645266079304)
--(axis cs:4260000,936.605554899703)
--(axis cs:4250000,879.534572045088)
--(axis cs:4240000,904.758412563396)
--(axis cs:4230000,923.525521364758)
--(axis cs:4210000,966.747366578115)
--(axis cs:4200000,906.305995835739)
--(axis cs:4190000,918.774847439243)
--(axis cs:4180000,905.119972195604)
--(axis cs:4170000,955.940212597433)
--(axis cs:4150000,895.678825597738)
--(axis cs:4140000,932.833103862058)
--(axis cs:4130000,895.127562045507)
--(axis cs:4120000,909.552855372713)
--(axis cs:4100000,930.511283320559)
--(axis cs:4090000,881.120599487411)
--(axis cs:4080000,880.638784147779)
--(axis cs:4070000,901.786428116292)
--(axis cs:4050000,930.343117114472)
--(axis cs:4040000,907.390323303188)
--(axis cs:4030000,902.638166900537)
--(axis cs:4020000,901.016233019565)
--(axis cs:4010000,889.54510006843)
--(axis cs:4000000,870.324761503226)
--(axis cs:3990000,864.408742689017)
--(axis cs:3970000,938.195229891059)
--(axis cs:3960000,882.457040684582)
--(axis cs:3950000,867.363992351894)
--(axis cs:3940000,855.174789253392)
--(axis cs:3930000,875.431997132299)
--(axis cs:3920000,919.176747528092)
--(axis cs:3900000,907.712850947945)
--(axis cs:3890000,898.104758416591)
--(axis cs:3880000,883.56759624503)
--(axis cs:3870000,890.223424742994)
--(axis cs:3860000,878.688685498606)
--(axis cs:3850000,848.507456374937)
--(axis cs:3830000,875.495754601189)
--(axis cs:3820000,822.488884502842)
--(axis cs:3810000,830.536279029993)
--(axis cs:3800000,884.94199124911)
--(axis cs:3790000,841.330779346012)
--(axis cs:3780000,809.782416268502)
--(axis cs:3770000,841.345912017256)
--(axis cs:3760000,876.827511677107)
--(axis cs:3750000,858.496585949489)
--(axis cs:3740000,853.363445006205)
--(axis cs:3730000,858.027864668926)
--(axis cs:3720000,820.497704164355)
--(axis cs:3710000,890.841425738117)
--(axis cs:3700000,841.481138765163)
--(axis cs:3680000,881.256835256619)
--(axis cs:3670000,819.240309632461)
--(axis cs:3660000,844.639910192859)
--(axis cs:3650000,847.34937893402)
--(axis cs:3640000,871.987263502134)
--(axis cs:3630000,863.037755307864)
--(axis cs:3620000,837.550094812301)
--(axis cs:3610000,821.073798088516)
--(axis cs:3600000,846.074986057966)
--(axis cs:3590000,808.685039395817)
--(axis cs:3580000,868.535987812048)
--(axis cs:3570000,853.695936187302)
--(axis cs:3560000,829.802573363805)
--(axis cs:3550000,818.200187090021)
--(axis cs:3540000,860.936312726992)
--(axis cs:3530000,858.474793284963)
--(axis cs:3520000,850.08716476112)
--(axis cs:3500000,837.525585058387)
--(axis cs:3490000,879.356901463456)
--(axis cs:3480000,836.487485119594)
--(axis cs:3470000,831.673833457138)
--(axis cs:3460000,858.114833319857)
--(axis cs:3450000,815.310688487416)
--(axis cs:3440000,866.535482272058)
--(axis cs:3420000,824.909808886524)
--(axis cs:3410000,795.172516217902)
--(axis cs:3400000,843.836503652672)
--(axis cs:3390000,837.500898551805)
--(axis cs:3380000,834.871142964608)
--(axis cs:3370000,805.182530561136)
--(axis cs:3360000,849.859007089099)
--(axis cs:3350000,857.13974657529)
--(axis cs:3330000,827.804424864984)
--(axis cs:3310000,814.105155055449)
--(axis cs:3300000,815.03967221844)
--(axis cs:3290000,795.588348501573)
--(axis cs:3280000,798.429393394641)
--(axis cs:3270000,786.917566247642)
--(axis cs:3260000,806.650508998433)
--(axis cs:3250000,808.575095356769)
--(axis cs:3240000,830.138800562431)
--(axis cs:3230000,835.906256924187)
--(axis cs:3210000,799.294661272181)
--(axis cs:3200000,833.073377046367)
--(axis cs:3190000,835.953988609006)
--(axis cs:3180000,847.258447325802)
--(axis cs:3170000,791.69345889033)
--(axis cs:3160000,800.161599424565)
--(axis cs:3150000,807.454514945796)
--(axis cs:3140000,778.555114352232)
--(axis cs:3130000,771.941383946394)
--(axis cs:3120000,797.794687565033)
--(axis cs:3110000,810.321936957119)
--(axis cs:3100000,801.479482882947)
--(axis cs:3080000,807.412882215679)
--(axis cs:3070000,802.62409123742)
--(axis cs:3060000,802.306148969212)
--(axis cs:3050000,811.21785357841)
--(axis cs:3040000,779.882313225999)
--(axis cs:3030000,798.3026322355)
--(axis cs:3020000,800.252726155562)
--(axis cs:3010000,820.7702780523)
--(axis cs:3000000,750.542785256622)
--(axis cs:2990000,773.11366060624)
--(axis cs:2980000,801.604509771423)
--(axis cs:2970000,768.949302891876)
--(axis cs:2960000,793.647295768873)
--(axis cs:2950000,793.586210461952)
--(axis cs:2930000,765.536084033166)
--(axis cs:2910000,798.999161702754)
--(axis cs:2900000,771.110345149852)
--(axis cs:2890000,776.566126604857)
--(axis cs:2880000,769.586437937249)
--(axis cs:2870000,788.430569120109)
--(axis cs:2860000,777.672006588728)
--(axis cs:2850000,795.365193397485)
--(axis cs:2840000,775.36809146861)
--(axis cs:2830000,771.273855277525)
--(axis cs:2820000,814.126789222011)
--(axis cs:2810000,750.605223927416)
--(axis cs:2800000,777.262773476961)
--(axis cs:2790000,766.972595397722)
--(axis cs:2780000,757.945812410436)
--(axis cs:2770000,788.77357472072)
--(axis cs:2760000,753.580242114129)
--(axis cs:2750000,813.863748635878)
--(axis cs:2740000,750.914359399787)
--(axis cs:2730000,727.380970638629)
--(axis cs:2720000,768.295714419163)
--(axis cs:2710000,755.364021383698)
--(axis cs:2700000,782.553560928824)
--(axis cs:2690000,736.82329219971)
--(axis cs:2680000,765.707612245573)
--(axis cs:2670000,751.832157159876)
--(axis cs:2660000,751.269855899413)
--(axis cs:2650000,747.12382645842)
--(axis cs:2640000,718.911358353396)
--(axis cs:2630000,777.702093420003)
--(axis cs:2620000,746.22659133021)
--(axis cs:2600000,735.128914365985)
--(axis cs:2590000,780.585232305587)
--(axis cs:2580000,747.89639233402)
--(axis cs:2570000,730.761871834381)
--(axis cs:2560000,780.178060709507)
--(axis cs:2550000,723.378649090836)
--(axis cs:2540000,751.254549940446)
--(axis cs:2530000,714.869573439374)
--(axis cs:2520000,762.817694910647)
--(axis cs:2510000,738.651973163297)
--(axis cs:2500000,757.12367241613)
--(axis cs:2490000,767.416178631022)
--(axis cs:2480000,720.609790339477)
--(axis cs:2470000,751.598169908847)
--(axis cs:2460000,743.423078618364)
--(axis cs:2450000,710.11177694604)
--(axis cs:2430000,730.173889767215)
--(axis cs:2420000,699.539024821013)
--(axis cs:2410000,722.596525907713)
--(axis cs:2400000,686.146079198604)
--(axis cs:2390000,710.809884925567)
--(axis cs:2380000,694.796436831599)
--(axis cs:2370000,721.103127519009)
--(axis cs:2360000,709.535637987332)
--(axis cs:2350000,699.902532672796)
--(axis cs:2340000,724.620844192015)
--(axis cs:2330000,704.180546010818)
--(axis cs:2320000,713.669576905517)
--(axis cs:2310000,705.478239281275)
--(axis cs:2300000,710.333683961573)
--(axis cs:2290000,713.972586844797)
--(axis cs:2280000,702.138671853792)
--(axis cs:2270000,694.35099161479)
--(axis cs:2260000,678.663343906536)
--(axis cs:2250000,720.553982447139)
--(axis cs:2240000,716.698185509782)
--(axis cs:2230000,692.519960776368)
--(axis cs:2220000,714.465593623584)
--(axis cs:2210000,678.748227461142)
--(axis cs:2200000,688.564331068935)
--(axis cs:2190000,698.643500959222)
--(axis cs:2180000,715.097243985604)
--(axis cs:2170000,683.665332623836)
--(axis cs:2160000,685.440696141678)
--(axis cs:2150000,709.322350283489)
--(axis cs:2140000,672.691286926647)
--(axis cs:2130000,686.749037864021)
--(axis cs:2120000,667.626448229597)
--(axis cs:2110000,670.940223627858)
--(axis cs:2100000,677.604636793069)
--(axis cs:2090000,692.112122450909)
--(axis cs:2080000,678.831023970732)
--(axis cs:2070000,642.949308281198)
--(axis cs:2060000,719.901556656152)
--(axis cs:2050000,668.990069341258)
--(axis cs:2040000,662.399401885144)
--(axis cs:2030000,689.736770967854)
--(axis cs:2020000,660.207525426569)
--(axis cs:2010000,678.798376429378)
--(axis cs:2000000,684.037165580038)
--(axis cs:1990000,651.605565765468)
--(axis cs:1980000,649.836462987284)
--(axis cs:1970000,690.082370057309)
--(axis cs:1960000,661.736633312808)
--(axis cs:1950000,680.429510439503)
--(axis cs:1940000,650.79396892813)
--(axis cs:1930000,678.871385193834)
--(axis cs:1910000,658.173179646884)
--(axis cs:1900000,642.164188992836)
--(axis cs:1890000,634.296102055395)
--(axis cs:1880000,633.407261258181)
--(axis cs:1870000,636.60839670522)
--(axis cs:1860000,659.474594386429)
--(axis cs:1850000,647.105901374192)
--(axis cs:1840000,657.986351155537)
--(axis cs:1830000,658.980264483043)
--(axis cs:1820000,646.811407097405)
--(axis cs:1810000,664.034064859527)
--(axis cs:1800000,647.642461503354)
--(axis cs:1790000,611.150250215105)
--(axis cs:1780000,623.827665631312)
--(axis cs:1770000,633.432703404261)
--(axis cs:1760000,612.861223892081)
--(axis cs:1750000,624.431421619337)
--(axis cs:1740000,607.875408865037)
--(axis cs:1730000,650.251445799317)
--(axis cs:1720000,608.476568500182)
--(axis cs:1710000,612.559651167298)
--(axis cs:1700000,606.352796096383)
--(axis cs:1690000,599.790683037026)
--(axis cs:1680000,635.681569564818)
--(axis cs:1670000,604.831038544569)
--(axis cs:1660000,578.1266000197)
--(axis cs:1650000,623.272873130648)
--(axis cs:1640000,579.999017182851)
--(axis cs:1630000,547.777888978791)
--(axis cs:1620000,597.241557170438)
--(axis cs:1610000,588.087479792021)
--(axis cs:1600000,582.058602453769)
--(axis cs:1590000,628.162536174888)
--(axis cs:1580000,586.507897532336)
--(axis cs:1570000,578.313473563542)
--(axis cs:1560000,580.903486131087)
--(axis cs:1550000,583.628319048864)
--(axis cs:1540000,580.556851092428)
--(axis cs:1530000,585.391013050402)
--(axis cs:1520000,574.41043462892)
--(axis cs:1510000,588.809335269731)
--(axis cs:1500000,567.249917436673)
--(axis cs:1490000,568.870641442738)
--(axis cs:1480000,565.007754263528)
--(axis cs:1470000,555.430386015738)
--(axis cs:1460000,582.573780272732)
--(axis cs:1450000,563.046132973823)
--(axis cs:1440000,556.228218239426)
--(axis cs:1430000,585.032786253547)
--(axis cs:1420000,545.094365371034)
--(axis cs:1410000,546.60787207538)
--(axis cs:1400000,560.242970438981)
--(axis cs:1390000,531.70190630296)
--(axis cs:1380000,576.906125025951)
--(axis cs:1370000,555.34202118247)
--(axis cs:1360000,566.655685803924)
--(axis cs:1350000,529.076398374917)
--(axis cs:1340000,597.709690566387)
--(axis cs:1330000,530.893516275526)
--(axis cs:1320000,589.191231142084)
--(axis cs:1310000,531.624622597972)
--(axis cs:1300000,537.044692341723)
--(axis cs:1290000,527.329652683457)
--(axis cs:1280000,545.595557112247)
--(axis cs:1270000,504.000335947649)
--(axis cs:1260000,524.661204413499)
--(axis cs:1250000,546.314996097472)
--(axis cs:1240000,524.498602927533)
--(axis cs:1230000,518.316326489469)
--(axis cs:1220000,543.096385263336)
--(axis cs:1210000,547.330280980563)
--(axis cs:1200000,519.96586724716)
--(axis cs:1190000,496.532836954709)
--(axis cs:1180000,508.846616105523)
--(axis cs:1170000,531.50446784482)
--(axis cs:1160000,534.293902112477)
--(axis cs:1150000,529.76063509797)
--(axis cs:1140000,497.577832076718)
--(axis cs:1130000,520.089366093783)
--(axis cs:1120000,495.993723370576)
--(axis cs:1110000,510.667561750262)
--(axis cs:1100000,508.088688401136)
--(axis cs:1090000,484.405838286957)
--(axis cs:1080000,490.142906403932)
--(axis cs:1070000,464.667031548111)
--(axis cs:1060000,466.309177551262)
--(axis cs:1050000,478.069080872034)
--(axis cs:1040000,462.397055530736)
--(axis cs:1030000,450.807284815343)
--(axis cs:1020000,459.621323107789)
--(axis cs:1010000,466.628221430369)
--(axis cs:1000000,448.145419393647)
--(axis cs:990000,449.850274603533)
--(axis cs:980000,458.514782890395)
--(axis cs:970000,447.546068713087)
--(axis cs:960000,449.495112570139)
--(axis cs:950000,448.579081329842)
--(axis cs:940000,441.838333849384)
--(axis cs:930000,428.247736079623)
--(axis cs:920000,446.156567606485)
--(axis cs:910000,419.453480026455)
--(axis cs:900000,421.630016352265)
--(axis cs:890000,432.564497238809)
--(axis cs:880000,439.249743011613)
--(axis cs:870000,419.613180305987)
--(axis cs:860000,404.717779631787)
--(axis cs:850000,423.701751615979)
--(axis cs:840000,414.419633160105)
--(axis cs:830000,410.674839407261)
--(axis cs:820000,417.208116756508)
--(axis cs:810000,405.645662131984)
--(axis cs:800000,406.147201849557)
--(axis cs:790000,403.066865397354)
--(axis cs:780000,395.134848088807)
--(axis cs:770000,425.828374540701)
--(axis cs:760000,398.781302725738)
--(axis cs:750000,384.435910420434)
--(axis cs:740000,383.04001398775)
--(axis cs:730000,384.612723690874)
--(axis cs:720000,376.772036908504)
--(axis cs:710000,386.880717475094)
--(axis cs:700000,378.539341134801)
--(axis cs:690000,380.862951915866)
--(axis cs:680000,377.439126199607)
--(axis cs:670000,364.420300894638)
--(axis cs:660000,357.939965027101)
--(axis cs:650000,348.554335647429)
--(axis cs:640000,364.760749681122)
--(axis cs:630000,365.365642633854)
--(axis cs:620000,350.053178383333)
--(axis cs:610000,354.205336529567)
--(axis cs:600000,363.532952251718)
--(axis cs:590000,334.667115952351)
--(axis cs:580000,343.838289070167)
--(axis cs:570000,338.774937444305)
--(axis cs:560000,339.27064653697)
--(axis cs:550000,328.150091688391)
--(axis cs:540000,340.126509294932)
--(axis cs:530000,327.035017101067)
--(axis cs:520000,334.496980578337)
--(axis cs:510000,318.601632776273)
--(axis cs:500000,320.29108866594)
--(axis cs:490000,307.673413634594)
--(axis cs:480000,315.52148124978)
--(axis cs:470000,303.015938892272)
--(axis cs:460000,305.020944377769)
--(axis cs:450000,295.4929931916)
--(axis cs:440000,293.452170925905)
--(axis cs:430000,291.056785648311)
--(axis cs:420000,283.604453205659)
--(axis cs:410000,289.42443785889)
--(axis cs:400000,278.778597844296)
--(axis cs:390000,272.624609707554)
--(axis cs:380000,271.049892732477)
--(axis cs:370000,265.405646269484)
--(axis cs:360000,263.241555537922)
--(axis cs:350000,247.519438414276)
--(axis cs:340000,256.131333992617)
--(axis cs:330000,249.78642689325)
--(axis cs:320000,242.326270038988)
--(axis cs:310000,237.532017843104)
--(axis cs:300000,235.232978106339)
--(axis cs:290000,222.767517581999)
--(axis cs:280000,222.822151754627)
--(axis cs:270000,217.996949309723)
--(axis cs:260000,206.619299013928)
--(axis cs:250000,210.452685068332)
--(axis cs:240000,203.807485051572)
--(axis cs:230000,184.935954582875)
--(axis cs:220000,188.56075680127)
--(axis cs:210000,178.277764769312)
--(axis cs:200000,172.955439033123)
--(axis cs:190000,166.667756655364)
--(axis cs:180000,162.854221534307)
--(axis cs:170000,157.891056222441)
--(axis cs:160000,142.85746922957)
--(axis cs:150000,142.048297014504)
--(axis cs:140000,127.507865054583)
--(axis cs:130000,124.996360267301)
--(axis cs:120000,117.424265521919)
--(axis cs:110000,110.444059512346)
--(axis cs:100000,100.510247179383)
--(axis cs:90000,94.6388271676475)
--(axis cs:80000,86.4910822915765)
--(axis cs:70000,73.6321180950975)
--(axis cs:60000,64.3044977020433)
--(axis cs:50000,55.6216998175637)
--(axis cs:40000,54.1177042127582)
--(axis cs:30000,51.6280084009259)
--(axis cs:20000,46.522011594226)
--(axis cs:10000,40.8849061414224)
--(axis cs:0,28.6597695723202)
--cycle;


\addplot [thick, green!50.196078431372548!black]
table {%
0 27.1415095481825
10000 38.9690538448352
20000 44.715319520252
30000 49.4899770375918
40000 50.781703132063
50000 53.0700758569583
60000 61.0669980862145
70000 69.5238278733476
80000 81.3136847496131
90000 88.6566718297331
100000 94.3569230970536
110000 102.984113760356
120000 109.595810261548
130000 116.198483839972
140000 118.964601305292
150000 130.721765397101
160000 134.256945463833
170000 147.356335094917
180000 151.533090854055
190000 154.739624778262
200000 161.825638073583
210000 164.466808145605
220000 174.749300387292
230000 170.417499207838
240000 185.66635377793
250000 193.56469578675
260000 192.759619214531
270000 200.729275828944
280000 206.965287221542
290000 206.134687163854
300000 216.441108998264
310000 222.118127093014
320000 224.45726623376
330000 232.338028168194
340000 238.254291468611
350000 229.466026020833
360000 245.200790308222
370000 247.11112983425
380000 251.484185491611
390000 252.214589262306
400000 257.890215221
410000 268.101951400875
420000 264.253497060319
430000 270.417713620278
440000 272.9842440785
450000 273.6087707275
460000 283.842113982153
470000 282.555949937292
480000 290.512473539375
490000 285.648725187083
500000 296.943761446146
510000 296.77877908125
520000 308.589161688438
530000 301.706614755208
540000 312.849932915833
550000 301.505337084931
560000 315.125730973646
570000 312.281232355729
580000 318.973761132917
590000 308.885635320278
600000 333.861676523125
610000 328.404489574583
620000 319.755951541354
630000 337.998933514583
640000 338.505518296667
650000 328.714209997708
660000 334.5795442975
670000 341.556280628681
680000 352.337229412917
690000 352.553000586875
700000 355.580806130972
710000 357.5086722775
720000 353.763048248194
730000 362.515362076875
740000 361.662095878056
750000 361.661898155625
760000 377.357477839792
770000 398.339484639792
780000 376.508402412812
790000 379.903262357917
800000 387.820738707917
810000 381.523691558646
820000 395.023994131979
830000 388.269554117813
840000 389.673674306667
850000 400.891187348437
860000 380.691375751562
870000 397.639482058125
880000 412.219147416562
890000 407.734903893125
900000 399.370590293646
910000 400.414871913542
920000 422.425197491667
930000 402.737446031146
940000 422.599780956458
950000 421.848163052813
960000 431.139075240104
970000 427.491302417708
980000 429.208333640417
990000 430.124291833646
1000000 421.709157020313
1010000 448.478777649167
1020000 436.304956006979
1030000 434.661157873958
1040000 444.129830147396
1050000 462.150700145
1060000 450.063937168542
1070000 450.026961580208
1080000 467.267271422292
1090000 471.780538481979
1100000 480.00786931125
1110000 482.421613311042
1120000 479.663789867708
1130000 497.000531962604
1140000 478.780750293646
1150000 501.001156353958
1160000 508.227772304792
1170000 509.422485359792
1180000 488.445675520729
1190000 478.273152058438
1200000 501.452009318333
1210000 514.874636259583
1220000 509.0522574775
1230000 504.674679144167
1240000 501.751652543542
1250000 515.177038580833
1260000 501.574158657604
1270000 486.36955405875
1280000 517.035049497708
1290000 507.036207543333
1300000 507.860851430521
1310000 514.659559311458
1320000 551.485389054375
1330000 514.141632763021
1340000 560.229329037292
1350000 514.928206598333
1360000 539.016924550729
1370000 541.114857620312
1380000 550.970839689167
1390000 511.790558955938
1400000 538.735601970625
1410000 524.099031147083
1420000 526.488523956875
1430000 554.38522679875
1440000 535.156896147396
1450000 551.608704826354
1460000 554.62082057625
1470000 543.278650096771
1480000 549.005419629271
1490000 547.111697393542
1500000 546.742644521979
1510000 570.519567244167
1520000 552.52513954875
1530000 561.049668720417
1540000 556.208936317708
1550000 565.086201424896
1560000 555.663522605833
1570000 556.541727254479
1580000 570.130782428333
1590000 599.119377189271
1600000 561.663704783542
1610000 566.376185239271
1620000 580.028050837917
1630000 533.773487540937
1640000 561.393940069792
1650000 597.913718542708
1660000 553.28291411125
1670000 584.145270768958
1680000 611.695937006875
1690000 569.331002766354
1700000 585.365885973333
1710000 585.67378663875
1720000 584.757200913333
1730000 625.090651455417
1740000 581.530978128958
1750000 599.823476514062
1760000 580.070591339167
1770000 606.356185148646
1780000 604.411591701667
1790000 590.76322937375
1800000 619.29295356875
1810000 635.631345655
1820000 615.987123916667
1830000 633.649273094896
1840000 627.5215281075
1850000 616.757874894583
1860000 632.239703857292
1870000 610.841032416458
1880000 613.446231788333
1890000 607.862284353646
1900000 614.2961091225
1910000 633.921249298333
1930000 652.958285156146
1940000 625.078643061458
1950000 646.69564240375
1960000 633.615497707292
1970000 657.363209315833
1980000 623.607722831563
1990000 620.83002619875
2000000 661.99418783
2010000 653.593989486146
2020000 641.890016678125
2030000 661.333454074375
2040000 637.661791170521
2050000 651.852145282917
2060000 686.905087610833
2070000 629.222973537813
2080000 653.028711613333
2090000 656.833206030833
2100000 654.026345699271
2110000 649.36659915625
2120000 644.594517531563
2130000 666.501288676875
2140000 660.575973781042
2150000 689.981671753229
2160000 662.392101318542
2170000 653.036347469167
2180000 695.247632939792
2190000 672.016132396042
2200000 668.021659729167
2210000 648.236429094062
2220000 685.013010862292
2230000 673.756696320833
2240000 685.365496105417
2250000 697.281677784167
2260000 654.207956014375
2270000 667.85489206
2280000 683.209447330208
2290000 682.8355034525
2300000 681.644281971875
2310000 682.652419267187
2320000 693.530945404167
2330000 686.450187590833
2340000 692.758081345625
2350000 677.198028879687
2360000 680.472126649583
2370000 700.078036307917
2380000 677.720048783542
2390000 686.158451212708
2400000 663.219333904167
2410000 709.827226648125
2420000 678.745323199271
2430000 699.159506667708
2450000 683.84833573
2460000 718.701438779375
2470000 723.315667754583
2480000 697.155257559479
2490000 736.154662761875
2500000 734.860665263542
2510000 717.8546492925
2520000 730.600135915208
2530000 675.420954138958
2540000 722.735661979792
2550000 703.047635431458
2560000 751.65573403
2570000 705.148002981667
2580000 727.603371456042
2590000 754.689522340833
2600000 714.137375879167
2620000 721.944399198125
2630000 748.51277679625
2640000 698.42019185125
2650000 723.935619409792
2660000 731.174674859375
2670000 727.522810475
2680000 736.734806824583
2690000 712.034143591875
2700000 749.85196331
2710000 731.584081176042
2720000 744.813297735833
2730000 699.453787219167
2740000 717.490407999375
2750000 787.033497413333
2760000 727.600291722708
2770000 748.704951147708
2780000 740.817749494271
2790000 735.292582033958
2800000 739.415717998958
2810000 737.402776028125
2820000 774.181928046875
2830000 748.984640932708
2840000 748.562441134167
2850000 770.094839452292
2860000 748.516740991458
2870000 760.4569601475
2880000 739.44421265625
2890000 752.997859090417
2900000 739.290288471667
2910000 770.321565348333
2930000 743.9448726175
2950000 773.413460993958
2960000 766.27008364875
2970000 742.512325960729
2980000 765.621487255417
2990000 762.822825700833
3000000 723.633340987813
3010000 793.437522252917
3020000 775.05031962125
3030000 770.81103821125
3040000 759.420358443333
3050000 776.853312127708
3060000 780.001983141875
3070000 781.522503930208
3080000 786.058178763958
3100000 780.192425614792
3110000 789.788945361875
3120000 770.171088842708
3130000 752.814058104167
3140000 749.445278182708
3150000 776.210926229375
3160000 780.592848604167
3170000 762.394126532083
3180000 810.162439108125
3190000 807.572992049167
3200000 800.1952126175
3210000 775.073489447604
3230000 802.036376418333
3240000 798.643333382083
3250000 794.481506809375
3260000 778.763463125833
3270000 770.607295181875
3280000 778.65786463875
3290000 765.7463449775
3300000 794.505253657292
3310000 791.589869870417
3330000 782.614865512292
3350000 823.856469482083
3360000 828.355078341667
3370000 781.144639827917
3380000 821.533762265104
3390000 813.886339716042
3400000 810.429617811667
3410000 783.9315198625
3420000 801.554599884479
3440000 831.859427562708
3450000 794.617839944271
3460000 826.913179381042
3470000 818.214428945417
3480000 803.94750733375
3490000 857.98982364125
3500000 813.539270961875
3520000 821.345842846458
3530000 831.058506979688
3540000 839.543463082292
3550000 772.572341288542
3560000 804.324790077083
3570000 829.643897471979
3580000 820.881501490625
3590000 786.361042975417
3600000 815.307022442084
3610000 785.526202343958
3620000 816.76973107625
3630000 830.717480753125
3640000 843.832892368333
3650000 824.302101553542
3660000 817.515508606875
3670000 808.602345609271
3680000 851.922302652917
3700000 811.765134883125
3710000 865.989476081667
3720000 804.392371144792
3730000 828.29979172375
3740000 835.941527344583
3750000 843.726078895625
3760000 840.901219198646
3770000 821.978124266458
3780000 794.759303473125
3790000 819.817603780417
3800000 858.470297302083
3810000 814.024724466458
3820000 807.116898307083
3830000 830.120422079583
3850000 820.427337998125
3860000 861.585418043125
3870000 862.702944193333
3880000 852.953189008958
3890000 868.825078955208
3900000 891.702284298125
3920000 872.983201500625
3930000 851.156110025417
3940000 841.623999844792
3950000 849.834432933542
3960000 862.354152801771
3970000 908.725302822708
3990000 839.843481219792
4000000 851.067736904792
4010000 857.401780441458
4020000 870.87885262375
4030000 882.287381828125
4040000 871.504549665625
4050000 895.251798303125
4070000 878.654029161875
4080000 854.094628067188
4090000 862.218518352708
4100000 908.085663226042
4120000 887.657124977292
4130000 876.659030078958
4140000 909.448146296563
4150000 868.019181224167
4170000 933.92987903625
4180000 877.818850045417
4190000 883.802145408542
4200000 880.619329153542
4210000 929.360973168125
4230000 907.056036781042
4240000 870.386005640417
4250000 862.723611240521
4260000 913.786628695833
4270000 923.75723404625
4290000 877.483096310625
4300000 925.83428867625
4310000 871.321574816667
4320000 924.415353360417
4340000 885.155306447708
4350000 919.38587279875
4360000 899.641305820208
4370000 908.95425685875
4380000 903.192706847188
4390000 901.005409281875
4410000 902.5748939175
4420000 896.831007294583
4430000 887.916939478958
4440000 978.014466506042
4450000 888.31590080875
4460000 902.897774834583
4480000 945.860616091458
4490000 869.173898469792
4500000 910.128312342083
4510000 879.5248314225
4530000 920.743701676875
4540000 936.998732394375
4550000 923.318083806458
4560000 928.092248238125
4570000 912.938219882708
4580000 917.209787953125
4600000 905.100483757708
4610000 914.86757494625
4620000 925.625163956667
4630000 917.674574472917
4650000 919.329608436875
4660000 922.7576085525
4670000 917.384701707292
4680000 905.589033271458
4690000 905.48497074875
4710000 921.015881925417
4720000 939.378160979688
4730000 908.225871496875
4740000 925.869897975208
4750000 880.367503945833
4760000 896.034573331667
4780000 912.32440452
4790000 923.859225614375
4800000 909.441755086562
4810000 889.273779371042
4820000 923.072852384167
4830000 920.699318233542
4850000 891.084746934167
4860000 906.422412386875
4870000 934.456793361458
4880000 945.908421383958
4900000 933.195838294583
4910000 912.259598199167
4920000 929.569684505
4940000 908.760606775417
4960000 935.260649053125
4970000 929.327065649167
4980000 945.151211634375
4990000 939.306977265
5010000 952.09079619625
5020000 912.960611816875
5030000 942.476480885833
5040000 886.873394826458
5060000 914.370653492917
5070000 965.15881261625
5080000 915.837983878333
5090000 952.497120360208
5100000 937.280739494375
5120000 958.802363489375
5130000 922.40433905
5140000 957.008055677917
5150000 930.522024386875
5160000 925.394624116875
5190000 949.443022828333
5200000 940.014778049271
5220000 960.936794650312
5240000 926.367560095208
5250000 969.532433657083
5260000 937.649719950625
5270000 952.887034649167
5290000 918.014702082917
5300000 922.131811882083
5310000 998.052369473333
5320000 999.161276461458
5330000 932.427822694792
5350000 972.439846058125
5360000 944.101395106458
5370000 950.131317081354
5390000 963.786403480833
5400000 969.118404862708
5410000 1012.46629732083
5420000 938.165220811042
5430000 934.798809542917
5450000 925.8993037775
5460000 934.571301706458
5470000 1008.74291706021
5490000 909.295823587917
5500000 1007.64440664042
5510000 968.444599716667
5520000 939.781650321667
5540000 1016.98607094979
5550000 928.431626424375
5570000 951.969218348333
5580000 988.819026774583
5590000 986.05542041375
5600000 950.945138469375
5630000 950.353313724375
5640000 961.739716548437
5650000 969.947136736458
5660000 910.180506546458
5680000 988.518801771667
5690000 899.309330803542
5700000 913.02192888
5710000 923.538602431042
5720000 937.202225459583
5740000 927.625660068542
5750000 969.491555034167
5760000 929.072080094375
5770000 932.103078442292
5780000 929.115130959375
5790000 1009.70232263937
5800000 939.127475229375
5820000 969.016681904167
5830000 959.697491134479
5840000 972.10838948125
5850000 956.043815750208
5860000 995.982020932917
5870000 984.054671081667
5890000 979.991870635417
5900000 991.408157858125
5910000 951.291775010208
5920000 937.877997442708
5930000 936.934577977292
5950000 994.904831706146
5960000 974.945634024792
5970000 933.190822773542
5980000 969.3083560925
5990000 914.157026798542
6000000 922.141358858125
6020000 911.269957064792
6030000 984.178534835
6040000 971.268140475
6050000 960.518036707292
6060000 967.039920304583
6080000 948.460167908958
6090000 966.588928184792
6100000 985.54680713125
6110000 961.860934270833
6130000 997.253962042292
6140000 975.169691501667
6160000 944.694101003958
6180000 954.143367880625
6190000 939.509985539583
6200000 1022.84182215229
6210000 979.5140196175
6230000 978.132817173333
6240000 946.953643274583
6250000 981.978409276875
6260000 929.356866420417
6280000 974.998432535417
6290000 906.48842132
6300000 970.567087292292
6310000 1005.29090265583
6330000 965.439490882083
6340000 980.966319183125
6350000 975.550609932292
6370000 952.580340450208
6380000 965.368730131667
6400000 971.626954021875
6410000 1022.3392816749
6430000 951.565597715
6450000 1000.49035795271
6460000 981.233897654167
6480000 1000.21791085312
6490000 997.342492055625
6510000 949.108753416458
6530000 987.118503534167
6540000 1001.56667581917
6550000 947.36724484875
6560000 978.708241207917
6580000 1010.32638891396
6590000 969.198826766458
6600000 987.635794821042
6610000 958.748306391458
6620000 956.637746369167
6640000 986.60123255125
6650000 1018.19274624479
6660000 1008.94887207
6670000 969.490902730208
6680000 980.635730379792
6700000 993.617129373958
6710000 999.269393478333
6720000 967.389851673958
6730000 956.544822346042
6740000 989.338977533958
6750000 995.992792868542
6760000 971.956839454792
6780000 960.299447682083
6790000 983.831294761458
6800000 1050.50492236604
6810000 1043.35235895521
6820000 1001.81617598229
6840000 971.433710139167
6850000 1012.4205457075
6860000 968.591686794583
6870000 985.151618843333
6880000 1005.41831952313
6890000 1004.59023945937
6910000 989.908345899479
6930000 970.707732616875
6940000 927.672974263542
6960000 976.625281581667
6970000 985.923968156458
6990000 989.116537618125
7000000 982.792410481458
7010000 1029.09856252437
7020000 989.389076414167
7030000 962.368248502083
7040000 1001.69051785125
7050000 999.55987577
7060000 980.150192126458
7070000 988.532811807083
7090000 959.076546536875
7100000 982.229277058125
7110000 985.410948778958
7130000 1017.86045744062
7140000 944.145940015208
7150000 942.590828203333
7160000 979.748520208125
7170000 1000.35312894854
7180000 940.769530362917
7190000 1005.35943093813
7200000 965.506280789167
7220000 1024.88273756708
7230000 1024.8941958
7270000 1032.71249493771
7280000 995.144813551458
7290000 1028.19636489292
7300000 1021.9448054525
7310000 1014.59052818625
7330000 996.999350458125
7340000 1029.64804694354
7350000 1006.10895793313
7360000 1023.65961289625
7370000 984.567717026042
7380000 1037.07475484625
7390000 1029.5412416575
7410000 1005.45574450729
7420000 1046.66438682687
7430000 977.880245694583
7440000 1004.97352545771
7450000 1039.63630108458
7460000 1031.06037561812
7470000 1000.58197750688
7480000 1006.11783945917
7490000 1017.82293135208
7510000 991.0482577475
7520000 973.252532945417
7530000 1011.25430124708
7550000 1050.42466566833
7570000 1012.23954656458
7580000 1007.97939989146
7590000 947.114521405833
7600000 1044.39022685354
7610000 1002.95371169896
7620000 1022.90723919479
7630000 950.766220675625
7640000 961.469489612292
7650000 937.377408293333
7660000 960.842561401042
7670000 975.04152844875
7690000 987.5183617275
7700000 999.777494414167
7710000 981.6767757775
7740000 996.954730538125
7750000 1018.68364135521
7760000 998.542264075833
7770000 1011.15672758271
7780000 1010.57120169219
7790000 976.500882771458
7800000 1010.38469589063
7810000 999.727169539375
7860000 1025.29133544344
7870000 978.17748839125
7880000 1003.74991758563
7890000 1009.11447193125
7910000 1013.07336977833
7930000 1012.47697899802
7960000 1037.39606269958
7970000 963.509191542083
7990000 994.57484471625
8000000 1047.07329814208
8010000 1047.29005122729
8020000 965.157820896875
8030000 993.904975230208
8050000 941.851603127604
8070000 1018.47265957396
8080000 1032.73755072667
8110000 960.180200043125
8120000 1007.571975285
8130000 979.180195143542
8140000 981.394876383333
8160000 1059.47852412667
8170000 955.81831279875
8180000 1000.56449951354
8190000 1003.10497695354
8200000 1016.10039474792
8210000 956.093627532708
8220000 1005.76384900625
8230000 1026.86118514167
8240000 1018.96579502125
8250000 1006.77711779937
8260000 971.485019973542
8270000 1000.25287298979
8280000 1008.26452852646
8290000 978.35454049625
8300000 1027.55848699229
8320000 970.356424993333
8330000 1044.93124048875
8340000 1016.08898781896
8350000 991.9194394875
8360000 1037.97799927813
8370000 952.62954008875
8380000 967.078843246042
8400000 1025.26245447333
8410000 1016.384180685
8420000 996.232767613333
8440000 990.012958195208
8450000 1023.10217196687
8460000 997.847891567292
8470000 1002.46633063
8480000 957.113416236667
8490000 1055.45001122271
8500000 974.148575604792
8510000 1048.59667200333
8520000 1001.22062938875
8540000 979.054130433125
8550000 991.13754475875
8560000 994.300804653958
8570000 946.231095302396
8580000 977.057644904792
8590000 1027.07002153604
8600000 1024.65392014979
8620000 1027.70384777948
8630000 950.799401424375
8650000 1012.62027494062
8660000 1023.91833125667
8670000 1009.64025998125
8680000 984.039687368542
8690000 1026.88741926417
8700000 1044.80592008292
8710000 980.261380545417
8720000 1015.58093839271
8730000 1034.85921913438
8740000 1016.68619912083
8760000 970.735778752083
8770000 995.111556104583
8780000 1031.47802058313
8790000 1029.71370958104
8800000 1005.40975388625
8810000 975.978135141667
8820000 965.790236547917
8830000 1044.40689570604
8840000 1023.19198267229
8850000 1023.51151825354
8870000 1001.39147613229
8880000 962.57217083375
8890000 1028.4436750575
8900000 998.28977763125
8910000 1003.60987973354
8920000 996.430197685417
8930000 974.970660006667
8940000 1048.36235598
8960000 997.083426019583
8970000 1009.00024882083
8980000 993.542470551042
8990000 1051.95185158479
};
\addlegendentry{Specialised Agents}
\addplot [thick, red]
table {%
0 79.8326703025119
60000 460.412192303333
80000 486.199199016667
110000 511.937760923333
130000 498.861853530833
180000 483.556943611667
200000 514.7077233575
220000 453.09710393
230000 475.9201954175
240000 456.316291865
250000 458.0115402075
260000 482.200417220833
270000 499.1443258375
280000 581.67358035
290000 544.27211845
300000 568.3126332875
310000 590.20601901
320000 619.66360168
330000 571.4528461525
340000 544.4339419675
350000 573.3003043175
360000 554.4722821875
370000 524.705211605
380000 547.072879015
390000 536.4867332025
400000 525.913026455
410000 511.5922346125
420000 515.74997204
430000 508.0262978375
440000 536.591871395
450000 510.5196160525
460000 512.6878378625
470000 512.787193945
480000 520.4288078325
490000 509.41489854
500000 476.325198155
510000 492.7838533225
520000 502.1839623425
530000 458.9275887175
540000 460.4808445625
550000 494.3849281225
560000 497.276838145
570000 503.753941765
580000 461.6320831025
590000 491.069419285
600000 511.4354989475
610000 502.0893216075
620000 504.1140053825
630000 479.4281069475
640000 494.4145980025
650000 477.600125045
660000 485.1252860525
670000 476.95374585
680000 498.472056405
690000 488.521215515
700000 486.82156693
710000 494.8350260725
720000 474.6168473425
730000 496.1388208975
740000 493.0386709125
750000 494.28199027
760000 511.3834645975
770000 495.318819935
780000 531.7262464625
790000 533.392445845
800000 526.19016072
810000 501.52868821
820000 512.7496875175
830000 523.5008972825
840000 516.7324774275
850000 494.996578655
860000 501.01559495
870000 507.34728116
880000 503.75001978
890000 485.1021697775
900000 515.0242096675
910000 558.8467342875
920000 526.8525201375
930000 515.8262609925
940000 563.88784474
950000 500.43282216
960000 535.368629845
970000 523.561337595
980000 510.44066747
990000 542.9513407275
1000000 541.686465945
1010000 550.3228332125
1020000 541.5441740625
1030000 537.7242323775
1040000 589.5371240825
1050000 552.9466933775
1060000 554.2529918
1070000 526.5887812625
1080000 540.0188384025
1090000 550.006477405
1100000 550.6981618
1110000 562.7733988575
1120000 572.782386605
1130000 551.7594254575
1140000 533.240990515
1150000 583.926487535
1160000 563.67468264
1170000 594.8381682725
1180000 551.556844435
1190000 570.82536656
1200000 550.52408698
1210000 589.926792565
1220000 561.9189400775
1230000 532.6215713025
1240000 569.08302536
1250000 581.3332532775
1260000 584.942269805
1270000 578.1178025325
1280000 584.8015537975
1290000 568.1482712825
1300000 571.096363315
1310000 550.528012725
1320000 574.8768952325
1330000 588.1968312275
1340000 558.1410890725
1350000 573.3252030825
1360000 572.0181939375
1370000 563.4824457475
1380000 585.306414705
1390000 565.7590815675
1400000 590.45433943
1410000 561.9282777375
1420000 582.799569475
1430000 593.91923946
1440000 617.4100665075
1450000 600.863839675
1460000 633.4963460425
1470000 601.7927374825
1480000 583.9814839575
1490000 621.09804664
1500000 602.543645415
1510000 641.32641565
1520000 633.6846121575
1530000 587.9486057675
1540000 599.37330794
1550000 608.3267451625
1560000 602.37463557
1570000 627.4510988
1580000 619.02893289
1590000 613.1530437225
1600000 607.761337835
1610000 585.1571003675
1620000 604.746102575
1630000 611.5984281175
1640000 615.6460013475
1650000 577.75888417
1660000 593.1964984625
1670000 607.969436575
1680000 551.885795415
1690000 643.9382292275
1700000 573.74729062
1710000 573.30171318
1720000 610.2530374825
1730000 581.6325582775
1740000 615.2245587425
1750000 609.93923839
1760000 608.291782685
1770000 621.6427971025
1780000 620.085765205
1790000 618.87267162
1800000 564.99140388
1810000 636.2701378475
1820000 615.08882216
1830000 617.599139725
1840000 600.04640902
1850000 614.8206596475
1860000 577.4346782175
1870000 604.8298852925
1880000 630.4890059925
1890000 668.147386335
1900000 621.6163365575
1910000 580.58713157
1920000 614.1113726425
1930000 616.5608024275
1940000 613.6115957975
1950000 599.21364242
1960000 679.581134395
1970000 591.60967261
1980000 674.9022135875
1990000 607.2983543275
2000000 659.825215495
2010000 622.98504539
2020000 638.06043752
2030000 617.0233673025
2040000 617.8592362975
2050000 644.07157007
2060000 598.3067191325
2070000 705.3552452775
2080000 590.81281338
2090000 632.781515215
2100000 616.63555572
2110000 585.8425499425
2120000 620.208184285
2130000 632.7289873525
2140000 611.861448745
2150000 631.9309950975
2160000 639.61446606
2170000 638.1667731875
2180000 652.2168127225
2190000 613.5047251
2200000 631.72857445
2210000 622.222636545
2220000 645.440495945
2230000 617.37925467
2240000 595.3189868775
2250000 587.77550462
2260000 629.0389537
2270000 615.76050612
2280000 592.4624296475
2290000 630.5265851625
2300000 632.2812862925
2310000 631.23774478
2320000 633.3373785925
2330000 652.00149014
2340000 641.26282034
2350000 647.3900665075
2360000 639.85332911
2370000 639.407991085
2380000 610.85138703
2390000 612.49659857
2400000 696.1638017225
2410000 661.20398439
2420000 626.51235211
2430000 649.006909185
2440000 614.5039947375
2450000 657.7597383225
2460000 647.621111075
2470000 652.0703191325
2480000 641.2390386175
2490000 659.36430157
2500000 653.5140348675
2510000 633.257849745
2520000 625.8652800075
2530000 675.4074590075
2540000 646.0757688875
2550000 613.29356464
2560000 681.8191709875
2570000 644.4480508625
2580000 609.4030919575
2590000 640.8460651725
2600000 639.0350535475
2610000 655.1058570825
2620000 612.830935895
2630000 612.9819160875
2640000 647.4904140975
2650000 611.9075390675
2660000 658.8457637675
2670000 610.5696329375
2680000 671.42287092
2690000 640.71365608
2700000 620.16186255
2710000 623.157966375
2720000 675.79265025
2730000 682.6821866825
2740000 635.7208802575
2750000 618.9658468725
2760000 647.5385847875
2770000 638.563541785
2780000 618.6653454375
2790000 625.563827915
2800000 628.20178619
2810000 647.88504784
2820000 665.854794485
2830000 646.87002772
2840000 606.693015375
2850000 612.965196635
2860000 645.80647982
2870000 641.858787615
2880000 651.76295156
2890000 660.8760225625
2900000 639.0125508175
2910000 629.287903
2920000 622.978196615
2930000 575.229238225
2940000 643.6953607625
2950000 637.488780805
2960000 639.0491652475
2970000 616.764509905
2980000 633.1171674875
2990000 660.29009652
3000000 660.9175677625
3010000 691.93997362
3020000 620.2705595425
3030000 659.400366895
3040000 645.9440783475
3050000 638.7092270625
3060000 604.437994025
3070000 648.60411408
3080000 639.5776749325
3090000 612.82039239
3100000 677.4368261425
3110000 634.93632686
3120000 615.6124384025
3130000 630.556528425
3140000 615.871722625
3150000 606.259910805
3160000 616.43832687
3170000 614.47441045
3180000 651.86927933
3190000 615.308517245
3200000 643.3393398175
3210000 609.2252111875
3220000 609.405336525
3230000 684.032909615
3240000 687.2068397675
3250000 622.0671885225
3260000 637.2727565075
3270000 650.112381905
3280000 607.1359400875
3290000 613.72572611
3300000 649.453806895
3310000 615.35068326
3320000 642.68470666
3330000 599.37599316
3340000 656.798858605
3350000 626.1095900525
3360000 625.26030005
3370000 678.449845195
3380000 614.550204415
3390000 652.5229399475
3400000 664.17454889
3410000 643.96783619
3420000 674.4923161525
3430000 617.06249309
3440000 635.05710249
3450000 593.0027333575
3460000 650.735828835
3470000 598.6280510975
3480000 639.92750827
3490000 617.41602549
3500000 624.23102552
3510000 635.12394097
3520000 630.3429157
3530000 649.8795465375
3540000 620.4464667625
3550000 620.1564085225
3560000 624.260000435
3570000 642.78709609
3580000 647.2580186325
3590000 626.0922676
3600000 637.7293242275
3610000 674.4921493025
3620000 658.19867952
3630000 633.3036914325
3640000 620.5157939775
3650000 666.4516159525
3660000 672.61273524
3670000 629.7090187
3680000 615.020759995
3690000 606.0451407925
3700000 643.9850088125
3710000 634.7702979525
3720000 632.769686735
3730000 594.9499821225
3740000 617.52649172
3750000 653.072679405
3760000 663.17696735
3770000 614.060701995
3780000 648.5011360675
3790000 651.8520761275
3800000 649.5810339025
3810000 650.6893643275
3820000 634.57142212
3830000 682.0797458275
3840000 656.8874190475
3850000 648.1405407225
3860000 696.7834816125
3870000 618.936418265
3880000 636.382207335
3890000 615.8258710775
3900000 626.9468720075
3910000 637.1849587575
3920000 695.6904482225
3930000 609.8086185125
3940000 619.3195283475
3950000 615.9118586325
3960000 616.9322551575
3970000 641.8533099575
3980000 645.400264165
3990000 662.9278747075
4000000 646.2906562525
4010000 626.9241536825
4020000 639.443900885
4030000 599.762753595
4040000 636.93635361
4050000 624.4995560375
4060000 602.3916899525
4070000 621.3950299475
4080000 609.5061587325
4090000 639.3247537325
4100000 641.447918255
4110000 642.518612725
4120000 663.9452510775
4130000 627.02771252
4140000 669.48125683
4150000 622.2612731675
4160000 637.602588625
4170000 639.725306105
4180000 646.79975088
4190000 646.453127665
4200000 613.239323315
4210000 626.46893809
4220000 659.560413265
4230000 649.9419155
4240000 601.2523980475
4250000 664.3659528825
4260000 633.041887795
4270000 649.9770974175
4280000 645.57058977
4290000 629.318570295
4300000 667.4103487975
4310000 592.949659425
4320000 635.264563595
4330000 612.0417041375
4340000 614.4661869225
4350000 638.67486472
4360000 666.9979309
4370000 662.691306395
4380000 619.0417016
4390000 653.0479976275
4400000 653.25107923
4410000 637.27370555
4420000 621.146825505
4430000 630.355326625
4440000 687.552515365
4450000 608.987577525
4460000 627.8474194925
4470000 637.7637880575
4480000 609.1458629225
4490000 630.5542416275
4500000 625.4533967125
4510000 640.0045263525
4520000 626.4716533925
4530000 598.680397
4540000 657.2321087625
4550000 618.3660166275
4560000 663.0880492175
4570000 638.0804711825
4580000 711.35419961
4590000 698.60526886
4600000 638.2072564925
4610000 623.4200081975
4620000 668.16111986
4630000 646.251506905
4640000 653.83123198
4650000 642.984673185
4660000 616.3578792675
4670000 627.3083470375
4680000 656.263538405
4690000 594.34976115
4700000 645.3677439275
4710000 618.232832255
4720000 657.41571233
4730000 671.9900911675
4740000 671.1964408725
4750000 684.0037690325
4760000 625.9971754075
4770000 643.6466094325
4780000 622.46636439
4790000 636.5060059625
4800000 619.137799895
4810000 689.8911071525
4820000 649.32097671
4830000 655.58359613
4840000 678.1832843275
4850000 634.3305006725
4860000 664.4878128575
4880000 627.10261135
4890000 632.21211923
4900000 642.7394193975
4910000 641.30256236
4920000 684.02848461
4930000 603.565662485
4940000 639.87561127
4950000 657.040088505
4960000 620.239164275
4970000 622.7458943875
4980000 617.28647568
4990000 628.3355352075
5000000 674.23409228
5010000 621.6181629225
5020000 606.6142991325
5030000 628.274305535
5040000 608.5937743425
5050000 617.2127173175
5060000 611.1083365875
5070000 604.76555414
5080000 643.3150996825
5090000 636.4635254475
5100000 654.6141908125
5110000 573.7661423275
5120000 602.320458675
5130000 575.72940268
5140000 605.5284119325
5150000 579.7459849525
5160000 631.63312472
5170000 612.8180669425
5180000 617.8500419725
5190000 647.4329404975
5200000 600.667843245
5210000 660.6127590775
5220000 644.45411531
5230000 607.6498075
5240000 654.1301668125
5250000 612.237792755
5260000 647.5084095125
5270000 650.7532928675
5280000 615.4501169925
5290000 662.886223715
5300000 656.721316945
5310000 626.4885676075
5320000 660.9562796975
5330000 607.7573389025
5340000 603.633699995
5350000 684.030158755
5360000 628.358422055
5370000 625.12481839
5380000 646.760829345
5390000 631.1832781075
5400000 636.47122377
5410000 668.329441095
5420000 666.4212085425
5430000 591.399379575
5440000 629.5319621675
5450000 617.068099045
5460000 602.966281765
5470000 641.9949841625
5480000 652.1021013175
5490000 644.1842551425
5500000 677.6685348875
5510000 626.226442625
5520000 652.4402884625
5530000 663.8688088375
5540000 667.6283428225
5550000 616.66230951
5560000 675.89207868
5570000 632.9282357175
5580000 632.23985704
5590000 618.4427607825
5600000 652.55182299
5610000 675.591231445
5620000 610.0190980525
5630000 662.33680178
5640000 648.2868885875
5650000 623.1678702325
5660000 637.409225885
5670000 645.88698882
5680000 660.295985275
5690000 653.6650190625
5700000 665.0427866475
5710000 618.2216139675
5720000 667.8311314725
5730000 692.0170499225
5740000 605.5023521175
5750000 637.1664203275
5760000 658.94341485
5770000 641.3055290525
5780000 634.2395962575
5790000 636.0836105175
5800000 616.8240702275
5810000 655.7467837475
5820000 617.152656805
5830000 619.583754225
5850000 661.026176565
5860000 654.233538915
5870000 625.829002305
5880000 651.6728565
5890000 617.4512598825
5900000 598.5411102475
5910000 667.824126515
5920000 632.9205090975
5930000 657.640923035
5940000 610.9687875425
5950000 633.4986852575
5960000 652.6043598425
5970000 649.177887725
5980000 616.3181116575
5990000 635.349220605
6000000 640.8049052275
6010000 631.9435059475
6020000 626.7857915325
6030000 618.490454305
6040000 668.428132495
6050000 617.7610428625
6060000 635.4847169425
6070000 651.80320068
6080000 612.185628105
6090000 639.917298155
6100000 619.0426674725
6110000 630.1100496975
6120000 636.63371557
6130000 683.50331773
6140000 665.58548861
6150000 653.68975577
6160000 666.413965
6170000 608.54795124
6180000 671.209683355
6190000 605.916386695
6200000 676.7526427925
6210000 595.184731835
6220000 632.99867897
6230000 617.36396581
6240000 666.424754275
6250000 632.8732233125
6260000 622.7360148925
6270000 626.1392735525
6280000 648.3870919275
6290000 627.222332285
6300000 609.6330688325
6310000 629.40672832
6320000 646.2603124125
6330000 640.031128145
6340000 621.5517042225
6350000 623.0020377525
6360000 613.4369258825
6370000 614.196032815
6380000 653.9992966725
6390000 617.03616488
6400000 634.89183453
6410000 626.08609922
6420000 660.4349827775
6430000 618.34785421
6440000 642.7264519425
6450000 610.69257346
6460000 647.704351975
6470000 644.7272072875
6480000 642.2031515725
6490000 675.9499891425
6500000 625.6186829325
6510000 658.902723355
6520000 634.6204961075
6530000 598.68006155
6540000 637.0170694
6550000 620.9214156625
6560000 641.77166691
6570000 615.6117986225
6580000 625.4717016675
6590000 665.00827101
6600000 667.4098654625
6610000 637.878547675
6620000 616.32673919
6630000 637.79341239
6640000 637.5375738375
6650000 590.831837495
6660000 626.0224722775
6670000 611.7374064775
6680000 642.9390419675
6690000 614.86714545
6700000 632.6396390025
6710000 617.165416795
6720000 697.31994509
6730000 618.511621795
6740000 643.5613789075
6750000 615.6099788175
6760000 671.820342265
6770000 632.975818755
6780000 669.1214489975
6790000 698.33522991
6800000 676.4749698675
6810000 653.99025078
6820000 678.34018236
6830000 628.250741165
6840000 600.196006185
6850000 628.28806899
6860000 643.0590396125
6870000 661.2608742725
6880000 647.925949225
6890000 683.45251975
6900000 635.08364348
6910000 650.7504065875
6920000 627.220235415
6930000 666.0906693175
6940000 658.608164025
6950000 669.7328645825
6960000 630.5360035025
6970000 662.8088019825
6980000 668.0285570825
6990000 622.6852135325
7000000 619.3453433025
7010000 613.028856405
7020000 598.92040057
7030000 620.7069591725
7040000 635.35363325
7050000 651.1825349875
7060000 669.59476917
7070000 630.6115617775
7080000 605.9642092675
7090000 615.7413369975
7100000 658.1191379175
7110000 637.3718533875
7120000 595.30101504
7130000 603.06579502
7140000 609.7697207425
7150000 651.7995843475
7160000 639.3305430375
7170000 586.913965015
7180000 617.75776966
7190000 572.4748577675
7200000 634.100053615
7210000 630.9766501175
7220000 642.52861647
7230000 616.595192825
7240000 597.071939395
7250000 602.66482046
7260000 624.00354154
7270000 664.5366441075
7280000 607.0985065875
7290000 657.05542491
7300000 631.6982840625
7310000 610.515584845
7320000 632.6335971025
7330000 635.271597705
7340000 615.8171419875
7350000 652.513734995
7360000 644.6382896525
7370000 629.841060875
7380000 623.6620267725
7390000 626.2456865975
7400000 597.56697386
7410000 635.53809274
7420000 654.2467002525
7430000 638.0907923175
7440000 619.6557832625
7450000 647.99361191
7460000 645.1359905125
7470000 649.682018805
7480000 646.832054005
7490000 639.7153131025
7500000 632.050533995
7510000 630.008949095
7520000 623.9908623275
7530000 664.9742056025
7540000 661.37809433
7550000 613.8927604525
7560000 625.850414945
7570000 630.07353979
7580000 633.737050505
7590000 651.642890265
7600000 627.856378865
7610000 643.9751688475
7620000 627.9793496125
7630000 630.8344423875
7640000 614.2432336825
7650000 623.529177135
7660000 648.57557763
7670000 663.765967695
7680000 664.61868805
7690000 670.9357634875
7700000 652.619932745
7710000 650.0156296575
7720000 643.0401557525
7730000 617.973913335
7740000 622.8248225075
7750000 640.3520849525
7760000 667.630886095
7770000 622.4689760025
7780000 655.34308231
7790000 622.028461025
7800000 646.52903037
7810000 628.91227369
7820000 647.351348915
7830000 634.9598993375
7840000 655.05149404
7850000 613.6628772
7860000 641.290082255
7870000 641.5428110425
7880000 635.62509026
7890000 661.1554656475
7900000 658.98522765
7910000 642.834598155
7920000 623.231552405
7930000 620.09343772
7940000 604.828227505
7950000 622.1750673175
7960000 620.3045629325
7970000 635.0602931425
7980000 628.6779249875
7990000 634.09709841
8000000 628.2717824125
8010000 632.5163392175
8020000 638.2024010325
8030000 677.75649721
8040000 623.67900228
8050000 606.9542950525
8060000 635.049506375
8070000 620.338672585
8080000 627.76299477
8090000 655.0214034075
8100000 642.4489792075
8110000 606.1900136775
8120000 628.2129722325
8130000 596.5659958575
8140000 592.8463560625
8150000 614.2548683325
8160000 642.0896306125
8170000 604.20313174
8180000 656.958606225
8190000 611.1642069925
8200000 625.811741135
8210000 624.6165646575
8220000 613.94814206
8230000 594.3136784625
8240000 619.6462406925
8250000 641.0005161425
8260000 654.2680337925
8270000 640.0502579775
8280000 606.67215817
8290000 658.3226976925
8300000 663.20625021
8310000 646.6380086025
8320000 647.6419676175
8330000 651.339464115
8340000 628.10368287
8350000 655.13657847
8360000 633.2739987325
8370000 622.1751170375
8380000 647.8308415175
8390000 655.8095715
8400000 619.377389985
8410000 639.2813427325
8420000 633.9053065225
8430000 659.6374677175
8440000 622.5936841675
8450000 621.676370545
8460000 644.6371654025
8470000 609.5606731775
8480000 605.7279587425
8490000 627.134780695
8500000 593.73152697
8510000 628.466241735
8520000 636.56047651
8530000 676.0729174075
8540000 677.1571612
8550000 667.6356636475
8560000 635.491311995
8570000 701.0839933775
8580000 660.56081035
8590000 630.7097413325
8600000 659.6959712275
8610000 612.27409749
8620000 642.50852664
8630000 650.94199982
8640000 626.0619760225
8650000 647.4773779575
8660000 619.5416410475
8670000 667.1793063025
8680000 647.9455556775
8690000 652.1394200975
8700000 665.6475270075
8710000 607.480611275
8720000 634.113335635
8730000 642.5352911025
8740000 601.9858019525
8750000 642.28780738
8760000 626.17413875
8770000 600.26630718
8780000 646.782792185
8790000 653.825411305
8800000 601.54522842
8810000 618.20637499
8820000 609.39415726
8830000 614.911477845
8840000 603.4273833925
8850000 659.6346503525
8860000 635.18601253
8870000 639.9592164175
8880000 630.55479441
8890000 640.1250292825
8900000 600.5686768275
8910000 596.8536703125
8920000 628.09864614
8930000 650.69990597
8940000 650.7113081
8950000 615.0587644425
8960000 647.46698613
8970000 618.379667785
8980000 656.24618592
8990000 620.802410215
9000000 642.1556267025
};
\addlegendentry{Centralised A2C}

\addplot [thick, blue]
table {%
0 27.0969325423353
10000 36.250500272937
20000 42.211062678921
30000 46.7189165992354
40000 48.6647099227987
50000 51.9883389630641
60000 54.955581581889
70000 65.0940589736906
80000 74.9605028252684
90000 81.3325440982273
100000 87.7629523213283
110000 94.2085882957702
120000 98.2867278942778
130000 104.59486099014
140000 115.714186824219
150000 117.014904611861
160000 125.730487631708
170000 126.177197463515
180000 129.371754952187
190000 143.714368722339
200000 144.751142348917
210000 152.186642041393
220000 155.937618787738
230000 162.2200906515
240000 171.150037336
250000 173.206640240778
260000 178.51892761475
270000 189.307215101556
280000 197.325514202333
290000 198.923085541417
300000 204.582778111028
310000 210.622111130139
320000 210.444450396889
330000 218.051236420139
340000 225.031283838333
350000 221.886170754583
360000 233.68868880625
370000 227.34001495125
380000 230.396870224583
390000 243.87769907375
400000 244.885989739167
410000 247.243824485694
420000 248.6973197725
430000 250.900152645
440000 256.505255138333
450000 249.27861931875
460000 263.183634049167
470000 266.273780180417
480000 266.046229159792
490000 270.439405830833
500000 272.003871266458
510000 269.804201089583
520000 280.997455710208
530000 280.382113647292
540000 283.036445384375
550000 284.849898074405
560000 288.28237109125
570000 295.046478406458
580000 298.148075904167
590000 297.367818435774
600000 313.727802872292
610000 309.6768789825
620000 313.28109799631
630000 300.9099083225
640000 323.696290930417
650000 320.675660222738
660000 322.715868343542
670000 326.989280704048
680000 327.87910755
690000 324.692926938929
700000 324.168032153095
710000 333.269438941667
720000 340.060959708809
730000 336.758910741667
740000 332.843370905625
750000 330.906333393214
760000 349.704953616667
770000 340.611487381786
780000 339.946874240833
790000 350.71303450994
800000 346.394109126548
810000 357.701017075833
820000 351.118403439167
830000 352.740786398571
840000 354.484513971667
850000 361.1590079875
860000 351.366331245833
870000 370.359456236667
880000 359.054295082083
890000 373.306619355833
900000 376.370135322917
910000 376.191682714167
920000 407.751446461667
930000 403.158101885833
940000 398.548232918333
960000 419.0195408975
980000 454.781680145
990000 424.174734983333
1010000 451.216959914167
1020000 458.023651393333
1040000 471.655376638333
1060000 474.896413965833
1080000 510.8198089
1100000 485.627480025
1120000 497.16751126
1140000 500.688116284167
1160000 512.540589526667
1180000 489.965823683333
1200000 514.61516842
1230000 518.135544846667
1250000 535.004315150833
1270000 527.2908017
1300000 521.10002425
1320000 510.1032115075
1340000 542.413262830833
1360000 553.678327483333
1380000 521.559937310833
1410000 575.103940425
1430000 525.99194097
1450000 546.002823545833
1470000 550.4049496025
1490000 545.79558312
1510000 560.676324538333
1540000 561.4748257825
1560000 579.399969556667
1580000 581.411744105
1600000 578.537295806667
1620000 576.422997994167
1650000 576.19717338
1670000 622.050844535
1690000 573.740468065
1710000 615.23618673
1730000 627.0025492925
1750000 604.13918113
1770000 621.1834192425
1790000 603.1658967025
1810000 595.9070578825
1830000 618.8699171575
1840000 624.0564504925
1890000 664.297970175
1910000 670.29358026
1930000 658.541385195
1950000 674.4827360575
1970000 684.2775086125
2000000 700.808250915
2020000 697.34866587
2040000 692.8138206925
2060000 686.9981840575
2080000 728.2628684875
2100000 704.555451715
2120000 698.9080757825
2140000 734.6281943225
2160000 711.41090284
2180000 691.06977702
2210000 696.9395991725
2230000 718.317002915
2250000 691.402824845
2280000 719.82230213
2300000 715.09994218
2320000 726.891435835
2340000 700.2751328625
2360000 693.3046906175
2380000 719.8435863275
2400000 684.5908244375
2420000 694.287873255
2440000 728.489254305
2460000 738.001464975
2490000 724.529083165
2510000 739.532032865
2530000 717.609738545
2560000 730.27927588
2580000 750.1608497025
2610000 727.687379995
2630000 726.387453695
2650000 707.45840499
2680000 756.8507095525
2700000 729.5334490125
2730000 758.0816481525
2750000 729.83138828
2780000 715.305735395
2800000 715.1102132675
2820000 737.094386855
2840000 734.17349998
2870000 738.6124173
2890000 749.9067842425
2920000 728.4278018825
2940000 762.77634004
2960000 745.133395325
2990000 741.25492895
3010000 730.4743251875
3040000 755.09736196
3060000 717.2494909225
3090000 719.5265358375
3110000 730.2305672475
3130000 709.2962113925
3160000 719.820366905
3180000 745.0124380075
3200000 740.3727548425
3230000 720.41633321
3250000 744.940025115
3270000 707.241532585
3290000 740.9604574325
3310000 726.5270908275
3330000 695.713555525
3350000 699.4998345325
3370000 722.391100675
3390000 743.3082607525
3410000 744.2175156275
3440000 748.774024375
3460000 720.7403278475
3480000 760.6064599925
3510000 752.3700708575
3600000 729.966971275
3630000 753.643919075
3650000 734.942952415
3680000 737.78605357
3700000 729.21961721
3730000 743.776349925
3750000 732.590999135
3780000 717.6319496725
3800000 733.224914645
3820000 705.603169725
3850000 725.4094119375
3870000 714.62568369
3890000 746.173770015
3920000 746.8546363825
3940000 710.94301965
3970000 739.954537465
3990000 749.7737832675
4020000 735.307507285
4040000 733.0415857575
4060000 763.4671538025
4090000 739.5357676875
4110000 750.519159005
4140000 768.842655735
4160000 733.6568466825
4200000 759.788062005
4220000 744.764912315
4240000 746.7718643725
4270000 738.19724524
4290000 752.97305587
4340000 729.6688019
4360000 741.999113015
4380000 724.38226558
4410000 733.72934266
4430000 717.986094295
4450000 726.76104782
4480000 703.727071665
4500000 703.8766882725
4520000 751.524826055
4550000 722.10652228
4570000 756.8714955475
4600000 763.786562875
4620000 757.388979705
4650000 736.7379309225
4670000 725.532271315
4700000 775.02861864
4720000 743.7142722475
4740000 736.91898467
4760000 703.181681785
4780000 719.3921668975
4800000 745.2058893
4820000 724.4045913025
4850000 739.601328025
4870000 765.971897725
4890000 702.3426695625
4910000 706.3140428
4930000 711.616337095
4950000 742.658308475
4970000 774.2301459925
4990000 738.73958906
5020000 730.3313494925
5040000 758.3637822475
5070000 761.5834713375
5090000 741.766667185
5110000 776.148074165
5140000 758.6914645225
5160000 742.9107201175
5180000 718.0054068775
5200000 722.3548001925
5220000 746.0665246075
5250000 708.13290799
5270000 762.939066475
5290000 780.819110405
5340000 737.533571275
5360000 706.0362644
5380000 716.6322935175
5400000 730.1980665275
5420000 750.6423111575
5450000 762.603486955
5470000 769.9203786
5490000 768.3353741425
5520000 731.240890465
5540000 751.494689255
5590000 796.2539969725
5610000 736.8777667025
5630000 732.1722168925
5660000 781.67311171
5680000 740.580348935
5700000 756.2226522075
5730000 761.37075291
5750000 749.9446210475
5780000 745.9183802375
5800000 777.192983485
5820000 748.07962277
5850000 746.8712022125
5870000 745.362464125
5900000 764.1575447075
5920000 746.469034505
5950000 747.4678225475
5970000 744.6083100825
6000000 741.2694540875
6020000 735.649849705
6050000 738.3432915525
6070000 757.5859027725
6100000 757.018673185
6120000 786.391613455
6150000 762.958298095
6200000 746.676260095
6220000 745.125838845
6250000 747.761128245
6270000 755.45049058
6290000 737.49348748
6320000 754.2636336925
6360000 735.3534859075
6410000 718.95441146
6430000 753.6359803175
6460000 750.6099338325
6480000 744.96748955
6510000 753.8389102925
6530000 751.5148799
6550000 735.711773935
6580000 784.51293818
6600000 772.7157568475
6630000 753.9656937175
6650000 780.5224829775
6670000 790.7975633575
6700000 738.5811078675
6720000 789.766050355
6750000 776.0772346525
6770000 788.66175416
6790000 776.0161231925
6820000 795.1339311075
6840000 766.2947420825
6870000 811.9709611775
6890000 782.6629373275
6920000 802.8505609
6940000 779.5227340825
6970000 786.74569592
7010000 794.8230132825
7040000 805.430103935
7060000 775.18206045
7080000 751.1195036525
7110000 755.8741613375
7130000 734.5330687075
7150000 732.4585169275
7180000 755.904261205
7200000 760.1609413675
7220000 783.3091966475
7250000 794.28024134
7290000 777.38684804
7320000 756.9451150875
7340000 788.02107684
7370000 763.4907985725
7390000 793.0276228475
7410000 795.66268451
7440000 788.6270634625
7460000 749.7002730025
7480000 760.8622936575
7500000 762.3133411325
7520000 755.403680215
7550000 802.7756886925
7570000 756.8765630625
7600000 790.1107400875
7620000 762.3216510925
7650000 799.5201950125
7690000 782.657399135
7710000 795.2848784175
7740000 753.8177650825
7760000 767.05468276
7780000 775.8463233325
7830000 807.6886562625
7850000 788.93688531
7870000 767.0683633325
7890000 753.3775759925
7910000 752.1368561575
7960000 768.261687395
7980000 741.1036767825
8030000 761.9490023725
8050000 789.957058715
8080000 774.189352985
8100000 794.806777545
8120000 781.8652824725
8150000 806.69368404
8170000 796.4416445825
8200000 787.922426215
8220000 779.6068528975
8240000 766.7577479725
8270000 784.0850087875
8320000 791.80289156
8340000 808.57009419
8370000 787.28983141
8420000 779.5945786675
8440000 792.3173691225
8470000 786.7183912975
8490000 788.9505172475
8520000 835.677659205
8540000 799.6754773125
8570000 789.6593440825
8590000 789.60185567
8640000 799.85074028
8670000 785.4975571325
8690000 780.7106379225
8720000 778.35404011
8760000 789.3924443575
8790000 805.010135905
8810000 788.47878703
8840000 764.39897442
8860000 810.6858449725
8880000 821.69969455
8930000 818.42299469
8960000 812.2957287775
8980000 800.1672251575
};
\addlegendentry{Diff-A2C}
\end{axis}

\end{tikzpicture}


==> cartpole_multitask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.9\columnwidth,
height=0.45\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPole (continuous action), multi task},
xlabel={epochs},
%ylabel={return},
xmin=0, xmax=980,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend entries={{Dist-MTPS PoWER},{Dist-MTPS REINFORCE},{Centralised SiAC},{Diff-SiAC}},
legend style={nodes={scale=0.7, transform shape}, draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize}  
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, green!50.196078431372548!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0.00550255932992094)
--(axis cs:20,0.231468124709167)
--(axis cs:40,0.668793624941832)
--(axis cs:60,0.794084457887388)
--(axis cs:80,0.804443927408098)
--(axis cs:100,0.816926477431366)
--(axis cs:120,0.837325500232669)
--(axis cs:140,0.798673801768266)
--(axis cs:160,0.846806654257797)
--(axis cs:180,0.84158329455561)
--(axis cs:200,0.844858073522572)
--(axis cs:220,0.844910423452772)
--(axis cs:240,0.83224755700326)
--(axis cs:260,0.819637040483949)
--(axis cs:280,0.816658911121454)
--(axis cs:300,0.81005118659842)
--(axis cs:320,0.81228478362029)
--(axis cs:340,0.820614239181017)
--(axis cs:360,0.833061889250817)
--(axis cs:380,0.83836668217776)
--(axis cs:400,0.825360632852492)
--(axis cs:420,0.84402047463937)
--(axis cs:440,0.846835737552353)
--(axis cs:460,0.849767333643558)
--(axis cs:480,0.857148673801772)
--(axis cs:500,0.854025127966499)
--(axis cs:520,0.850174499767337)
--(axis cs:540,0.849685900418803)
--(axis cs:560,0.852815262912986)
--(axis cs:580,0.854571893904145)
--(axis cs:600,0.849988366682181)
--(axis cs:620,0.848638901814801)
--(axis cs:640,0.844253140995815)
--(axis cs:660,0.8419962773383)
--(axis cs:680,0.839890646812474)
--(axis cs:700,0.844183341088882)
--(axis cs:720,0.839268264308984)
--(axis cs:740,0.84479990693346)
--(axis cs:760,0.849418334108891)
--(axis cs:780,0.856857840856215)
--(axis cs:800,0.849290367612846)
--(axis cs:820,0.850581665891114)
--(axis cs:840,0.85065728245696)
--(axis cs:860,0.85319916240112)
--(axis cs:880,0.851686831084228)
--(axis cs:900,0.848127035830622)
--(axis cs:920,0.846876454164731)
--(axis cs:940,0.851233131689161)
--(axis cs:960,0.851803164262451)
--(axis cs:980,0.848586551884598)
--(axis cs:1000,0.851349464867384)
--(axis cs:1020,0.848342252210334)
--(axis cs:1040,0.849302000930669)
--(axis cs:1060,0.850023266635648)
--(axis cs:1080,0.840867845509542)
--(axis cs:1100,0.83950674732434)
--(axis cs:1120,0.838704048394606)
--(axis cs:1140,0.842892042810612)
--(axis cs:1160,0.850901582131226)
--(axis cs:1180,0.858940204746396)
--(axis cs:1200,0.860952768729643)
--(axis cs:1220,0.870579339227551)
--(axis cs:1240,0.872923452768731)
--(axis cs:1260,0.882864122847839)
--(axis cs:1280,0.895614239181016)
--(axis cs:1300,0.900994648673803)
--(axis cs:1320,0.896248255002329)
--(axis cs:1340,0.887575616565847)
--(axis cs:1360,0.872987436016756)
--(axis cs:1380,0.872737319683577)
--(axis cs:1400,0.864163564448584)
--(axis cs:1420,0.874732433690091)
--(axis cs:1440,0.880456026058635)
--(axis cs:1460,0.893834341554214)
--(axis cs:1480,0.870428106095862)
--(axis cs:1500,0.904792926942764)
--(axis cs:1520,0.9191949744067)
--(axis cs:1540,0.877175430432763)
--(axis cs:1560,0.857904839460217)
--(axis cs:1580,0.944078641228477)
--(axis cs:1600,0.927187063750582)
--(axis cs:1620,0.928338762214984)
--(axis cs:1640,0.935667752442997)
--(axis cs:1660,0.97619823173569)
--(axis cs:1680,0.925860865518847)
--(axis cs:1700,0.919602140530481)
--(axis cs:1720,0.919439274080968)
--(axis cs:1740,0.951966030711959)
--(axis cs:1760,0.935755002326662)
--(axis cs:1780,0.907928106095859)
--(axis cs:1800,0.898051419264775)
--(axis cs:1820,0.899336900884132)
--(axis cs:1840,0.945736389018149)
--(axis cs:1860,0.972184737087018)
--(axis cs:1880,0.965216379711495)
--(axis cs:1900,0.965495579339229)
--(axis cs:1920,0.951041181945091)
--(axis cs:1940,0.940175663099116)
--(axis cs:1960,0.938395765472312)
--(axis cs:1980,0.874051884597487)
--(axis cs:2000,0.807439506747326)
--(axis cs:2000,0.498790134946486)
--(axis cs:2000,0.498790134946486)
--(axis cs:1980,0.866734527687299)
--(axis cs:1960,0.888104932526759)
--(axis cs:1940,0.881671707771059)
--(axis cs:1920,0.889791763610985)
--(axis cs:1900,0.896719404374131)
--(axis cs:1880,0.894299674267104)
--(axis cs:1860,0.902966496044674)
--(axis cs:1840,0.856753140995813)
--(axis cs:1820,0.743566775244301)
--(axis cs:1800,0.724121684504421)
--(axis cs:1780,0.766781060958586)
--(axis cs:1760,0.868316658911123)
--(axis cs:1740,0.888517915309449)
--(axis cs:1720,0.865577012563987)
--(axis cs:1700,0.856060958585392)
--(axis cs:1680,0.876721731037695)
--(axis cs:1660,0.912156817124244)
--(axis cs:1640,0.892240577012566)
--(axis cs:1620,0.884702187063753)
--(axis cs:1600,0.88136342484877)
--(axis cs:1580,0.90196603071196)
--(axis cs:1560,0.768060725919032)
--(axis cs:1540,0.646696137738484)
--(axis cs:1520,0.84925546765938)
--(axis cs:1500,0.872708236389022)
--(axis cs:1480,0.860237319683577)
--(axis cs:1460,0.859027454630064)
--(axis cs:1440,0.856979990693349)
--(axis cs:1420,0.853420195439743)
--(axis cs:1400,0.852000930665429)
--(axis cs:1380,0.854577710563056)
--(axis cs:1360,0.849720800372269)
--(axis cs:1340,0.853856444858077)
--(axis cs:1320,0.852437180083763)
--(axis cs:1300,0.851523964634716)
--(axis cs:1280,0.850581665891115)
--(axis cs:1260,0.850837598883205)
--(axis cs:1240,0.846922987436019)
--(axis cs:1220,0.843479525360636)
--(axis cs:1200,0.848231735691022)
--(axis cs:1180,0.84521288971615)
--(axis cs:1160,0.820567705909727)
--(axis cs:1140,0.818206142391812)
--(axis cs:1120,0.789751046998605)
--(axis cs:1100,0.736761284318288)
--(axis cs:1080,0.655618892508143)
--(axis cs:1060,0.635330386226153)
--(axis cs:1040,0.779158911121452)
--(axis cs:1020,0.817874592833878)
--(axis cs:1000,0.810429269427642)
--(axis cs:980,0.840466496044674)
--(axis cs:960,0.83537110283853)
--(axis cs:940,0.724947650069801)
--(axis cs:920,0.481660074453233)
--(axis cs:900,0.8304385760819)
--(axis cs:880,0.84360749185668)
--(axis cs:860,0.834940670079109)
--(axis cs:840,0.826861330851561)
--(axis cs:820,0.831543741275015)
--(axis cs:800,0.819991856677527)
--(axis cs:780,0.814483480688695)
--(axis cs:760,0.81046416938111)
--(axis cs:740,0.816466961377387)
--(axis cs:720,0.805671242438345)
--(axis cs:700,0.745148906468125)
--(axis cs:680,0.69942996742671)
--(axis cs:660,0.622778036295952)
--(axis cs:640,0.569334574220567)
--(axis cs:620,0.649441600744531)
--(axis cs:600,0.784806886924151)
--(axis cs:580,0.810714285714287)
--(axis cs:560,0.725570032573288)
--(axis cs:540,0.814506747324338)
--(axis cs:520,0.797754769660308)
--(axis cs:500,0.753396928804095)
--(axis cs:480,0.652745463006049)
--(axis cs:460,0.486621684504424)
--(axis cs:440,0.512191717077714)
--(axis cs:420,0.656375058166585)
--(axis cs:400,0.710074453234061)
--(axis cs:380,0.708143322475569)
--(axis cs:360,0.733806421591438)
--(axis cs:340,0.697045137273149)
--(axis cs:320,0.663145649139133)
--(axis cs:300,0.66775244299674)
--(axis cs:280,0.764495114006514)
--(axis cs:260,0.738738948348069)
--(axis cs:240,0.759353187529083)
--(axis cs:220,0.768293392275475)
--(axis cs:200,0.798569101907864)
--(axis cs:180,0.754891810144253)
--(axis cs:160,0.710661935784084)
--(axis cs:140,0.62826896230805)
--(axis cs:120,0.473627268496975)
--(axis cs:100,0.680328059562588)
--(axis cs:80,0.684376454164727)
--(axis cs:60,0.411319218241043)
--(axis cs:40,0.318444625407166)
--(axis cs:20,0.0866507677989762)
--(axis cs:0,0)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,-0.0587482550023267)
--(axis cs:0,-0.0545835272219637)
--(axis cs:20,-0.05248953001396)
--(axis cs:40,-0.0463936714751048)
--(axis cs:60,-0.040134946486738)
--(axis cs:80,-0.0201256398324803)
--(axis cs:100,0.0407864122847834)
--(axis cs:120,0.188157282456956)
--(axis cs:140,0.461540251279665)
--(axis cs:160,0.718729641693812)
--(axis cs:180,0.796859004187996)
--(axis cs:200,0.817659376454167)
--(axis cs:220,0.819450907398788)
--(axis cs:240,0.829455560725922)
--(axis cs:260,0.8305956258725)
--(axis cs:280,0.835225686365754)
--(axis cs:300,0.841763610981854)
--(axis cs:320,0.831503024662638)
--(axis cs:340,0.861005118659842)
--(axis cs:360,0.875942298743603)
--(axis cs:380,0.874383434155424)
--(axis cs:400,0.923778501628663)
--(axis cs:420,0.953443462075382)
--(axis cs:440,0.957608189855745)
--(axis cs:460,0.960563052582594)
--(axis cs:480,0.95504885993485)
--(axis cs:500,0.956700791065611)
--(axis cs:520,0.96442531409958)
--(axis cs:540,0.968101442531408)
--(axis cs:560,0.970125639832479)
--(axis cs:580,0.956584457887389)
--(axis cs:600,0.94783620288506)
--(axis cs:620,0.969357840856211)
--(axis cs:640,0.958562121917169)
--(axis cs:660,0.969055374592833)
--(axis cs:680,0.960749185667751)
--(axis cs:700,0.941507677989761)
--(axis cs:720,0.943950674732433)
--(axis cs:740,0.948604001861327)
--(axis cs:760,0.945905072126568)
--(axis cs:780,0.936435551419263)
--(axis cs:800,0.969520707305723)
--(axis cs:820,0.975034899953467)
--(axis cs:840,0.973615635179152)
--(axis cs:860,0.972894369474173)
--(axis cs:880,0.971544904606792)
--(axis cs:900,0.98236389018148)
--(axis cs:920,0.987389483480689)
--(axis cs:940,0.999464867380177)
--(axis cs:960,1)
--(axis cs:980,0.991973010702653)
--(axis cs:1000,0.98282922289437)
--(axis cs:1020,0.993345742205678)
--(axis cs:1040,0.981456491391344)
--(axis cs:1060,0.995602605863193)
--(axis cs:1080,0.989506747324337)
--(axis cs:1100,0.994253140995813)
--(axis cs:1120,0.991717077710564)
--(axis cs:1140,1.00316426244765)
--(axis cs:1160,1.00090739879014)
--(axis cs:1180,0.999790600279201)
--(axis cs:1200,0.994695207073058)
--(axis cs:1220,1.00027919962773)
--(axis cs:1240,0.998604001861331)
--(axis cs:1260,0.997975802698929)
--(axis cs:1280,0.998650535132621)
--(axis cs:1300,1.00076779897627)
--(axis cs:1320,0.991484411354119)
--(axis cs:1340,0.995416472778037)
--(axis cs:1360,0.991507677989763)
--(axis cs:1380,0.995137273150304)
--(axis cs:1400,1.00307119590507)
--(axis cs:1420,1.00179153094463)
--(axis cs:1440,1.00258259655654)
--(axis cs:1460,1.00004653327129)
--(axis cs:1480,1.00137273150303)
--(axis cs:1500,0.999860400186134)
--(axis cs:1520,0.994346207538391)
--(axis cs:1540,1.00279199627734)
--(axis cs:1560,0.992647743136343)
--(axis cs:1580,0.999976733364356)
--(axis cs:1600,1.0040251279665)
--(axis cs:1620,1.00504885993485)
--(axis cs:1640,1.00700325732899)
--(axis cs:1660,1.00607259190321)
--(axis cs:1680,1.00563052582597)
--(axis cs:1700,1.00151233131689)
--(axis cs:1720,1.00095393206142)
--(axis cs:1740,1.00065146579805)
--(axis cs:1760,1.00567705909726)
--(axis cs:1780,0.997603536528619)
--(axis cs:1800,1.00635179153095)
--(axis cs:1820,1.00048859934854)
--(axis cs:1840,1.00197766402978)
--(axis cs:1860,0.998161935784086)
--(axis cs:1880,1.0059097254537)
--(axis cs:1900,1.00260586319218)
--(axis cs:1920,1.00579339227548)
--(axis cs:1940,1.00791065611913)
--(axis cs:1960,1.00274546300605)
--(axis cs:1980,1.00718939041415)
--(axis cs:2000,0.993345742205678)
--(axis cs:2000,0.967636109818519)
--(axis cs:2000,0.967636109818519)
--(axis cs:1980,0.976384364820846)
--(axis cs:1960,0.998255002326663)
--(axis cs:1940,0.986831084225222)
--(axis cs:1920,0.978013029315961)
--(axis cs:1900,0.98510935318753)
--(axis cs:1880,0.97619823173569)
--(axis cs:1860,0.964099581200558)
--(axis cs:1840,0.977710563052581)
--(axis cs:1820,0.975872498836668)
--(axis cs:1800,0.964169381107489)
--(axis cs:1780,0.979292694276407)
--(axis cs:1760,0.97847836202885)
--(axis cs:1740,0.980805025593298)
--(axis cs:1720,0.958352722196369)
--(axis cs:1700,0.940437412750114)
--(axis cs:1680,0.945486272684969)
--(axis cs:1660,0.967263843648209)
--(axis cs:1640,0.977617496510004)
--(axis cs:1620,0.853745928338763)
--(axis cs:1600,0.955816658911121)
--(axis cs:1580,0.93476035365286)
--(axis cs:1560,0.949418334108887)
--(axis cs:1540,0.93480688692415)
--(axis cs:1520,0.963587715216378)
--(axis cs:1500,0.969776640297812)
--(axis cs:1480,0.969753373662168)
--(axis cs:1460,0.975616565844579)
--(axis cs:1440,0.985016286644952)
--(axis cs:1420,0.9875523499302)
--(axis cs:1400,0.984504420660771)
--(axis cs:1380,0.962936249418333)
--(axis cs:1360,0.955304792926941)
--(axis cs:1340,0.969637040483944)
--(axis cs:1320,0.959562587249883)
--(axis cs:1300,0.988762214983714)
--(axis cs:1280,0.970125639832479)
--(axis cs:1260,0.975104699860399)
--(axis cs:1240,0.979013494648674)
--(axis cs:1220,0.988738948348069)
--(axis cs:1200,0.988808748255003)
--(axis cs:1180,0.98957654723127)
--(axis cs:1160,0.994067007910656)
--(axis cs:1140,0.986040018613308)
--(axis cs:1120,0.973592368543509)
--(axis cs:1100,0.976756630991158)
--(axis cs:1080,0.971824104234527)
--(axis cs:1060,0.976268031642625)
--(axis cs:1040,0.962075383899487)
--(axis cs:1020,0.967636109818519)
--(axis cs:1000,0.97096323871568)
--(axis cs:980,0.978129362494181)
--(axis cs:960,0.951023731968357)
--(axis cs:940,0.959748720335039)
--(axis cs:920,0.966496044671939)
--(axis cs:900,0.940483946021404)
--(axis cs:880,0.943508608655187)
--(axis cs:860,0.94218241042345)
--(axis cs:840,0.922126570497905)
--(axis cs:820,0.92480223359702)
--(axis cs:800,0.906235458352721)
--(axis cs:780,0.826849697533737)
--(axis cs:760,0.839018147975806)
--(axis cs:740,0.847138203815729)
--(axis cs:720,0.899906933457422)
--(axis cs:700,0.895579339227549)
--(axis cs:680,0.906630991158679)
--(axis cs:660,0.888669148441136)
--(axis cs:640,0.872103303862264)
--(axis cs:620,0.931270358306187)
--(axis cs:600,0.828408562121917)
--(axis cs:580,0.936621684504418)
--(axis cs:560,0.879758026989299)
--(axis cs:540,0.91100511865984)
--(axis cs:520,0.922080037226616)
--(axis cs:500,0.902187063750582)
--(axis cs:480,0.88117729176361)
--(axis cs:460,0.842764076314568)
--(axis cs:440,0.848278268962312)
--(axis cs:420,0.859376454164729)
--(axis cs:400,0.854723127035833)
--(axis cs:380,0.850116333178222)
--(axis cs:360,0.826570497906002)
--(axis cs:340,0.836016751977667)
--(axis cs:320,0.814867380176826)
--(axis cs:300,0.825872498836671)
--(axis cs:280,0.817100977198699)
--(axis cs:260,0.81612377850163)
--(axis cs:240,0.798068869241508)
--(axis cs:220,0.787389483480688)
--(axis cs:200,0.787063750581666)
--(axis cs:180,0.735621219171708)
--(axis cs:160,0.652931596091206)
--(axis cs:140,0.307515123313169)
--(axis cs:120,0.109841786877617)
--(axis cs:100,0.0106561191251743)
--(axis cs:80,-0.0322010237319683)
--(axis cs:60,-0.0437180083759888)
--(axis cs:40,-0.0497440670079107)
--(axis cs:20,-0.0537226617031177)
--(axis cs:0,-0.0587482550023267)
--cycle;

\path [fill=black, fill opacity=0.5] (axis cs:0,0.0803862261516984)
--(axis cs:0,0.0931596091205211)
--(axis cs:20,0.228199162401117)
--(axis cs:40,0.373173569101908)
--(axis cs:60,0.479920893438809)
--(axis cs:80,0.591461144718474)
--(axis cs:100,0.60835272219637)
--(axis cs:120,0.63413215449046)
--(axis cs:140,0.661354118194509)
--(axis cs:160,0.675290832945556)
--(axis cs:180,0.676198231735691)
--(axis cs:200,0.679036761284318)
--(axis cs:220,0.676198231735691)
--(axis cs:240,0.691507677989764)
--(axis cs:260,0.697463936714751)
--(axis cs:280,0.690367612843183)
--(axis cs:300,0.70114006514658)
--(axis cs:320,0.704746393671476)
--(axis cs:340,0.698673801768266)
--(axis cs:360,0.710330386226152)
--(axis cs:380,0.703280595625873)
--(axis cs:400,0.700162866449512)
--(axis cs:420,0.700651465798046)
--(axis cs:440,0.708050255932993)
--(axis cs:460,0.686575151233132)
--(axis cs:480,0.701977664029781)
--(axis cs:500,0.708934388087483)
--(axis cs:520,0.701419264774314)
--(axis cs:540,0.693904141461145)
--(axis cs:560,0.70456026058632)
--(axis cs:580,0.71405304792927)
--(axis cs:600,0.700488599348536)
--(axis cs:620,0.673755234993021)
--(axis cs:640,0.719730107026524)
--(axis cs:660,0.712214983713355)
--(axis cs:680,0.718892508143323)
--(axis cs:700,0.710283852954862)
--(axis cs:720,0.702768729641695)
--(axis cs:740,0.699674267100978)
--(axis cs:760,0.692740809678922)
--(axis cs:780,0.690716612377851)
--(axis cs:800,0.692042810609587)
--(axis cs:820,0.69169381107492)
--(axis cs:840,0.697580269892975)
--(axis cs:860,0.690670079106562)
--(axis cs:880,0.687296416938112)
--(axis cs:900,0.704257794322941)
--(axis cs:920,0.694881340158215)
--(axis cs:940,0.684318287575617)
--(axis cs:960,0.686551884597489)
--(axis cs:980,0.678664495114008)
--(axis cs:1000,0.703280595625873)
--(axis cs:1000,0.672661703117731)
--(axis cs:1000,0.672661703117731)
--(axis cs:980,0.644299674267102)
--(axis cs:960,0.646556537924617)
--(axis cs:940,0.658469055374594)
--(axis cs:920,0.65181479758027)
--(axis cs:900,0.656677524429969)
--(axis cs:880,0.657445323406235)
--(axis cs:860,0.648929734760354)
--(axis cs:840,0.663029315960914)
--(axis cs:820,0.658934388087484)
--(axis cs:800,0.657584923220103)
--(axis cs:780,0.658213122382503)
--(axis cs:760,0.663750581665891)
--(axis cs:740,0.643136342484877)
--(axis cs:720,0.661028385295488)
--(axis cs:700,0.651838064215916)
--(axis cs:680,0.658887854816195)
--(axis cs:660,0.66498371335505)
--(axis cs:640,0.659818520241974)
--(axis cs:620,0.663122382503491)
--(axis cs:600,0.669450907398792)
--(axis cs:580,0.663122382503491)
--(axis cs:560,0.664518380642161)
--(axis cs:540,0.661865984178689)
--(axis cs:520,0.667240577012566)
--(axis cs:500,0.656281991624013)
--(axis cs:480,0.650953932061425)
--(axis cs:460,0.6618194509074)
--(axis cs:440,0.66565844578874)
--(axis cs:420,0.661889250814332)
--(axis cs:400,0.650628199162401)
--(axis cs:380,0.672661703117731)
--(axis cs:360,0.660609585853886)
--(axis cs:340,0.671102838529549)
--(axis cs:320,0.663936714751047)
--(axis cs:300,0.683154955793393)
--(axis cs:280,0.66763610981852)
--(axis cs:260,0.667496510004653)
--(axis cs:240,0.661563517915309)
--(axis cs:220,0.668496975337366)
--(axis cs:200,0.661330851558864)
--(axis cs:180,0.659562587249884)
--(axis cs:160,0.64278734295021)
--(axis cs:140,0.627082363890182)
--(axis cs:120,0.611028385295487)
--(axis cs:100,0.564867380176826)
--(axis cs:80,0.527454630060493)
--(axis cs:60,0.453024662633782)
--(axis cs:40,0.364192647743137)
--(axis cs:20,0.213308515588646)
--(axis cs:0,0.0803862261516984)
--cycle;

\path [fill=green!50.196078431372548!black, fill opacity=0.5] (axis cs:0,-0.0404606793857609)
--(axis cs:0,-0.0170079106561192)
--(axis cs:20,0.0152163797114936)
--(axis cs:40,0.0859236854350858)
--(axis cs:60,0.124476500697999)
--(axis cs:80,0.194834806886923)
--(axis cs:100,0.246765937645417)
--(axis cs:120,0.294881340158213)
--(axis cs:140,0.358166589111214)
--(axis cs:160,0.432247557003257)
--(axis cs:180,0.48957654723127)
--(axis cs:200,0.533015355979525)
--(axis cs:220,0.588087482550024)
--(axis cs:240,0.632294090274547)
--(axis cs:260,0.685458352722198)
--(axis cs:280,0.712191717077712)
--(axis cs:300,0.720474639367149)
--(axis cs:320,0.729292694276409)
--(axis cs:340,0.717054443927409)
--(axis cs:360,0.759934853420196)
--(axis cs:380,0.775802698929736)
--(axis cs:400,0.798301535597953)
--(axis cs:420,0.829478827361565)
--(axis cs:440,0.85072126570498)
--(axis cs:460,0.88257328990228)
--(axis cs:480,0.861726384364821)
--(axis cs:500,0.865053513261983)
--(axis cs:520,0.856305258259656)
--(axis cs:540,0.851349464867381)
--(axis cs:560,0.866077245230339)
--(axis cs:580,0.85093066542578)
--(axis cs:600,0.873871568171243)
--(axis cs:620,0.868799441600745)
--(axis cs:640,0.860190786412285)
--(axis cs:660,0.875058166589113)
--(axis cs:680,0.872987436016752)
--(axis cs:700,0.887971149371801)
--(axis cs:720,0.924290367612842)
--(axis cs:740,0.917356910190786)
--(axis cs:760,0.922522103303861)
--(axis cs:780,0.904536993950674)
--(axis cs:800,0.907724523033968)
--(axis cs:820,0.910400186133083)
--(axis cs:840,0.886365751512331)
--(axis cs:860,0.876570497906003)
--(axis cs:880,0.894416007445322)
--(axis cs:900,0.895765472312703)
--(axis cs:920,0.885365286179618)
--(axis cs:940,0.889530013959982)
--(axis cs:960,0.892903676128432)
--(axis cs:980,0.889436947417402)
--(axis cs:1000,0.775802698929736)
--(axis cs:1000,0.750395532805957)
--(axis cs:1000,0.750395532805957)
--(axis cs:980,0.845765472312705)
--(axis cs:960,0.843438808748255)
--(axis cs:940,0.84885993485342)
--(axis cs:920,0.870474639367147)
--(axis cs:900,0.856026058631922)
--(axis cs:880,0.850000000000001)
--(axis cs:860,0.85767798976268)
--(axis cs:840,0.853327128897161)
--(axis cs:820,0.849115867845509)
--(axis cs:800,0.8251046998604)
--(axis cs:780,0.819218241042345)
--(axis cs:760,0.864122847836204)
--(axis cs:740,0.864076314564915)
--(axis cs:720,0.858911121451839)
--(axis cs:700,0.865844578873896)
--(axis cs:680,0.858887854816194)
--(axis cs:660,0.849441600744534)
--(axis cs:640,0.854350860865519)
--(axis cs:620,0.856537924616101)
--(axis cs:600,0.850860865518847)
--(axis cs:580,0.835551419264776)
--(axis cs:560,0.83375988832015)
--(axis cs:540,0.826896230805026)
--(axis cs:520,0.802815262912983)
--(axis cs:500,0.776430898092136)
--(axis cs:480,0.771544904606793)
--(axis cs:460,0.750162866449511)
--(axis cs:440,0.754606793857608)
--(axis cs:420,0.751302931596091)
--(axis cs:400,0.713192182410424)
--(axis cs:380,0.750395532805957)
--(axis cs:360,0.717659376454164)
--(axis cs:340,0.680362959516054)
--(axis cs:320,0.623499302000931)
--(axis cs:300,0.603280595625873)
--(axis cs:280,0.572382503489996)
--(axis cs:260,0.514192647743137)
--(axis cs:240,0.49590507212657)
--(axis cs:220,0.46042345276873)
--(axis cs:200,0.432968822708236)
--(axis cs:180,0.378013029315961)
--(axis cs:160,0.336389018147975)
--(axis cs:140,0.286202885062821)
--(axis cs:120,0.231852024197301)
--(axis cs:100,0.188483015355979)
--(axis cs:80,0.11556537924616)
--(axis cs:60,0.0853420195439736)
--(axis cs:40,0.0393206142391808)
--(axis cs:20,0.00644485807352246)
--(axis cs:0,-0.0404606793857609)
--cycle;

\addplot [thick, red]
table {%
0 0.00318752908329459
20 0.137785016286645
40 0.487063750581667
60 0.764262447650068
80 0.80015123313169
100 0.743857608189855
120 0.759143787808282
140 0.741612377850163
160 0.820556072591904
180 0.811284318287577
200 0.832398790134949
220 0.816170311772919
240 0.802989762680316
260 0.767100977198697
280 0.784946486738016
300 0.741949744067006
320 0.725151233131687
340 0.775663099115866
360 0.823522568636573
380 0.818031642624479
400 0.785970218706376
420 0.76819450907399
440 0.815821312238253
460 0.810214053047932
480 0.830281526291301
500 0.847394136807821
520 0.844811540251283
540 0.845137273150305
560 0.842089343880878
580 0.849395067473247
600 0.809283387622151
620 0.809213587715219
640 0.811074918566777
660 0.820125639832483
680 0.832456956724061
700 0.827640763145652
720 0.826919497440673
740 0.829909260120989
760 0.830560725919035
780 0.837075383899491
800 0.836586784550957
820 0.847266170311776
840 0.84827826896231
860 0.84952303396929
880 0.848336435551421
900 0.841717077710566
920 0.749860400186133
940 0.847324336900887
960 0.8485342019544
980 0.846952070730575
1000 0.8422056770591
1020 0.837052117263845
1040 0.835667752442999
1060 0.830956258724991
1080 0.825860865518848
1100 0.822789669613776
1120 0.82218473708702
1140 0.830234993020011
1160 0.83966961377385
1180 0.852198697068406
1200 0.857235923685438
1220 0.856898557468593
1240 0.858527221963707
1260 0.859155421126109
1280 0.858597021870641
1300 0.853757561656588
1320 0.859073987901353
1340 0.855560725919035
1360 0.856119125174502
1380 0.857864122847839
1400 0.852489530013963
1420 0.855258259655656
1440 0.860260586319222
1460 0.870288506281995
1480 0.86198231735691
1500 0.893113075849235
1520 0.870358306188928
1540 0.84697533736622
1560 0.838261982317358
1580 0.927687296416937
1600 0.894997673336438
1620 0.897906002791999
1640 0.918217775709633
1660 0.955537459283386
1680 0.887598883201493
1700 0.870753838994885
1720 0.869730107026528
1740 0.920241973010704
1760 0.902035830618893
1780 0.837354583527222
1800 0.811086551884598
1820 0.821451838064216
1840 0.901244765006981
1860 0.937575616565846
1880 0.929758026989299
1900 0.93110749185668
1920 0.920416472778038
1940 0.910923685435087
1960 0.913250348999536
1980 0.870393206142393
2000 0.667194043741274
};
\addplot [thick, blue]
table {%
0 -0.0566309911586785
20 -0.0526523964634713
40 -0.0489297347603537
60 -0.0412982782689623
80 -0.0229176361098187
100 0.0342717543043275
120 0.166030711959049
140 0.371242438343415
160 0.684318287575618
180 0.776686831084226
200 0.797487203350396
220 0.812447650069801
240 0.809120521172638
260 0.821312238250351
280 0.830386226151699
300 0.834318287575618
320 0.827989762680316
340 0.839995346672873
360 0.833783154955793
380 0.861377384830154
400 0.87198697068404
420 0.902722196370404
440 0.926128431828756
460 0.907305723592367
480 0.951233131689157
500 0.928920428106094
520 0.960609585853884
540 0.955258259655651
560 0.908562121917169
580 0.950348999534665
600 0.923336435551419
620 0.951256398324801
640 0.938413215449044
660 0.956863657515122
680 0.934108887854814
700 0.924616100511865
720 0.923266635644484
740 0.922754769660307
760 0.934481154025127
780 0.912238250348999
800 0.949162401116798
820 0.961493718008375
840 0.962540716612376
860 0.964262447650067
880 0.963704048394601
900 0.959562587249881
920 0.980013959981387
940 0.988994881340158
960 0.980549092601211
980 0.983969288040948
1000 0.97624476500698
1020 0.982014890646813
1040 0.971335504885993
1060 0.983015355979525
1080 0.979641693811074
1100 0.987180083759889
1120 0.979153094462541
1140 0.988134015821313
1160 0.996905537459284
1180 0.994881340158213
1200 0.992833876221499
1220 0.993392275476967
1240 0.991856677524431
1260 0.993927408096791
1280 0.991763610981853
1300 0.999139134481155
1320 0.970148906468122
1340 0.976430898092136
1360 0.975453699395066
1380 0.986016751977663
1400 0.994322940902745
1420 0.99797580269893
1440 0.992135877152165
1460 0.988273615635179
1480 0.988622615169846
1500 0.983899488134016
1520 0.986714751046998
1540 0.969055374592832
1560 0.981386691484411
1580 0.995253606328525
1600 0.998185202419731
1620 0.993578408562123
1640 0.990274546300606
1660 0.991181945090741
1680 0.984713820381573
1700 0.994253140995812
1720 0.993369008841322
1740 0.993578408562123
1760 1.00214053047929
1780 0.987761749651
1800 1.00463006049325
1820 0.987319683573756
1840 0.991181945090739
1860 0.988203815728245
1880 0.997184737087018
1900 0.996230805025594
1920 0.994416007445324
1940 1.00518845974872
1960 0.999441600744533
1980 1.00388552815263
2000 0.982014890646813
};
\addplot [thick, black]
table {%
0 0.0898557468590039
20 0.223220102373198
40 0.372289436947418
60 0.467217310376919
80 0.546184271754304
100 0.592228943694742
120 0.616100511865984
140 0.651256398324802
160 0.658259655653792
180 0.671428571428571
200 0.668194509073988
220 0.670521172638436
240 0.675639832480223
260 0.680805025593301
280 0.669776640297814
300 0.685318752908329
320 0.683690088413216
340 0.673825034899954
360 0.66700791065612
380 0.681456491391346
400 0.663610981852024
420 0.666007445323406
440 0.674197301070266
460 0.678920428106097
480 0.677594229874361
500 0.690321079571895
520 0.673289902280131
540 0.673918101442531
560 0.678082829222895
580 0.66409958120056
600 0.683410888785482
620 0.666751977664031
640 0.663192182410424
660 0.667054443927409
680 0.670707305723593
700 0.65435086086552
720 0.686831084225222
740 0.654420660772452
760 0.666007445323408
780 0.662470916705446
800 0.667868776174966
820 0.663680781758958
840 0.664937180083761
860 0.664844113541183
880 0.667263843648211
900 0.661423918101444
920 0.667287110283854
940 0.658841321544906
960 0.659283387622151
980 0.655514192647743
1000 0.681456491391346
1020 nan
1040 nan
1060 nan
1080 nan
1100 nan
1120 nan
1140 nan
1160 nan
1180 nan
1200 nan
1220 nan
1240 nan
1260 nan
1280 nan
1300 nan
1320 nan
1340 nan
1360 nan
1380 nan
1400 nan
1420 nan
1440 nan
1460 nan
1480 nan
1500 nan
1520 nan
1540 nan
1560 nan
1580 nan
1600 nan
1620 nan
1640 nan
1660 nan
1680 nan
1700 nan
1720 nan
1740 nan
1760 nan
1780 nan
1800 nan
1820 nan
1840 nan
1860 nan
1880 nan
1900 nan
1920 nan
1940 nan
1960 nan
1980 nan
2000 nan
};
\addplot [thick, green!50.196078431372548!black]
table {%
0 -0.0187994416007446
20 0.0093066542577942
40 0.0614239181014422
60 0.100046533271288
80 0.169241507677989
100 0.222778036295951
120 0.276593764541647
140 0.341879944160074
160 0.391019078641228
180 0.412517449976733
200 0.467705909725454
220 0.497114937180084
240 0.534597487203351
260 0.543648208469056
280 0.581689157747789
300 0.620753838994882
320 0.654187994416009
340 0.716402978129363
360 0.745439739413681
380 0.75295486272685
400 0.760702652396464
420 0.771870637505817
440 0.772126570497906
460 0.759004187994416
480 0.79616100511866
500 0.796719404374127
520 0.830502559329921
540 0.833224755700325
560 0.847161470451373
580 0.837994416007445
600 0.856002791996278
620 0.863006049325267
640 0.856212191717078
660 0.860935318752909
680 0.862354583527222
700 0.875825965565379
720 0.870637505816659
740 0.872591903210797
760 0.879944160074453
780 0.899348534201954
800 0.875546765937645
820 0.908887854816193
840 0.859422987436018
860 0.85818985574686
880 0.862424383434157
900 0.863192182410424
920 0.882154490460679
940 0.888785481619358
960 0.885295486272686
980 0.886761284318288
1000 0.75295486272685
1020 nan
1040 nan
1060 nan
1080 nan
1100 nan
1120 nan
1140 nan
1160 nan
1180 nan
1200 nan
1220 nan
1240 nan
1260 nan
1280 nan
1300 nan
1320 nan
1340 nan
1360 nan
1380 nan
1400 nan
1420 nan
1440 nan
1460 nan
1480 nan
1500 nan
1520 nan
1540 nan
1560 nan
1580 nan
1600 nan
1620 nan
1640 nan
1660 nan
1680 nan
1700 nan
1720 nan
1740 nan
1760 nan
1780 nan
1800 nan
1820 nan
1840 nan
1860 nan
1880 nan
1900 nan
1920 nan
1940 nan
1960 nan
1980 nan
2000 nan
};
\end{axis}

\end{tikzpicture}

==> cartpole_singletask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.4\columnwidth,
height=0.3\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPole (continuous action), single task},
xlabel={epochs},
ylabel={return},
xmin=0, xmax=980,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},draw=white!80.0!black, at={(1,0.1)}, anchor=south east},
legend entries={{Centralized VAC},{Diff-VAC}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,-0.0028144946474345)
--(axis cs:0,0.00422174197115127)
--(axis cs:20,0.152912499371765)
--(axis cs:40,0.844448911896266)
--(axis cs:60,1)
--(axis cs:80,1)
--(axis cs:100,1)
--(axis cs:120,1)
--(axis cs:140,1)
--(axis cs:160,1)
--(axis cs:180,1)
--(axis cs:200,1)
--(axis cs:220,1)
--(axis cs:240,1)
--(axis cs:260,1)
--(axis cs:280,1)
--(axis cs:300,1)
--(axis cs:320,1)
--(axis cs:340,1)
--(axis cs:360,1)
--(axis cs:380,1)
--(axis cs:400,1)
--(axis cs:420,1)
--(axis cs:440,1)
--(axis cs:460,1)
--(axis cs:480,1)
--(axis cs:500,1)
--(axis cs:520,1)
--(axis cs:540,1)
--(axis cs:560,1)
--(axis cs:580,0.998190682012364)
--(axis cs:600,0.986480373925717)
--(axis cs:620,0.985073126602)
--(axis cs:640,0.998366587927828)
--(axis cs:660,1)
--(axis cs:680,1)
--(axis cs:700,1)
--(axis cs:720,1)
--(axis cs:740,1)
--(axis cs:760,1)
--(axis cs:780,1)
--(axis cs:800,1)
--(axis cs:820,1)
--(axis cs:840,1)
--(axis cs:860,1)
--(axis cs:880,1)
--(axis cs:900,1)
--(axis cs:920,1)
--(axis cs:940,1)
--(axis cs:960,1)
--(axis cs:980,1)
--(axis cs:1000,1)
--(axis cs:1020,1)
--(axis cs:1040,1)
--(axis cs:1060,1)
--(axis cs:1080,1)
--(axis cs:1100,1)
--(axis cs:1120,1)
--(axis cs:1140,1)
--(axis cs:1160,1)
--(axis cs:1180,1)
--(axis cs:1200,1)
--(axis cs:1220,1)
--(axis cs:1240,1)
--(axis cs:1260,1)
--(axis cs:1280,1)
--(axis cs:1300,1)
--(axis cs:1320,1)
--(axis cs:1340,1)
--(axis cs:1360,1)
--(axis cs:1380,1)
--(axis cs:1400,1)
--(axis cs:1420,1)
--(axis cs:1440,1)
--(axis cs:1460,1)
--(axis cs:1480,1)
--(axis cs:1500,1)
--(axis cs:1520,1)
--(axis cs:1540,1)
--(axis cs:1560,1)
--(axis cs:1580,1)
--(axis cs:1600,1)
--(axis cs:1620,1)
--(axis cs:1640,1)
--(axis cs:1660,1)
--(axis cs:1680,1)
--(axis cs:1700,1)
--(axis cs:1720,1)
--(axis cs:1740,1)
--(axis cs:1760,1)
--(axis cs:1780,1)
--(axis cs:1800,1)
--(axis cs:1820,1)
--(axis cs:1840,1)
--(axis cs:1860,1)
--(axis cs:1880,1)
--(axis cs:1900,1)
--(axis cs:1920,1)
--(axis cs:1940,1)
--(axis cs:1960,1)
--(axis cs:1980,1)
--(axis cs:2000,1)
--(axis cs:2000,0.82472231994773)
--(axis cs:2000,0.82472231994773)
--(axis cs:1980,1)
--(axis cs:1960,1)
--(axis cs:1940,1)
--(axis cs:1920,1)
--(axis cs:1900,1)
--(axis cs:1880,0.998699552696386)
--(axis cs:1860,1)
--(axis cs:1840,1)
--(axis cs:1820,1)
--(axis cs:1800,1)
--(axis cs:1780,1)
--(axis cs:1760,0.999874352917525)
--(axis cs:1740,0.953887520731768)
--(axis cs:1720,0.999974870583505)
--(axis cs:1700,1)
--(axis cs:1680,0.999874352917525)
--(axis cs:1660,0.998718399758758)
--(axis cs:1640,0.942629542142031)
--(axis cs:1620,0.994044328290697)
--(axis cs:1600,0.993164798713374)
--(axis cs:1580,0.976503995577222)
--(axis cs:1560,0.972005830024627)
--(axis cs:1540,0.955219379806001)
--(axis cs:1520,0.99045082173192)
--(axis cs:1500,0.995351057948434)
--(axis cs:1480,1)
--(axis cs:1460,1)
--(axis cs:1440,1)
--(axis cs:1420,1)
--(axis cs:1400,0.999572799919586)
--(axis cs:1380,0.986354726843243)
--(axis cs:1360,0.93358295220385)
--(axis cs:1340,0.933809116952304)
--(axis cs:1320,0.912273207016133)
--(axis cs:1300,0.8621902799417)
--(axis cs:1280,0.797230738302256)
--(axis cs:1260,0.777680052269186)
--(axis cs:1240,0.771246921646479)
--(axis cs:1220,0.772804945469166)
--(axis cs:1200,0.759059154646429)
--(axis cs:1180,0.754837412675278)
--(axis cs:1160,0.788561089611499)
--(axis cs:1140,0.821204201638438)
--(axis cs:1120,0.760014072473237)
--(axis cs:1100,0.695883801578127)
--(axis cs:1080,0.64298637985626)
--(axis cs:1060,0.660325677237775)
--(axis cs:1040,0.705835050510127)
--(axis cs:1020,0.82472231994773)
--(axis cs:1000,0.887998190682012)
--(axis cs:980,0.817686083329144)
--(axis cs:960,0.727069407448359)
--(axis cs:940,0.74890687038247)
--(axis cs:920,0.467080464391618)
--(axis cs:900,0.673091420817209)
--(axis cs:880,0.691586671357491)
--(axis cs:860,0.0888073578931504)
--(axis cs:840,-0.0744835904910295)
--(axis cs:820,0.652485299291351)
--(axis cs:800,0.457983615620446)
--(axis cs:780,0.338593757852943)
--(axis cs:760,0.10104538372619)
--(axis cs:740,0.020229180278434)
--(axis cs:720,0.100065336482887)
--(axis cs:700,0.0839322510931294)
--(axis cs:680,0.0335980298537469)
--(axis cs:660,0.0266874403176359)
--(axis cs:640,0.0175403327134744)
--(axis cs:620,0.0261345931547469)
--(axis cs:600,0.0441523847816255)
--(axis cs:580,0.570462883851837)
--(axis cs:560,0.57885610896115)
--(axis cs:540,0.859777855958183)
--(axis cs:520,0.82726039101372)
--(axis cs:500,0.810926270292004)
--(axis cs:480,0.85940091471076)
--(axis cs:460,0.86935216364276)
--(axis cs:440,1)
--(axis cs:420,1)
--(axis cs:400,1)
--(axis cs:380,1)
--(axis cs:360,1)
--(axis cs:340,1)
--(axis cs:320,0.965899381816354)
--(axis cs:300,0.984620797105091)
--(axis cs:280,0.997838870181434)
--(axis cs:260,0.987083479921596)
--(axis cs:240,0.848972206865357)
--(axis cs:220,0.995929034527818)
--(axis cs:200,1)
--(axis cs:180,1)
--(axis cs:160,0.908126853294466)
--(axis cs:140,1)
--(axis cs:120,1)
--(axis cs:100,1)
--(axis cs:80,0.951248931999799)
--(axis cs:60,0.931949540131678)
--(axis cs:40,0.507061366035081)
--(axis cs:20,0.0458863145197766)
--(axis cs:0,-0.0028144946474345)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,-0.107654420264361)
--(axis cs:0,-0.101824395637533)
--(axis cs:20,-0.0991355480725738)
--(axis cs:40,-0.0835804392622005)
--(axis cs:60,-0.0560888576167262)
--(axis cs:80,0.0371412775795341)
--(axis cs:100,0.256722118912399)
--(axis cs:120,0.656908076594461)
--(axis cs:140,0.920239232045031)
--(axis cs:160,0.960270392521485)
--(axis cs:180,0.988038397748406)
--(axis cs:200,0.995501834447404)
--(axis cs:220,0.998768658591747)
--(axis cs:240,0.994069457707192)
--(axis cs:260,0.99024978639996)
--(axis cs:280,0.990048751068001)
--(axis cs:300,0.993114539880384)
--(axis cs:320,0.991958586721617)
--(axis cs:340,0.99781374076494)
--(axis cs:360,0.993089410463889)
--(axis cs:380,0.996130069859778)
--(axis cs:400,0.996657787606172)
--(axis cs:420,0.998517364426798)
--(axis cs:440,0.994622304870082)
--(axis cs:460,0.984319244107155)
--(axis cs:480,0.996858822938131)
--(axis cs:500,1)
--(axis cs:520,1)
--(axis cs:540,1)
--(axis cs:560,0.997637834849475)
--(axis cs:580,1)
--(axis cs:600,1)
--(axis cs:620,1)
--(axis cs:640,1)
--(axis cs:660,1)
--(axis cs:680,1)
--(axis cs:700,1)
--(axis cs:720,1)
--(axis cs:740,0.995727999195859)
--(axis cs:760,1)
--(axis cs:780,0.999874352917525)
--(axis cs:800,1)
--(axis cs:820,0.999547670503091)
--(axis cs:840,1)
--(axis cs:860,1)
--(axis cs:880,1)
--(axis cs:900,1)
--(axis cs:920,1)
--(axis cs:940,0.999924611750515)
--(axis cs:960,1)
--(axis cs:980,1)
--(axis cs:1000,1)
--(axis cs:1020,1)
--(axis cs:1040,1)
--(axis cs:1060,0.995426446197919)
--(axis cs:1080,1)
--(axis cs:1100,1)
--(axis cs:1120,1)
--(axis cs:1140,1)
--(axis cs:1160,1)
--(axis cs:1180,0.999246117505152)
--(axis cs:1200,1)
--(axis cs:1220,1)
--(axis cs:1240,1)
--(axis cs:1260,1)
--(axis cs:1280,1)
--(axis cs:1300,1)
--(axis cs:1320,1)
--(axis cs:1340,1)
--(axis cs:1360,1)
--(axis cs:1380,1)
--(axis cs:1400,1)
--(axis cs:1420,1)
--(axis cs:1440,1)
--(axis cs:1460,1)
--(axis cs:1480,1)
--(axis cs:1500,0.999824094084535)
--(axis cs:1520,0.998944564507212)
--(axis cs:1540,1)
--(axis cs:1560,1)
--(axis cs:1580,0.998140423179374)
--(axis cs:1600,1)
--(axis cs:1620,1)
--(axis cs:1640,1)
--(axis cs:1660,1)
--(axis cs:1680,1)
--(axis cs:1700,1)
--(axis cs:1720,1)
--(axis cs:1740,1)
--(axis cs:1760,1)
--(axis cs:1780,1)
--(axis cs:1800,1)
--(axis cs:1820,1)
--(axis cs:1840,1)
--(axis cs:1860,1)
--(axis cs:1880,1)
--(axis cs:1900,0.999371764587626)
--(axis cs:1920,1)
--(axis cs:1940,1)
--(axis cs:1960,1)
--(axis cs:1980,1)
--(axis cs:2000,1)
--(axis cs:2000,0.997059858270091)
--(axis cs:2000,0.997059858270091)
--(axis cs:1980,0.996808564105142)
--(axis cs:1960,0.995451575614414)
--(axis cs:1940,0.995552093280394)
--(axis cs:1920,0.996708046439162)
--(axis cs:1900,0.992360657385536)
--(axis cs:1880,0.999497411670101)
--(axis cs:1860,0.999874352917525)
--(axis cs:1840,0.999246117505152)
--(axis cs:1820,1)
--(axis cs:1800,1)
--(axis cs:1780,0.994823340202041)
--(axis cs:1760,0.998944564507212)
--(axis cs:1740,0.998014776096899)
--(axis cs:1720,0.998919435090717)
--(axis cs:1700,0.991958586721617)
--(axis cs:1680,0.993968940041212)
--(axis cs:1660,0.996733175855657)
--(axis cs:1640,0.995300799115445)
--(axis cs:1620,0.99293863396492)
--(axis cs:1600,0.986781926923657)
--(axis cs:1580,0.990375433482436)
--(axis cs:1560,0.996205458109263)
--(axis cs:1540,0.994471528371111)
--(axis cs:1520,0.992863245715435)
--(axis cs:1500,0.993943810624718)
--(axis cs:1480,0.990903151228828)
--(axis cs:1460,0.97740865457104)
--(axis cs:1440,0.997210634769061)
--(axis cs:1420,0.995526963863899)
--(axis cs:1400,0.999522541086596)
--(axis cs:1380,0.995376187364929)
--(axis cs:1360,0.995451575614414)
--(axis cs:1340,0.995325928531939)
--(axis cs:1320,0.999019952756697)
--(axis cs:1300,0.993039151630899)
--(axis cs:1280,0.99771322309896)
--(axis cs:1260,0.998894305674223)
--(axis cs:1240,0.997034728853596)
--(axis cs:1220,0.999296376338142)
--(axis cs:1200,0.992812986882445)
--(axis cs:1180,0.991556516057697)
--(axis cs:1160,0.997311152435041)
--(axis cs:1140,0.99994974116701)
--(axis cs:1120,0.991707292556667)
--(axis cs:1100,0.985073126601999)
--(axis cs:1080,0.987736844750465)
--(axis cs:1060,0.989973362818517)
--(axis cs:1040,0.991028798311304)
--(axis cs:1020,0.997059858270091)
--(axis cs:1000,1)
--(axis cs:980,0.996909081771122)
--(axis cs:960,1)
--(axis cs:940,0.995476705030909)
--(axis cs:920,0.995451575614414)
--(axis cs:900,1)
--(axis cs:880,0.995526963863898)
--(axis cs:860,0.99527566969895)
--(axis cs:840,0.990928280645323)
--(axis cs:820,0.991782680806152)
--(axis cs:800,0.998266070261849)
--(axis cs:780,0.995476705030909)
--(axis cs:760,0.98268583203498)
--(axis cs:740,0.973136653766899)
--(axis cs:720,0.993717645876263)
--(axis cs:700,0.991104186560788)
--(axis cs:680,0.993617128210284)
--(axis cs:660,0.995602352113384)
--(axis cs:640,0.992159622053576)
--(axis cs:620,0.993290445795849)
--(axis cs:600,0.971377594612252)
--(axis cs:580,0.98532442076695)
--(axis cs:560,0.99024978639996)
--(axis cs:540,0.997034728853596)
--(axis cs:520,0.989294868573153)
--(axis cs:500,0.978438960647332)
--(axis cs:480,0.984746444187566)
--(axis cs:460,0.974619289340102)
--(axis cs:440,0.959818063024577)
--(axis cs:420,0.989646680404081)
--(axis cs:400,0.97253354777102)
--(axis cs:380,0.96507011107202)
--(axis cs:360,0.965999899482334)
--(axis cs:340,0.970523194451424)
--(axis cs:320,0.974141830426698)
--(axis cs:300,0.964944463989546)
--(axis cs:280,0.944840930793583)
--(axis cs:260,0.972583806604013)
--(axis cs:240,0.98090164346384)
--(axis cs:220,0.992712469216464)
--(axis cs:200,0.967708699803989)
--(axis cs:180,0.950294014172991)
--(axis cs:160,0.911192642106851)
--(axis cs:140,0.902196311001658)
--(axis cs:120,0.555108810373423)
--(axis cs:100,0.165829019450169)
--(axis cs:80,0.0110066844247874)
--(axis cs:60,-0.0691310247776048)
--(axis cs:40,-0.0963713122581294)
--(axis cs:20,-0.103809619540634)
--(axis cs:0,-0.107654420264361)
--cycle;

\addplot [thick, red]
table {%
0 -5.55111512312578e-17
20 0.128763130120118
40 0.677589586369804
60 0.995049504950496
80 1
100 1
120 1
140 1
160 1
180 1
200 1
220 1
240 1
260 1
280 1
300 1
320 1
340 1
360 1
380 1
400 1
420 1
440 1
460 1
480 0.990651857063881
500 1
520 1
540 1
560 0.989646680404081
580 0.746921646479367
600 0.430165351560537
620 0.60576971402724
640 0.983766396944262
660 1
680 1
700 1
720 0.999824094084535
740 0.998190682012364
760 0.999698447002061
780 1
800 1
820 0.805824998743529
840 0.781776147157863
860 0.893953862391316
880 0.97389053626175
900 0.998341458511334
920 1
940 0.956626627129715
960 1
980 1
1000 1
1020 0.999472282253606
1040 1
1060 1
1080 1
1100 1
1120 1
1140 0.998039905513394
1160 1
1180 1
1200 1
1220 1
1240 0.99731115243504
1260 0.994521787204101
1280 1
1300 1
1320 1
1340 1
1360 1
1380 1
1400 1
1420 1
1440 1
1460 1
1480 1
1500 1
1520 1
1540 1
1560 1
1580 0.999497411670101
1600 1
1620 1
1640 1
1660 1
1680 1
1700 1
1720 1
1740 1
1760 1
1780 1
1800 1
1820 1
1840 1
1860 1
1880 1
1900 1
1920 1
1940 1
1960 1
1980 1
2000 0.999472282253606
};
\addplot [thick, blue]
table {%
0 -0.104211690204553
20 -0.10338241946022
40 -0.0902899934663519
60 -0.0653364828868675
80 0.0177664974619288
100 0.212871287128713
120 0.589636628637484
140 0.909584359451172
160 0.941548977232748
180 0.968286676383373
200 0.993340704628839
220 0.995954163944313
240 0.99278785746595
260 0.984570538272102
280 0.958184650952404
300 0.991707292556667
320 0.988365080162839
340 0.993994069457708
360 0.978187666482385
380 0.983992561692718
400 0.995878775694828
420 0.996783434688646
440 0.98766145650098
460 0.980147760968991
480 0.993843292958738
500 0.992436045635022
520 0.995803387445344
540 0.998115293762879
560 0.995677740362869
580 0.9980147760969
600 0.99527566969895
620 0.999572799919586
640 0.99517515203297
660 0.998165552595869
680 0.995903905111323
700 0.998793788008242
720 0.99507463436699
740 0.981278584711263
760 0.996883952354627
780 0.999597929336081
800 0.999874352917525
820 0.997512187767
840 0.99969844700206
860 0.999396894004121
880 0.998969693923707
900 1
920 0.998215811428859
940 0.999296376338142
960 1
980 0.99989948233402
1000 1
1020 0.998441976177314
1040 0.999045082173192
1060 0.993843292958739
1080 0.998039905513394
1100 0.996582399356688
1120 0.999673317585566
1140 1
1160 1
1180 0.997889129014425
1200 0.995677740362869
1220 1
1240 1
1260 1
1280 0.998567623259788
1300 0.998643011509273
1320 0.999673317585566
1340 1
1360 1
1380 0.998793788008242
1400 1
1420 0.997637834849475
1440 0.999597929336081
1460 0.995526963863899
1480 0.998441976177314
1500 0.998567623259788
1520 0.997587576016485
1540 0.996406493441223
1560 1
1580 0.995376187364929
1600 1
1620 0.998818917424737
1640 1
1660 0.99979896466804
1680 1
1700 0.999698447002061
1720 1
1740 1
1760 1
1780 0.998190682012364
1800 1
1820 1
1840 1
1860 1
1880 0.99984922350103
1900 0.995501834447404
1920 0.999673317585566
1940 1
1960 0.997084987686586
1980 0.999045082173192
2000 0.998441976177314
};
\end{axis}

\end{tikzpicture}

==> cartpole_singletask_different_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPole (continuous action), single task},
xlabel={epochs},
%ylabel={return},
xmin=0, xmax=480,
ymin=0, ymax=1.0,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend entries={{$N=25$, $\overline{\N}=4.2$},{$N=25$, $\overline{\N}=7.4$},{$N=100$, $\overline{\N}=20$}},
legend style={
    nodes={scale=0.7, transform shape}, 
    draw=white!80.0!black, 
    at={(0.98,0.02)}, 
    anchor=south east},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize}  
]
\addlegendimage{no markers, green!50.196078431372548!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=green!50.196078431372548!black, fill opacity=0.5] (axis cs:0,0.0254352517777481)
--(axis cs:0,0.0272404834780797)
--(axis cs:20,0.0266850275702853)
--(axis cs:40,0.0570499505297079)
--(axis cs:60,0.164738964653331)
--(axis cs:80,0.353061661391764)
--(axis cs:100,0.57829903200236)
--(axis cs:120,0.683719934502491)
--(axis cs:140,0.733016646319237)
--(axis cs:160,0.804415874466965)
--(axis cs:180,0.809854713564118)
--(axis cs:200,0.838414404823208)
--(axis cs:220,0.822259895504858)
--(axis cs:240,0.862761888781527)
--(axis cs:260,0.854730922114667)
--(axis cs:280,0.855402098003252)
--(axis cs:300,0.867529551990093)
--(axis cs:320,0.877458326341919)
--(axis cs:340,0.870677135467597)
--(axis cs:360,0.857716497619061)
--(axis cs:380,0.871903767263975)
--(axis cs:400,0.868362735851785)
--(axis cs:420,0.851328754679427)
--(axis cs:440,0.861604688973623)
--(axis cs:460,0.882596293489017)
--(axis cs:480,0.869033911740372)
--(axis cs:500,0.886183612893522)
--(axis cs:520,0.879448710011515)
--(axis cs:540,0.876092830568593)
--(axis cs:560,0.916432815872155)
--(axis cs:580,0.890164380232715)
--(axis cs:600,0.897663034987939)
--(axis cs:620,0.88764168465148)
--(axis cs:640,0.894561739502751)
--(axis cs:660,0.901504938350183)
--(axis cs:680,0.898681370818894)
--(axis cs:700,0.918168615584013)
--(axis cs:720,0.917543727687742)
--(axis cs:740,0.875444798676163)
--(axis cs:760,0.910808824805738)
--(axis cs:780,0.906203169570274)
--(axis cs:800,0.904791385804632)
--(axis cs:820,0.922820558811787)
--(axis cs:840,0.914257280233291)
--(axis cs:860,0.917775167649321)
--(axis cs:880,0.930481221540119)
--(axis cs:900,0.917358575718478)
--(axis cs:920,0.926801326150982)
--(axis cs:940,0.91953411135734)
--(axis cs:960,0.931082965440228)
--(axis cs:980,0.934762860829367)
--(axis cs:980,0.922519686861734)
--(axis cs:980,0.922519686861734)
--(axis cs:960,0.910901400790369)
--(axis cs:940,0.904837673796947)
--(axis cs:920,0.904652521827684)
--(axis cs:900,0.905601425670166)
--(axis cs:880,0.857299905688217)
--(axis cs:860,0.902963010108143)
--(axis cs:840,0.886993652759054)
--(axis cs:820,0.874565326822156)
--(axis cs:800,0.866279776197558)
--(axis cs:780,0.871325167360022)
--(axis cs:760,0.893335107706372)
--(axis cs:740,0.86234529685068)
--(axis cs:720,0.82735157465964)
--(axis cs:700,0.890951276102091)
--(axis cs:680,0.869265351701952)
--(axis cs:660,0.877180598388021)
--(axis cs:640,0.884656109147087)
--(axis cs:620,0.851328754679425)
--(axis cs:600,0.883151749396809)
--(axis cs:580,0.829851126244714)
--(axis cs:560,0.846723099443966)
--(axis cs:540,0.732877782342288)
--(axis cs:520,0.813766048914836)
--(axis cs:500,0.867760991951675)
--(axis cs:480,0.85408289022224)
--(axis cs:460,0.876092830568591)
--(axis cs:440,0.849245795025197)
--(axis cs:420,0.834549357464807)
--(axis cs:400,0.845681619616851)
--(axis cs:380,0.857137897715109)
--(axis cs:360,0.821959023554802)
--(axis cs:340,0.83281355775295)
--(axis cs:320,0.824088271201347)
--(axis cs:300,0.778656606743004)
--(axis cs:280,0.852717394448911)
--(axis cs:260,0.830337150164033)
--(axis cs:240,0.829665974275448)
--(axis cs:220,0.817399656311657)
--(axis cs:200,0.822121031527909)
--(axis cs:180,0.758729626050882)
--(axis cs:160,0.731905734503648)
--(axis cs:140,0.652683835654483)
--(axis cs:120,0.567467641800371)
--(axis cs:100,0.364170779547651)
--(axis cs:80,0.172006179446974)
--(axis cs:60,0.0742227956790158)
--(axis cs:40,0.0281199553320873)
--(axis cs:20,0.0252500998084833)
--(axis cs:0,0.0254352517777481)
--cycle;

\path [fill=red, fill opacity=0.5] (axis cs:0,0.0240929000005785)
--(axis cs:0,0.0259675636893843)
--(axis cs:20,0.024949227858428)
--(axis cs:40,0.0488338318935838)
--(axis cs:60,0.137267041213671)
--(axis cs:80,0.248497086749483)
--(axis cs:100,0.580405135652747)
--(axis cs:120,0.687677557845525)
--(axis cs:140,0.765487672929046)
--(axis cs:160,0.816265600499911)
--(axis cs:180,0.809368689644798)
--(axis cs:200,0.810919337387391)
--(axis cs:220,0.836053717215083)
--(axis cs:240,0.797125515677164)
--(axis cs:260,0.84679253143244)
--(axis cs:280,0.864312536524119)
--(axis cs:300,0.878476662172876)
--(axis cs:320,0.85056500280621)
--(axis cs:340,0.87926355804225)
--(axis cs:360,0.885257853047198)
--(axis cs:380,0.884239517216242)
--(axis cs:400,0.886692780809001)
--(axis cs:420,0.884216373220083)
--(axis cs:440,0.893358251702533)
--(axis cs:460,0.889794076294186)
--(axis cs:480,0.910554240847998)
--(axis cs:500,0.889400628359497)
--(axis cs:520,0.898542506841945)
--(axis cs:540,0.903078730088933)
--(axis cs:560,0.910831968801896)
--(axis cs:580,0.891414156025252)
--(axis cs:600,0.918700927495647)
--(axis cs:620,0.915067320098827)
--(axis cs:640,0.912498336525277)
--(axis cs:660,0.896552123172349)
--(axis cs:680,0.901412362365549)
--(axis cs:700,0.92136248705383)
--(axis cs:720,0.940664579849681)
--(axis cs:740,0.918700927495647)
--(axis cs:760,0.93494801279863)
--(axis cs:780,0.954180673606007)
--(axis cs:800,0.929324021732213)
--(axis cs:820,0.949829602328287)
--(axis cs:840,0.954874993490751)
--(axis cs:860,0.952514305882626)
--(axis cs:880,0.954388969571432)
--(axis cs:900,0.949135282443544)
--(axis cs:920,0.921431919042301)
--(axis cs:940,0.938558476199294)
--(axis cs:960,0.933212213086772)
--(axis cs:980,0.93156898935955)
--(axis cs:980,0.885859596947307)
--(axis cs:980,0.885859596947307)
--(axis cs:960,0.921686503000043)
--(axis cs:940,0.863016472739266)
--(axis cs:920,0.860470633161874)
--(axis cs:900,0.901250354392441)
--(axis cs:880,0.93714669243365)
--(axis cs:860,0.911827160636692)
--(axis cs:840,0.89034953220198)
--(axis cs:820,0.902060394257977)
--(axis cs:800,0.918538919522542)
--(axis cs:780,0.920668167169086)
--(axis cs:760,0.90409706591989)
--(axis cs:740,0.911317992721215)
--(axis cs:720,0.902754714142719)
--(axis cs:700,0.876787150453333)
--(axis cs:680,0.883360045362233)
--(axis cs:660,0.841376836331446)
--(axis cs:640,0.883429477350707)
--(axis cs:620,0.856651873795789)
--(axis cs:600,0.885905884939622)
--(axis cs:580,0.855448385995568)
--(axis cs:560,0.803397538636009)
--(axis cs:540,0.857323049684374)
--(axis cs:520,0.850449282825418)
--(axis cs:500,0.832026661883574)
--(axis cs:480,0.874843054776055)
--(axis cs:460,0.836007429222767)
--(axis cs:440,0.867784135947834)
--(axis cs:420,0.839849332585012)
--(axis cs:400,0.814992680711215)
--(axis cs:380,0.877273174372654)
--(axis cs:360,0.872875815102616)
--(axis cs:340,0.869288495698111)
--(axis cs:320,0.805758226244136)
--(axis cs:300,0.848875491086669)
--(axis cs:280,0.845635331624535)
--(axis cs:260,0.737136277635378)
--(axis cs:240,0.690524269372971)
--(axis cs:220,0.789696292910416)
--(axis cs:200,0.723712759863682)
--(axis cs:180,0.789580572929625)
--(axis cs:160,0.770671928068459)
--(axis cs:140,0.74914801164143)
--(axis cs:120,0.597253964855841)
--(axis cs:100,0.362411835839635)
--(axis cs:80,0.165687868495813)
--(axis cs:60,0.0821843303574009)
--(axis cs:40,0.0329570505291294)
--(axis cs:20,0.0229588441888317)
--(axis cs:0,0.0240929000005785)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0.0215354884251091)
--(axis cs:0,0.0235779460860611)
--(axis cs:20,0.0239887520178673)
--(axis cs:40,0.0275818574214117)
--(axis cs:60,0.0747608935896919)
--(axis cs:80,0.161834393135491)
--(axis cs:100,0.381233690715208)
--(axis cs:120,0.707390456573185)
--(axis cs:140,0.793844854221754)
--(axis cs:160,0.826437386811394)
--(axis cs:180,0.865799538277277)
--(axis cs:200,0.878829608114286)
--(axis cs:220,0.89422615155846)
--(axis cs:240,0.908257199229306)
--(axis cs:260,0.919204309412086)
--(axis cs:280,0.923144574758002)
--(axis cs:300,0.94309469944628)
--(axis cs:320,0.937083046444215)
--(axis cs:340,0.940566217866009)
--(axis cs:360,0.948377316569366)
--(axis cs:380,0.9474747007192)
--(axis cs:400,0.958676394859721)
--(axis cs:420,0.964751693851218)
--(axis cs:440,0.962119064288236)
--(axis cs:460,0.95939964473966)
--(axis cs:480,0.954927067482108)
--(axis cs:480,0.921061615103772)
--(axis cs:480,0.921061615103772)
--(axis cs:460,0.956691797189162)
--(axis cs:440,0.944049389287802)
--(axis cs:420,0.954840277496514)
--(axis cs:400,0.947439984724964)
--(axis cs:380,0.937783152327997)
--(axis cs:360,0.930035699614074)
--(axis cs:340,0.934537206866824)
--(axis cs:320,0.924475354537092)
--(axis cs:300,0.927362568057815)
--(axis cs:280,0.909784702975741)
--(axis cs:260,0.91014922091523)
--(axis cs:240,0.890326388205821)
--(axis cs:220,0.884083295242174)
--(axis cs:200,0.865990476245582)
--(axis cs:180,0.851375042671743)
--(axis cs:160,0.816138308521041)
--(axis cs:140,0.76544717093577)
--(axis cs:120,0.594980067233309)
--(axis cs:100,0.239204772292008)
--(axis cs:80,0.125058583240275)
--(axis cs:60,0.0522822873211405)
--(axis cs:40,0.0248392938766773)
--(axis cs:20,0.0226984742320534)
--(axis cs:0,0.0215354884251091)
--cycle;

\addplot [thick, green!50.196078431372548!black]
table {%
0 0.0255741157546966
20 0.0255509717585385
40 0.0389050575417603
60 0.0956541361214132
80 0.190567664365767
100 0.367225787040519
120 0.58438590299194
140 0.710821554003621
160 0.746995619998727
180 0.804207578501542
200 0.828092182536697
220 0.81869572009651
240 0.853110842383601
260 0.84459385179742
280 0.854661490126192
300 0.858433961499963
320 0.864821704439598
340 0.835961141230452
360 0.838182964861629
380 0.860030897234871
400 0.861350105015883
420 0.835660269280396
440 0.850356706840787
460 0.876856582441809
480 0.866210344209084
500 0.869496791663533
520 0.868524743824893
540 0.811451649299026
560 0.860447489165716
580 0.886600204824368
600 0.885466149012621
620 0.881531669665744
640 0.889099756409443
660 0.890118092240398
680 0.895927235276081
700 0.892177907898468
720 0.898033338926469
740 0.871024295409967
760 0.903911913950625
780 0.888197140559275
800 0.884933837100983
820 0.906781769474228
840 0.905092257754687
860 0.91721971174153
880 0.925713558331552
900 0.916548535852944
920 0.91321580040618
940 0.913586104344709
960 0.916525391856785
980 0.932078157275028
};
\addplot [thick, red]
table {%
0 0.0252963878007995
20 0.0248335078776376
40 0.0485792479358448
60 0.11173921345129
80 0.224681914702802
100 0.566588169946364
120 0.658053242763162
140 0.76166891356296
160 0.794764828069039
180 0.805897090221083
200 0.807910617886837
220 0.801129427012516
240 0.729406182918574
260 0.826680398771054
280 0.848273747186558
300 0.864821704439598
320 0.844154115870416
340 0.871209447379232
360 0.884702397139404
380 0.883082317408336
400 0.8818325416158
420 0.877481470338077
440 0.891553020002201
460 0.86320162470853
480 0.880629053815577
500 0.884100653239292
520 0.879332990030725
540 0.881346517696478
560 0.879078406072985
580 0.868455311836418
600 0.89724644305709
620 0.893728555641061
640 0.912313184556013
660 0.856119561884153
680 0.90041717053075
700 0.896714131145455
720 0.926292158235502
740 0.914720160156456
760 0.92110790309609
780 0.936568092529698
800 0.919210095411125
820 0.933790812990726
840 0.941382043730581
860 0.936290364575801
880 0.945964554969886
900 0.932240165248134
920 0.883799781289237
940 0.886577060828207
960 0.927773373989621
980 0.927194774085668
};
\addplot [thick, blue]
table {%
0 0.0231034941648201
20 0.0234969420995077
40 0.0262105756490445
60 0.0651908511783189
80 0.15478704630535
100 0.370060926569886
120 0.671847064473387
140 0.775861969206913
160 0.8229542153896
180 0.857542917647875
200 0.86808500789789
220 0.888735238469951
240 0.902772072139837
260 0.917439579705031
280 0.921761720987555
300 0.932008725286553
320 0.933316361069485
340 0.938946138134942
360 0.948088016617389
380 0.945790974998698
400 0.954186459605048
420 0.957166249110402
440 0.951305032083367
460 0.957293541089274
480 0.95088265415348
};
\end{axis}

\end{tikzpicture}

==> cartpoleswingup_multitask_25_4_connectivity.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
width=0.4\columnwidth,
height=0.2\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={epochs},
%ylabel={return},
xmin=0, xmax=5000,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},
    nodes={scale=0.7, transform shape}, 
	draw=white!80.0!black, at={(0.89,0.02)}, anchor=south east},
legend entries={{Centralised SiAC},{Diff-SiAC}},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\path [fill=blue, fill opacity=0.5]
(axis cs:0,-0.559955894662771)
--(axis cs:0,-0.024144406399262)
--(axis cs:20,0.975887289379673)
--(axis cs:40,0.981599659247346)
--(axis cs:60,0.981079529314399)
--(axis cs:80,0.981651709674689)
--(axis cs:100,0.984259729328709)
--(axis cs:120,0.986889833925201)
--(axis cs:140,0.991089691481527)
--(axis cs:160,0.993753270325647)
--(axis cs:180,0.996206562653221)
--(axis cs:200,0.997170922106395)
--(axis cs:220,0.997454490851854)
--(axis cs:240,0.997563768076663)
--(axis cs:260,0.997616391012342)
--(axis cs:280,0.997375482802561)
--(axis cs:300,0.997510676967243)
--(axis cs:320,0.997522841593482)
--(axis cs:340,0.997781332160599)
--(axis cs:360,0.997776478037642)
--(axis cs:380,0.997874423547124)
--(axis cs:400,0.99805403803181)
--(axis cs:420,0.997956097899154)
--(axis cs:440,0.998177943560254)
--(axis cs:460,0.997959742718345)
--(axis cs:480,0.998030816541959)
--(axis cs:500,0.998168213876617)
--(axis cs:520,0.998181076988033)
--(axis cs:540,0.99820031116348)
--(axis cs:560,0.998253901392748)
--(axis cs:580,0.998274492812664)
--(axis cs:600,0.998272604207057)
--(axis cs:620,0.998217089487803)
--(axis cs:640,0.998311067166325)
--(axis cs:660,0.998128685835623)
--(axis cs:680,0.998332599818773)
--(axis cs:700,0.998414440678769)
--(axis cs:720,0.998221962852411)
--(axis cs:740,0.998216871719707)
--(axis cs:760,0.99816498003739)
--(axis cs:780,0.998315452930764)
--(axis cs:800,0.998361397808065)
--(axis cs:820,0.998254016025866)
--(axis cs:840,0.99835762411594)
--(axis cs:860,0.998424731197757)
--(axis cs:880,0.998436417886788)
--(axis cs:900,0.998483556389192)
--(axis cs:920,0.998558121717565)
--(axis cs:940,0.998201812466186)
--(axis cs:960,0.998256208716889)
--(axis cs:980,0.998271781862283)
--(axis cs:1000,0.998341761183603)
--(axis cs:1020,0.998397324412011)
--(axis cs:1040,0.998416811490897)
--(axis cs:1060,0.998393804782883)
--(axis cs:1080,0.998367840847837)
--(axis cs:1100,0.998500892783994)
--(axis cs:1120,0.998411441971961)
--(axis cs:1140,0.998438322487746)
--(axis cs:1160,0.998381244005772)
--(axis cs:1180,0.998347587975514)
--(axis cs:1200,0.998418368342092)
--(axis cs:1220,0.998360698444979)
--(axis cs:1240,0.998418762242998)
--(axis cs:1260,0.998381014014291)
--(axis cs:1280,0.998506066715652)
--(axis cs:1300,0.998507809262185)
--(axis cs:1320,0.998557106935435)
--(axis cs:1340,0.998401646250862)
--(axis cs:1360,0.998447663930499)
--(axis cs:1380,0.998447141231916)
--(axis cs:1400,0.9984162776411)
--(axis cs:1420,0.998469202747712)
--(axis cs:1440,0.998537330424731)
--(axis cs:1460,0.9984181527898)
--(axis cs:1480,0.998369462415447)
--(axis cs:1500,0.998411189056221)
--(axis cs:1520,0.998544920491439)
--(axis cs:1540,0.99860137047217)
--(axis cs:1560,0.99884505585104)
--(axis cs:1580,0.998609898263799)
--(axis cs:1600,0.998624702159224)
--(axis cs:1620,0.998537723130526)
--(axis cs:1640,0.998474668068236)
--(axis cs:1660,0.998361887757639)
--(axis cs:1680,0.998260798943936)
--(axis cs:1700,0.998457297037578)
--(axis cs:1720,0.99860804250202)
--(axis cs:1740,0.998364079941921)
--(axis cs:1760,0.998359983368506)
--(axis cs:1780,0.998441579642293)
--(axis cs:1800,0.998557295590049)
--(axis cs:1820,0.998449907314996)
--(axis cs:1840,0.998215072805138)
--(axis cs:1860,0.998479425782498)
--(axis cs:1880,0.998381115537848)
--(axis cs:1900,0.998735878453473)
--(axis cs:1920,0.998505461531078)
--(axis cs:1940,0.998613168889576)
--(axis cs:1960,0.99874728819918)
--(axis cs:1980,0.99862140377218)
--(axis cs:2000,0.998497724519506)
--(axis cs:2020,0.998463190138448)
--(axis cs:2040,0.998399321296146)
--(axis cs:2060,0.998593385866531)
--(axis cs:2080,0.998604665455787)
--(axis cs:2100,0.998617218502085)
--(axis cs:2120,0.998588124764491)
--(axis cs:2140,0.998392565695437)
--(axis cs:2160,0.998377943439487)
--(axis cs:2180,0.998432098610732)
--(axis cs:2200,0.998258935594885)
--(axis cs:2220,0.998463298192876)
--(axis cs:2240,0.998715488187601)
--(axis cs:2260,0.998381442213192)
--(axis cs:2280,0.998311401946657)
--(axis cs:2300,0.998627833159531)
--(axis cs:2320,0.998731924020953)
--(axis cs:2340,0.998193450879841)
--(axis cs:2360,0.998593907888017)
--(axis cs:2380,0.998317732746221)
--(axis cs:2400,0.998465562712385)
--(axis cs:2420,0.998453666016608)
--(axis cs:2440,0.9983949284977)
--(axis cs:2460,0.998565955514214)
--(axis cs:2480,0.998518297267091)
--(axis cs:2500,0.998533534795969)
--(axis cs:2520,0.99865843433122)
--(axis cs:2540,0.9982429930149)
--(axis cs:2560,0.998303012578684)
--(axis cs:2580,0.99824159404175)
--(axis cs:2600,0.998141189613733)
--(axis cs:2620,0.997857295814187)
--(axis cs:2640,0.998047321746688)
--(axis cs:2660,0.998423761527525)
--(axis cs:2680,0.998101492653822)
--(axis cs:2700,0.998333001660744)
--(axis cs:2720,0.998290040121518)
--(axis cs:2740,0.998601581443417)
--(axis cs:2760,0.998404470317551)
--(axis cs:2780,0.998509271145132)
--(axis cs:2800,0.998697174764661)
--(axis cs:2820,0.998623598055435)
--(axis cs:2840,0.998645615417075)
--(axis cs:2860,0.998598808025255)
--(axis cs:2880,0.998698312669727)
--(axis cs:2900,0.998673991523936)
--(axis cs:2920,0.998577333310029)
--(axis cs:2940,0.998797070481764)
--(axis cs:2960,0.998574813857506)
--(axis cs:2980,0.998731248031572)
--(axis cs:3000,0.998899556899348)
--(axis cs:3020,0.99894805707901)
--(axis cs:3040,0.998977317332725)
--(axis cs:3060,0.99898679703529)
--(axis cs:3080,0.999187315017213)
--(axis cs:3100,0.998986669403727)
--(axis cs:3120,0.999186050135895)
--(axis cs:3140,0.998936210061525)
--(axis cs:3160,0.999019116533118)
--(axis cs:3180,0.999102056633593)
--(axis cs:3200,0.998891862022805)
--(axis cs:3220,0.998973353694877)
--(axis cs:3240,0.999175134210408)
--(axis cs:3260,0.999274723645278)
--(axis cs:3280,0.999313896289842)
--(axis cs:3300,0.999202022563304)
--(axis cs:3320,0.999214723857514)
--(axis cs:3340,0.99933817656088)
--(axis cs:3360,0.999263404820146)
--(axis cs:3380,0.999509299468847)
--(axis cs:3400,0.999336905891227)
--(axis cs:3420,0.999310311902072)
--(axis cs:3440,0.999307808856292)
--(axis cs:3460,0.99910413764455)
--(axis cs:3480,0.998962035605975)
--(axis cs:3500,0.999128931082907)
--(axis cs:3520,0.999305277183358)
--(axis cs:3540,0.998750334342303)
--(axis cs:3560,0.998816630967702)
--(axis cs:3580,0.998578248528321)
--(axis cs:3600,0.998787863840055)
--(axis cs:3620,0.998971663547827)
--(axis cs:3640,0.998688683240331)
--(axis cs:3660,0.999013812292761)
--(axis cs:3680,0.99900666644373)
--(axis cs:3700,0.999002794901557)
--(axis cs:3720,0.999194157890686)
--(axis cs:3740,0.999348028194215)
--(axis cs:3760,0.999210320700524)
--(axis cs:3780,0.9989047823513)
--(axis cs:3800,0.99927618157366)
--(axis cs:3820,0.999433019869129)
--(axis cs:3840,0.99931403571364)
--(axis cs:3860,0.999192386675259)
--(axis cs:3880,0.999304803483781)
--(axis cs:3900,0.999123590634177)
--(axis cs:3920,0.999055662806612)
--(axis cs:3940,0.999213582735575)
--(axis cs:3960,0.999112252135652)
--(axis cs:3980,0.998923723534976)
--(axis cs:4000,0.998769634813908)
--(axis cs:4020,0.999064017364006)
--(axis cs:4040,0.998842055993315)
--(axis cs:4060,0.998587572197436)
--(axis cs:4080,0.998838475941413)
--(axis cs:4100,0.998863443371228)
--(axis cs:4120,0.998657282789033)
--(axis cs:4140,0.998655056038896)
--(axis cs:4160,0.998581977507477)
--(axis cs:4180,0.998706104977104)
--(axis cs:4200,0.998957632983029)
--(axis cs:4220,0.998865962664584)
--(axis cs:4240,0.998669591522629)
--(axis cs:4260,0.998811219289925)
--(axis cs:4280,0.998599975195593)
--(axis cs:4300,0.998592143405693)
--(axis cs:4320,0.998700048796023)
--(axis cs:4340,0.998757843538271)
--(axis cs:4360,0.998770154370789)
--(axis cs:4380,0.998848572495283)
--(axis cs:4400,0.998773497874541)
--(axis cs:4420,0.998551274770762)
--(axis cs:4440,0.998709873506021)
--(axis cs:4460,0.999184924508816)
--(axis cs:4480,0.999277716646623)
--(axis cs:4500,0.998860363845961)
--(axis cs:4520,0.999160881891521)
--(axis cs:4540,0.999103051315609)
--(axis cs:4560,0.999184259172967)
--(axis cs:4580,0.99870150734528)
--(axis cs:4600,0.998592380720835)
--(axis cs:4620,0.998727008528271)
--(axis cs:4640,0.998631890673973)
--(axis cs:4660,0.99892217508624)
--(axis cs:4680,0.99883956392631)
--(axis cs:4700,0.998714483815762)
--(axis cs:4720,0.998613005575199)
--(axis cs:4740,0.998816072720668)
--(axis cs:4760,0.998695703848788)
--(axis cs:4780,0.999022867625554)
--(axis cs:4800,0.998717174244579)
--(axis cs:4820,0.998727827775023)
--(axis cs:4840,0.998689392973939)
--(axis cs:4860,0.999069011291808)
--(axis cs:4880,0.998945454469396)
--(axis cs:4900,0.998980879504712)
--(axis cs:4920,0.998886484057959)
--(axis cs:4940,0.998872111922403)
--(axis cs:4960,0.998956347795548)
--(axis cs:4980,0.99903528094824)
--(axis cs:5000,0.998727008528271)
--(axis cs:5000,0.995076275326701)
--(axis cs:5000,0.995076275326701)
--(axis cs:4980,0.995918458905159)
--(axis cs:4960,0.995682868779808)
--(axis cs:4940,0.995809584314771)
--(axis cs:4920,0.99567056974714)
--(axis cs:4900,0.995538392167832)
--(axis cs:4880,0.995817781230992)
--(axis cs:4860,0.995698146251221)
--(axis cs:4840,0.995821812591273)
--(axis cs:4820,0.995779888031473)
--(axis cs:4800,0.995771130045749)
--(axis cs:4780,0.995655036066353)
--(axis cs:4760,0.995422049602267)
--(axis cs:4740,0.995540853649837)
--(axis cs:4720,0.995497796295332)
--(axis cs:4700,0.995732694201197)
--(axis cs:4680,0.995407115412586)
--(axis cs:4660,0.995630166604512)
--(axis cs:4640,0.995447443746743)
--(axis cs:4620,0.995076275326701)
--(axis cs:4600,0.994633451631274)
--(axis cs:4580,0.99436736855773)
--(axis cs:4560,0.995310866755386)
--(axis cs:4540,0.994994946695278)
--(axis cs:4520,0.994256711287129)
--(axis cs:4500,0.994634343832637)
--(axis cs:4480,0.995988843477996)
--(axis cs:4460,0.996056241412562)
--(axis cs:4440,0.995789729492809)
--(axis cs:4420,0.995842636284255)
--(axis cs:4400,0.996100180536747)
--(axis cs:4380,0.99645507226137)
--(axis cs:4360,0.996372194068286)
--(axis cs:4340,0.99636921917787)
--(axis cs:4320,0.996317047168136)
--(axis cs:4300,0.996840760298152)
--(axis cs:4280,0.996807539807309)
--(axis cs:4260,0.99654420135492)
--(axis cs:4240,0.996685176499517)
--(axis cs:4220,0.996444146961295)
--(axis cs:4200,0.995874747675819)
--(axis cs:4180,0.996876034155838)
--(axis cs:4160,0.997300604818347)
--(axis cs:4140,0.997236333140149)
--(axis cs:4120,0.997858437733289)
--(axis cs:4100,0.997722622545814)
--(axis cs:4080,0.998031255446368)
--(axis cs:4060,0.997834054921576)
--(axis cs:4040,0.998461495228539)
--(axis cs:4020,0.998383778043888)
--(axis cs:4000,0.998462876924738)
--(axis cs:3980,0.998645703057558)
--(axis cs:3960,0.998735562980068)
--(axis cs:3940,0.998683543280565)
--(axis cs:3920,0.998709453349122)
--(axis cs:3900,0.998744342811363)
--(axis cs:3880,0.998632844777606)
--(axis cs:3860,0.99856077257403)
--(axis cs:3840,0.998653906159211)
--(axis cs:3820,0.998385117534616)
--(axis cs:3800,0.998458741513975)
--(axis cs:3780,0.998553761826261)
--(axis cs:3760,0.998630785630168)
--(axis cs:3740,0.998209368370564)
--(axis cs:3720,0.998482824732666)
--(axis cs:3700,0.998525705338353)
--(axis cs:3680,0.998668398059625)
--(axis cs:3660,0.998111107967412)
--(axis cs:3640,0.997955036618546)
--(axis cs:3620,0.997789607971947)
--(axis cs:3600,0.997751981751341)
--(axis cs:3580,0.997384918279507)
--(axis cs:3560,0.998218518465575)
--(axis cs:3540,0.998423173607023)
--(axis cs:3520,0.998405640055942)
--(axis cs:3500,0.997969683643835)
--(axis cs:3480,0.997912393490137)
--(axis cs:3460,0.997783504262912)
--(axis cs:3440,0.997668066487107)
--(axis cs:3420,0.998187642970544)
--(axis cs:3400,0.99818800428068)
--(axis cs:3380,0.998257969541472)
--(axis cs:3360,0.998059699735552)
--(axis cs:3340,0.998021614676957)
--(axis cs:3320,0.998006564001526)
--(axis cs:3300,0.99813820767064)
--(axis cs:3280,0.998035561458329)
--(axis cs:3260,0.997744972247206)
--(axis cs:3240,0.997413661993189)
--(axis cs:3220,0.9975386017138)
--(axis cs:3200,0.997525881559783)
--(axis cs:3180,0.99806453819194)
--(axis cs:3160,0.998142856661553)
--(axis cs:3140,0.998424663988596)
--(axis cs:3120,0.998234738995216)
--(axis cs:3100,0.998232131759829)
--(axis cs:3080,0.998650265648326)
--(axis cs:3060,0.998538293152003)
--(axis cs:3040,0.998572508788843)
--(axis cs:3020,0.99874213338357)
--(axis cs:3000,0.998459180205686)
--(axis cs:2980,0.998512527155834)
--(axis cs:2960,0.998242392444702)
--(axis cs:2940,0.998123217502749)
--(axis cs:2920,0.998371796709504)
--(axis cs:2900,0.998398105331616)
--(axis cs:2880,0.997643844891569)
--(axis cs:2860,0.997750422628005)
--(axis cs:2840,0.998030332016276)
--(axis cs:2820,0.997984295057873)
--(axis cs:2800,0.997918701561955)
--(axis cs:2780,0.997474910526972)
--(axis cs:2760,0.997226425718285)
--(axis cs:2740,0.997348665853384)
--(axis cs:2720,0.997600904589767)
--(axis cs:2700,0.99785002293932)
--(axis cs:2680,0.997507244064299)
--(axis cs:2660,0.997350283288393)
--(axis cs:2640,0.996387753613174)
--(axis cs:2620,0.996122786844373)
--(axis cs:2600,0.996038801452232)
--(axis cs:2580,0.995791949192748)
--(axis cs:2560,0.996208676818581)
--(axis cs:2540,0.996635557675839)
--(axis cs:2520,0.996342599607606)
--(axis cs:2500,0.996362045314656)
--(axis cs:2480,0.996017111307198)
--(axis cs:2460,0.997820613610284)
--(axis cs:2440,0.998214065264842)
--(axis cs:2420,0.99826995995233)
--(axis cs:2400,0.99805357702144)
--(axis cs:2380,0.997961149392506)
--(axis cs:2360,0.997996607422635)
--(axis cs:2340,0.998009315439957)
--(axis cs:2320,0.998106856984511)
--(axis cs:2300,0.998110794831825)
--(axis cs:2280,0.997943598980895)
--(axis cs:2260,0.998303822307409)
--(axis cs:2240,0.998213245889251)
--(axis cs:2220,0.99841020148655)
--(axis cs:2200,0.998063406790801)
--(axis cs:2180,0.998097291257073)
--(axis cs:2160,0.99816971883542)
--(axis cs:2140,0.998047934982268)
--(axis cs:2120,0.997668484939332)
--(axis cs:2100,0.997904431679059)
--(axis cs:2080,0.99778603455563)
--(axis cs:2060,0.998036069879536)
--(axis cs:2040,0.99780557527579)
--(axis cs:2020,0.997838396440277)
--(axis cs:2000,0.99785931587931)
--(axis cs:1980,0.997631235837701)
--(axis cs:1960,0.99794791504474)
--(axis cs:1940,0.997751019728407)
--(axis cs:1920,0.997467323548478)
--(axis cs:1900,0.997119734501883)
--(axis cs:1880,0.997166069453322)
--(axis cs:1860,0.997713971879501)
--(axis cs:1840,0.998016005021264)
--(axis cs:1820,0.997907364976652)
--(axis cs:1800,0.997854749203394)
--(axis cs:1780,0.998156325310688)
--(axis cs:1760,0.998205029712532)
--(axis cs:1740,0.997649052775622)
--(axis cs:1720,0.998126486755919)
--(axis cs:1700,0.998014210698334)
--(axis cs:1680,0.998079650949049)
--(axis cs:1660,0.998024421769422)
--(axis cs:1640,0.998388861185134)
--(axis cs:1620,0.998412808297996)
--(axis cs:1600,0.998407325344808)
--(axis cs:1580,0.998306933081619)
--(axis cs:1560,0.998256018219664)
--(axis cs:1540,0.998319227818498)
--(axis cs:1520,0.998130268068502)
--(axis cs:1500,0.997989332530078)
--(axis cs:1480,0.998095179726635)
--(axis cs:1460,0.99821506761423)
--(axis cs:1440,0.998302008402693)
--(axis cs:1420,0.998233165585486)
--(axis cs:1400,0.998364258016058)
--(axis cs:1380,0.99833769059545)
--(axis cs:1360,0.998334803339538)
--(axis cs:1340,0.998273062813041)
--(axis cs:1320,0.998112032747447)
--(axis cs:1300,0.99825646246402)
--(axis cs:1280,0.99822130071753)
--(axis cs:1260,0.998104959669003)
--(axis cs:1240,0.998113342028642)
--(axis cs:1220,0.998206920201516)
--(axis cs:1200,0.998115186716849)
--(axis cs:1180,0.998200491084768)
--(axis cs:1160,0.99826951360845)
--(axis cs:1140,0.998226971337608)
--(axis cs:1120,0.998249144081484)
--(axis cs:1100,0.998373632721879)
--(axis cs:1080,0.998175409850289)
--(axis cs:1060,0.998013806046842)
--(axis cs:1040,0.997991431462912)
--(axis cs:1020,0.998337516942684)
--(axis cs:1000,0.99779590734877)
--(axis cs:980,0.99773066634287)
--(axis cs:960,0.997934238878769)
--(axis cs:940,0.998155874008811)
--(axis cs:920,0.998363524094222)
--(axis cs:900,0.998061000909842)
--(axis cs:880,0.99817029992103)
--(axis cs:860,0.998135206264426)
--(axis cs:840,0.997945834948841)
--(axis cs:820,0.99819940484079)
--(axis cs:800,0.998125478470447)
--(axis cs:780,0.998123276423963)
--(axis cs:760,0.998061377447088)
--(axis cs:740,0.997934992720366)
--(axis cs:720,0.998089503386744)
--(axis cs:700,0.998004144042071)
--(axis cs:680,0.997675012524395)
--(axis cs:660,0.997932550372905)
--(axis cs:640,0.998006681379606)
--(axis cs:620,0.998129713839104)
--(axis cs:600,0.998083718028186)
--(axis cs:580,0.998122415702124)
--(axis cs:560,0.998195806865804)
--(axis cs:540,0.998094114650794)
--(axis cs:520,0.998034520367273)
--(axis cs:500,0.998050169082427)
--(axis cs:480,0.997957553795343)
--(axis cs:460,0.997664468732195)
--(axis cs:440,0.99764799206831)
--(axis cs:420,0.99778111730854)
--(axis cs:400,0.997220737946841)
--(axis cs:380,0.996475806714108)
--(axis cs:360,0.995676077562014)
--(axis cs:340,0.996915794865525)
--(axis cs:320,0.996972332819028)
--(axis cs:300,0.996622949851375)
--(axis cs:280,0.995494166828789)
--(axis cs:260,0.996634459390109)
--(axis cs:240,0.996117987765972)
--(axis cs:220,0.994724629048266)
--(axis cs:200,0.994623794285177)
--(axis cs:180,0.993496784052136)
--(axis cs:160,0.991573227450451)
--(axis cs:140,0.988369600913022)
--(axis cs:120,0.98472815360472)
--(axis cs:100,0.980476061807902)
--(axis cs:80,0.972520456806742)
--(axis cs:60,0.976279510774339)
--(axis cs:40,0.973352245019861)
--(axis cs:20,0.963607079693026)
--(axis cs:0,-0.559955894662771)
--cycle;

\path [fill=red, fill opacity=0.5]
(axis cs:0,-0.460505210219302)
--(axis cs:0,0.0591922554594827)
--(axis cs:20,0.833306220332996)
--(axis cs:40,0.99272966154077)
--(axis cs:60,0.994803517476697)
--(axis cs:80,0.995203123633055)
--(axis cs:100,0.994460882729984)
--(axis cs:120,0.994156769769117)
--(axis cs:140,0.994043250090776)
--(axis cs:160,0.992132435874186)
--(axis cs:180,0.801197710211398)
--(axis cs:200,0.803307872039925)
--(axis cs:220,0.991795024825745)
--(axis cs:240,0.994873944328334)
--(axis cs:260,0.995176593316445)
--(axis cs:280,0.995423477112557)
--(axis cs:300,0.995406826767724)
--(axis cs:320,0.995461779537555)
--(axis cs:340,0.995395555677583)
--(axis cs:360,0.995506945077493)
--(axis cs:380,0.995477811218628)
--(axis cs:400,0.995343283255978)
--(axis cs:420,0.995383383250687)
--(axis cs:440,0.99602963808423)
--(axis cs:460,0.995917798497947)
--(axis cs:480,0.995756664571223)
--(axis cs:500,0.994968915043037)
--(axis cs:520,0.99544450769934)
--(axis cs:540,0.995529727175626)
--(axis cs:560,0.99574924476512)
--(axis cs:580,0.993935353198258)
--(axis cs:600,0.995920452765223)
--(axis cs:620,0.995802129339741)
--(axis cs:640,0.995863055520058)
--(axis cs:660,0.995839158587601)
--(axis cs:680,0.995223583322286)
--(axis cs:700,0.995638063241662)
--(axis cs:720,0.995682071724011)
--(axis cs:740,0.995892625796361)
--(axis cs:760,0.995852658113564)
--(axis cs:780,0.99457625974286)
--(axis cs:800,0.994052815129332)
--(axis cs:820,0.995295988720159)
--(axis cs:840,0.993341299953698)
--(axis cs:860,0.995816594511609)
--(axis cs:880,0.994564081717641)
--(axis cs:900,0.995382491655735)
--(axis cs:920,0.995041364975637)
--(axis cs:940,0.995225098247205)
--(axis cs:960,0.995559426572107)
--(axis cs:980,0.995952483474933)
--(axis cs:1000,0.996494293796302)
--(axis cs:1020,0.996355137863755)
--(axis cs:1040,0.996339912634949)
--(axis cs:1060,0.99503067512578)
--(axis cs:1080,0.995212599956568)
--(axis cs:1100,0.994952705478946)
--(axis cs:1120,0.995192855288599)
--(axis cs:1140,0.995082383335956)
--(axis cs:1160,0.994870013833627)
--(axis cs:1180,0.994605004026051)
--(axis cs:1200,0.995648001351135)
--(axis cs:1220,0.995933054586397)
--(axis cs:1240,0.995387449605894)
--(axis cs:1260,0.994918423578086)
--(axis cs:1280,0.995159392949719)
--(axis cs:1300,0.99496230136821)
--(axis cs:1320,0.995186002798664)
--(axis cs:1340,0.995004866555324)
--(axis cs:1360,0.99532449687099)
--(axis cs:1380,0.995536156637054)
--(axis cs:1400,0.995219647059538)
--(axis cs:1420,0.995535161080019)
--(axis cs:1440,0.994769517464095)
--(axis cs:1460,0.995393407870171)
--(axis cs:1480,0.995556737681421)
--(axis cs:1500,0.995554243106096)
--(axis cs:1520,0.995482244504839)
--(axis cs:1540,0.995454616827734)
--(axis cs:1560,0.995479503791201)
--(axis cs:1580,0.995497960516785)
--(axis cs:1600,0.99572590647193)
--(axis cs:1620,0.995608815956624)
--(axis cs:1640,0.995699582427417)
--(axis cs:1660,0.995528344490185)
--(axis cs:1680,0.995725278867159)
--(axis cs:1700,0.995561388505777)
--(axis cs:1720,0.995616830338863)
--(axis cs:1740,0.995660146224927)
--(axis cs:1760,0.995564635069743)
--(axis cs:1780,0.995252281239443)
--(axis cs:1800,0.995078103054432)
--(axis cs:1820,0.995427277327291)
--(axis cs:1840,0.995429251703594)
--(axis cs:1860,0.995242473317524)
--(axis cs:1880,0.995291678467218)
--(axis cs:1900,0.995421429875831)
--(axis cs:1920,0.995373502039493)
--(axis cs:1940,0.995350672167243)
--(axis cs:1960,0.995358117049772)
--(axis cs:1980,0.99512231200013)
--(axis cs:2000,0.994891011575652)
--(axis cs:2020,0.995087294212185)
--(axis cs:2040,0.994987975638977)
--(axis cs:2060,0.994645112586012)
--(axis cs:2080,0.994637761138846)
--(axis cs:2100,0.994744549160246)
--(axis cs:2120,0.994741662443492)
--(axis cs:2140,0.995104022566783)
--(axis cs:2160,0.99483360139904)
--(axis cs:2180,0.994869626192039)
--(axis cs:2200,0.99464561203588)
--(axis cs:2220,0.99489296593424)
--(axis cs:2240,0.995261518595599)
--(axis cs:2260,0.995176696813064)
--(axis cs:2280,0.994418648717197)
--(axis cs:2300,0.994768517182565)
--(axis cs:2320,0.994432899742682)
--(axis cs:2340,0.994907267843738)
--(axis cs:2360,0.994111546677494)
--(axis cs:2380,0.994070022468268)
--(axis cs:2400,0.992758897903008)
--(axis cs:2420,0.991806115783739)
--(axis cs:2440,0.992253187220997)
--(axis cs:2460,0.9915472937282)
--(axis cs:2480,0.992187952225543)
--(axis cs:2500,0.993797662535628)
--(axis cs:2520,0.988707196374393)
--(axis cs:2540,0.98842542754906)
--(axis cs:2560,0.991423830666992)
--(axis cs:2580,0.993543781933938)
--(axis cs:2600,0.993597074719878)
--(axis cs:2620,0.993140434658713)
--(axis cs:2640,0.992718887206016)
--(axis cs:2660,0.992764334539453)
--(axis cs:2680,0.993520331064094)
--(axis cs:2700,0.994232365429792)
--(axis cs:2720,0.993473992060971)
--(axis cs:2740,0.99345914343655)
--(axis cs:2760,0.99437511597272)
--(axis cs:2780,0.994376036660428)
--(axis cs:2800,0.994905964267957)
--(axis cs:2820,0.994815348949456)
--(axis cs:2840,0.995000813195801)
--(axis cs:2860,0.994934907704885)
--(axis cs:2880,0.995217911013256)
--(axis cs:2900,0.995177622614196)
--(axis cs:2920,0.995314018618615)
--(axis cs:2940,0.995070224411776)
--(axis cs:2960,0.995208272231025)
--(axis cs:2980,0.995212584875724)
--(axis cs:3000,0.995484367341529)
--(axis cs:3020,0.995587668594871)
--(axis cs:3040,0.995364742452673)
--(axis cs:3060,0.995216281511398)
--(axis cs:3080,0.992954741066108)
--(axis cs:3100,0.994575391445499)
--(axis cs:3120,0.995465403613999)
--(axis cs:3140,0.995267419764187)
--(axis cs:3160,0.993700368852624)
--(axis cs:3180,0.994591426169169)
--(axis cs:3200,0.995208103493946)
--(axis cs:3220,0.995265534776049)
--(axis cs:3240,0.995282409836827)
--(axis cs:3260,0.995095742866986)
--(axis cs:3280,0.995238600892149)
--(axis cs:3300,0.995582197433524)
--(axis cs:3320,0.994728696613032)
--(axis cs:3340,0.994710196913649)
--(axis cs:3360,0.995263581934669)
--(axis cs:3380,0.994744082927288)
--(axis cs:3400,0.99525141364317)
--(axis cs:3420,0.99424629008367)
--(axis cs:3440,0.994791246339576)
--(axis cs:3460,0.995419288537141)
--(axis cs:3480,0.995040173231404)
--(axis cs:3500,0.995275495183676)
--(axis cs:3520,0.995315490146164)
--(axis cs:3540,0.995410590184249)
--(axis cs:3560,0.995347304359634)
--(axis cs:3580,0.995039121740995)
--(axis cs:3600,0.995030592778956)
--(axis cs:3620,0.987677466235185)
--(axis cs:3640,0.988368632096285)
--(axis cs:3660,0.989107539206009)
--(axis cs:3680,0.991801718220518)
--(axis cs:3700,0.990800472654126)
--(axis cs:3720,0.990294965175474)
--(axis cs:3740,0.991959799080285)
--(axis cs:3760,0.992465105052399)
--(axis cs:3780,0.989581951823706)
--(axis cs:3800,0.992120454261863)
--(axis cs:3820,0.990600621774256)
--(axis cs:3840,0.992210107130866)
--(axis cs:3860,0.99126369046149)
--(axis cs:3880,0.994268677743642)
--(axis cs:3900,0.993281174639755)
--(axis cs:3920,0.992248760540183)
--(axis cs:3940,0.992964167333648)
--(axis cs:3960,0.99548338270432)
--(axis cs:3980,0.993490586293668)
--(axis cs:4000,0.993916590701725)
--(axis cs:4020,0.995336655884418)
--(axis cs:4040,0.995936313072571)
--(axis cs:4060,0.995891361982807)
--(axis cs:4080,0.995901152237256)
--(axis cs:4100,0.994785930289397)
--(axis cs:4120,0.995615575022594)
--(axis cs:4140,0.994002085499915)
--(axis cs:4160,0.994522074712602)
--(axis cs:4180,0.989524016314281)
--(axis cs:4200,0.991088684508844)
--(axis cs:4220,0.990640952077791)
--(axis cs:4240,0.991004742494322)
--(axis cs:4260,0.99360688035662)
--(axis cs:4280,0.991614417714049)
--(axis cs:4300,0.991572536939074)
--(axis cs:4320,0.991827996687161)
--(axis cs:4340,0.986723460305099)
--(axis cs:4360,0.978432247181776)
--(axis cs:4380,0.988273358363952)
--(axis cs:4400,0.989265305234717)
--(axis cs:4420,0.987328163644115)
--(axis cs:4440,0.978228201414779)
--(axis cs:4460,0.983492702220403)
--(axis cs:4480,0.981908526628439)
--(axis cs:4500,0.988309429555755)
--(axis cs:4520,0.977495880154672)
--(axis cs:4540,0.988713156786354)
--(axis cs:4560,0.978155782369766)
--(axis cs:4580,0.975190005476785)
--(axis cs:4600,0.98682462520524)
--(axis cs:4620,0.994495411336163)
--(axis cs:4640,0.994667837426519)
--(axis cs:4660,0.995133496557075)
--(axis cs:4680,0.995299140187663)
--(axis cs:4700,0.995515704139226)
--(axis cs:4720,0.99554533067091)
--(axis cs:4740,0.995163002305381)
--(axis cs:4760,0.995370683407255)
--(axis cs:4780,0.995109073505167)
--(axis cs:4800,0.993802371572232)
--(axis cs:4820,0.994059915361572)
--(axis cs:4840,0.993948642533296)
--(axis cs:4860,0.994398208139702)
--(axis cs:4880,0.993320351010989)
--(axis cs:4900,0.993384578376915)
--(axis cs:4920,0.994453076671033)
--(axis cs:4940,0.988632788407365)
--(axis cs:4960,0.993373152481753)
--(axis cs:4980,0.976988957117052)
--(axis cs:5000,0.994495411336163)
--(axis cs:5000,0.973403049773055)
--(axis cs:5000,0.973403049773055)
--(axis cs:4980,0.96813020923425)
--(axis cs:4960,0.969324438145131)
--(axis cs:4940,0.972666171366742)
--(axis cs:4920,0.970759454979152)
--(axis cs:4900,0.968326211514276)
--(axis cs:4880,0.970789868389836)
--(axis cs:4860,0.973176423399568)
--(axis cs:4840,0.972360370069196)
--(axis cs:4820,0.969876003485001)
--(axis cs:4800,0.967314889597137)
--(axis cs:4780,0.970277596777657)
--(axis cs:4760,0.976048474475415)
--(axis cs:4740,0.972934279555831)
--(axis cs:4720,0.97249052687317)
--(axis cs:4700,0.969880827384739)
--(axis cs:4680,0.97304427797613)
--(axis cs:4660,0.9718869070581)
--(axis cs:4640,0.976087785176863)
--(axis cs:4620,0.973403049773055)
--(axis cs:4600,0.965085611484173)
--(axis cs:4580,0.965383132041729)
--(axis cs:4560,0.973225624082777)
--(axis cs:4540,0.975249078932646)
--(axis cs:4520,0.974189237115254)
--(axis cs:4500,0.968578721016453)
--(axis cs:4480,0.971260468311642)
--(axis cs:4460,0.974521360853405)
--(axis cs:4440,0.972988940500456)
--(axis cs:4420,0.971106589816222)
--(axis cs:4400,0.976069894470782)
--(axis cs:4380,0.965038118235659)
--(axis cs:4360,0.976940122683874)
--(axis cs:4340,0.975314638829493)
--(axis cs:4320,0.97605558713147)
--(axis cs:4300,0.980193368068218)
--(axis cs:4280,0.977868053388891)
--(axis cs:4260,0.969656138634381)
--(axis cs:4240,0.962705722504186)
--(axis cs:4220,0.969860017787662)
--(axis cs:4200,0.966544626273937)
--(axis cs:4180,0.97633490905508)
--(axis cs:4160,0.969480309545862)
--(axis cs:4140,0.970230800385268)
--(axis cs:4120,0.971667182425595)
--(axis cs:4100,0.973893937770307)
--(axis cs:4080,0.978608959201452)
--(axis cs:4060,0.969472477144795)
--(axis cs:4040,0.973004599362792)
--(axis cs:4020,0.963863865899625)
--(axis cs:4000,0.972440285145252)
--(axis cs:3980,0.967962052056215)
--(axis cs:3960,0.975296569172054)
--(axis cs:3940,0.975199920034151)
--(axis cs:3920,0.972136722341838)
--(axis cs:3900,0.97568916867009)
--(axis cs:3880,0.966532912792715)
--(axis cs:3860,0.969579255496474)
--(axis cs:3840,0.967182957894197)
--(axis cs:3820,0.974820055443488)
--(axis cs:3800,0.971785674843263)
--(axis cs:3780,0.977787546132334)
--(axis cs:3760,0.971473904011835)
--(axis cs:3740,0.971480584928101)
--(axis cs:3720,0.965581955993407)
--(axis cs:3700,0.973230047306657)
--(axis cs:3680,0.973828284403445)
--(axis cs:3660,0.967780737353819)
--(axis cs:3640,0.970416396184562)
--(axis cs:3620,0.971294882843401)
--(axis cs:3600,0.973848134529622)
--(axis cs:3580,0.97088981950391)
--(axis cs:3560,0.973802310763103)
--(axis cs:3540,0.972125873422951)
--(axis cs:3520,0.970788428212823)
--(axis cs:3500,0.975567837701322)
--(axis cs:3480,0.964494500825639)
--(axis cs:3460,0.962965668270517)
--(axis cs:3440,0.972939698767704)
--(axis cs:3420,0.969733168185386)
--(axis cs:3400,0.97812624937671)
--(axis cs:3380,0.966787178626129)
--(axis cs:3360,0.969347276612871)
--(axis cs:3340,0.969919569051593)
--(axis cs:3320,0.975900221267704)
--(axis cs:3300,0.972857809443786)
--(axis cs:3280,0.975942199259457)
--(axis cs:3260,0.970758130896955)
--(axis cs:3240,0.973831446196019)
--(axis cs:3220,0.968550927181628)
--(axis cs:3200,0.973777454238524)
--(axis cs:3180,0.971010550637378)
--(axis cs:3160,0.976710479348989)
--(axis cs:3140,0.970722021481455)
--(axis cs:3120,0.975473397569177)
--(axis cs:3100,0.971210975722677)
--(axis cs:3080,0.968745476616425)
--(axis cs:3060,0.978226266845599)
--(axis cs:3040,0.974587557746357)
--(axis cs:3020,0.971558318933942)
--(axis cs:3000,0.975348641624149)
--(axis cs:2980,0.962230025755154)
--(axis cs:2960,0.969489569335115)
--(axis cs:2940,0.974313983001099)
--(axis cs:2920,0.974750661134701)
--(axis cs:2900,0.973293668686803)
--(axis cs:2880,0.975040620091441)
--(axis cs:2860,0.972545685215354)
--(axis cs:2840,0.968454191188332)
--(axis cs:2820,0.972293505550802)
--(axis cs:2800,0.973849556220778)
--(axis cs:2780,0.973884674760032)
--(axis cs:2760,0.972606263131269)
--(axis cs:2740,0.972674494764748)
--(axis cs:2720,0.974477799252961)
--(axis cs:2700,0.975690601559657)
--(axis cs:2680,0.971983309460263)
--(axis cs:2660,0.974205768564223)
--(axis cs:2640,0.968510976189184)
--(axis cs:2620,0.968980605240204)
--(axis cs:2600,0.978181827046021)
--(axis cs:2580,0.974054275282385)
--(axis cs:2560,0.977391188924245)
--(axis cs:2540,0.966586254884575)
--(axis cs:2520,0.969446382935118)
--(axis cs:2500,0.969063148245745)
--(axis cs:2480,0.969881608093862)
--(axis cs:2460,0.971927615430579)
--(axis cs:2440,0.968725011093253)
--(axis cs:2420,0.963625767771691)
--(axis cs:2400,0.970037282186327)
--(axis cs:2380,0.975232521825908)
--(axis cs:2360,0.977648138757551)
--(axis cs:2340,0.974403361873628)
--(axis cs:2320,0.96922198700425)
--(axis cs:2300,0.967437630230245)
--(axis cs:2280,0.967768227023663)
--(axis cs:2260,0.975117850521793)
--(axis cs:2240,0.963980683896636)
--(axis cs:2220,0.970198130977356)
--(axis cs:2200,0.968617481448806)
--(axis cs:2180,0.97503888066844)
--(axis cs:2160,0.975142242078054)
--(axis cs:2140,0.969191655696203)
--(axis cs:2120,0.968489922009019)
--(axis cs:2100,0.973773690681079)
--(axis cs:2080,0.968433056326474)
--(axis cs:2060,0.976755779835393)
--(axis cs:2040,0.966392297809525)
--(axis cs:2020,0.971969928943058)
--(axis cs:2000,0.968333918388484)
--(axis cs:1980,0.959331448173304)
--(axis cs:1960,0.949759026082582)
--(axis cs:1940,0.954668147413576)
--(axis cs:1920,0.923024992065928)
--(axis cs:1900,0.917244674307785)
--(axis cs:1880,0.910943255818991)
--(axis cs:1860,0.863588785870351)
--(axis cs:1840,0.843472250671154)
--(axis cs:1820,0.727676549537433)
--(axis cs:1800,0.585321884157804)
--(axis cs:1780,0.472401849448406)
--(axis cs:1760,0.900005808827462)
--(axis cs:1740,0.810357149897887)
--(axis cs:1720,0.941650390790995)
--(axis cs:1700,0.885755560451926)
--(axis cs:1680,0.80941387540569)
--(axis cs:1660,0.834773246366451)
--(axis cs:1640,0.794715329377729)
--(axis cs:1620,0.961738262145421)
--(axis cs:1600,0.863708083177289)
--(axis cs:1580,0.813935546125257)
--(axis cs:1560,0.897466669018912)
--(axis cs:1540,0.73279239038972)
--(axis cs:1520,0.890502638377376)
--(axis cs:1500,0.897160509572528)
--(axis cs:1480,0.878386129992012)
--(axis cs:1460,0.717479016784282)
--(axis cs:1440,0.87738322700597)
--(axis cs:1420,0.745008834157054)
--(axis cs:1400,0.69563404458171)
--(axis cs:1380,0.973441871665219)
--(axis cs:1360,0.976830859663556)
--(axis cs:1340,0.973547286817417)
--(axis cs:1320,0.97533786891292)
--(axis cs:1300,0.967103451490554)
--(axis cs:1280,0.974765586512853)
--(axis cs:1260,0.973938225467182)
--(axis cs:1240,0.974163764326995)
--(axis cs:1220,0.978328943853558)
--(axis cs:1200,0.974987213520816)
--(axis cs:1180,0.974502018161993)
--(axis cs:1160,0.975517351029283)
--(axis cs:1140,0.977422363869462)
--(axis cs:1120,0.971037594873616)
--(axis cs:1100,0.967283579059047)
--(axis cs:1080,0.981028426854742)
--(axis cs:1060,0.977728103267624)
--(axis cs:1040,0.975702205487368)
--(axis cs:1020,0.981269572481289)
--(axis cs:1000,0.976284990878773)
--(axis cs:980,0.972847021177635)
--(axis cs:960,0.97757512933868)
--(axis cs:940,0.977893338691801)
--(axis cs:920,0.972204045076097)
--(axis cs:900,0.942007984387678)
--(axis cs:880,0.948896984796058)
--(axis cs:860,0.884667707824283)
--(axis cs:840,0.926365079966069)
--(axis cs:820,0.868164988840224)
--(axis cs:800,0.854380602345479)
--(axis cs:780,0.947460753964149)
--(axis cs:760,0.746228453566751)
--(axis cs:740,0.802595954628256)
--(axis cs:720,0.698585989541493)
--(axis cs:700,0.774638296696089)
--(axis cs:680,0.77631083771317)
--(axis cs:660,0.780248163620826)
--(axis cs:640,0.800961549253835)
--(axis cs:620,0.66080802299803)
--(axis cs:600,0.475919915792188)
--(axis cs:580,0.911082020916807)
--(axis cs:560,0.693395760480768)
--(axis cs:540,0.919024151799976)
--(axis cs:520,0.77366032953654)
--(axis cs:500,0.899286355273189)
--(axis cs:480,0.807913234704204)
--(axis cs:460,0.832212813583284)
--(axis cs:440,0.780350264939283)
--(axis cs:420,0.733906172775854)
--(axis cs:400,0.659739401326968)
--(axis cs:380,0.396842571634387)
--(axis cs:360,0.443223027763291)
--(axis cs:340,0.471716669393527)
--(axis cs:320,0.545578120077226)
--(axis cs:300,0.657979090468887)
--(axis cs:280,0.685522236408536)
--(axis cs:260,0.683160084827588)
--(axis cs:240,0.548868548393618)
--(axis cs:220,0.769601067362679)
--(axis cs:200,-2.16164288082936)
--(axis cs:180,-5.44149762983705)
--(axis cs:160,-4.92863293515462)
--(axis cs:140,0.737997354723085)
--(axis cs:120,0.600786282855652)
--(axis cs:100,0.741796421387218)
--(axis cs:80,0.804121937005744)
--(axis cs:60,0.8278283087447)
--(axis cs:40,0.754234779990399)
--(axis cs:20,0.588763584411975)
--(axis cs:0,-0.460505210219302)
--cycle;

\addplot [thick, red]
table {%
0 0
20 0.598204137881848
40 0.88843556680112
60 0.82948884163383
80 0.983494499824185
100 0.962982503595345
120 0.987058635582061
140 0.930633450615775
160 0.502611738742936
180 0.766174126517464
200 0.735727695803245
220 0.832730775202515
240 0.645800069348404
260 0.694309183687863
280 0.749821010266504
300 0.817898767749703
320 0.832419564009451
340 0.906629010772438
360 0.819300067946402
380 0.853678738475902
400 0.851367939993858
420 0.750964468499798
440 0.801794608210533
460 0.853411187510926
480 0.889745248741656
500 0.909534457666201
520 0.938309338093046
540 0.95664116451922
560 0.950871538573322
580 0.955525190094511
600 0.975649946995936
620 0.971771341357017
640 0.975136171065765
660 0.974951170862336
680 0.966777485888108
700 0.974470732094603
720 0.977378485964314
740 0.976706748598351
760 0.974752252787599
780 0.970401352969333
800 0.978665725039704
820 0.973385833087296
840 0.980031109365259
860 0.975987954068147
880 0.978131780352279
900 0.971398103251927
920 0.993685946716334
940 0.994479793394749
960 0.994770168578817
980 0.994494863610033
1000 0.994862749816386
1020 0.994993494330678
1040 0.994667597442918
1060 0.991331683022072
1080 0.993372895452877
1100 0.994227843350866
1120 0.994793291776065
1140 0.994844208231166
1160 0.99481353958607
1180 0.994601704487057
1200 0.995257973830663
1220 0.995179619335573
1240 0.995208185724104
1260 0.994479240727107
1280 0.994722018308708
1300 0.994576502638527
1320 0.987306791346393
1340 0.992047881383883
1360 0.995032003856262
1380 0.98398929768637
1400 0.963970555479037
1420 0.973819397502893
1440 0.968248819889857
1460 0.978424390294278
1480 0.977549859687799
1500 0.971330212206265
1520 0.971623663136154
1540 0.974912761951247
1560 0.978969476134263
1580 0.970510451217672
1600 0.972863494500121
1620 0.979861563355239
1640 0.972810772260307
1660 0.968003560074521
1680 0.974427400938265
1700 0.971185743636545
1720 0.975894198601689
1740 0.979200342557455
1760 0.977842224090931
1780 0.968255039001617
1800 0.974733591141819
1820 0.97346505793774
1840 0.977170372825357
1860 0.971274683846114
1880 0.974665870237703
1900 0.968087449918591
1920 0.964867593175811
1940 0.980043472530617
1960 0.971606992979209
1980 0.974899172252336
2000 0.976646109063628
2020 0.972471182976689
2040 0.97246539309053
2060 0.979180562105379
2080 0.977400450893666
2100 0.975297610034827
2120 0.970627469999233
2140 0.973407523672802
2160 0.976884022964854
2180 0.9773981617016
2200 0.977780665538993
2220 0.979016619053591
2240 0.976204736599585
2260 0.976380108770865
2280 0.97585499621092
2300 0.979804263923115
2320 0.969594983603294
2340 0.977508461273967
2360 0.98252060972267
2380 0.975483995643877
2400 0.973403017242712
2420 0.977653653880803
2440 0.977439979054575
2460 0.978362448377458
2480 0.972036775331605
2500 0.970103662996395
2520 0.970530083334323
2540 0.97648478641617
2560 0.978513419871122
2580 0.975456053636559
2600 0.980159422708108
2620 0.980687865585294
2640 0.974657186634044
2660 0.977226621226142
2680 0.977919342949722
2700 0.979063334852707
2720 0.974543378342037
2740 0.975675700064192
2760 0.973764270765878
2780 0.974363997160288
2800 0.97560803079932
2820 0.973798358638489
2840 0.973913300688547
2860 0.977444057535778
2880 0.975441672398834
2900 0.977211112368736
2920 0.979112113742381
2940 0.97622596866093
2960 0.975558265463704
2980 0.977654622551519
3000 0.978945620795572
3020 0.97942116422006
3040 0.97518557506146
3060 0.982462943469334
3080 0.974122479053018
3100 0.977803172164512
3120 0.976829482325917
3140 0.979113993318535
3160 0.980844834719279
3180 0.980760199158218
3200 0.982575940250316
3220 0.975608596793422
3240 0.978394974379214
3260 0.979619953159081
3280 0.978539821423398
3300 0.97558625877548
3320 0.977346155078843
3340 0.970382129269469
3360 0.974863257730346
3380 0.973290826608494
3400 0.980510566852496
3420 0.976215217679438
3440 0.977165775739288
3460 0.981077632729434
3480 0.971671677384173
3500 0.978504633440632
3520 0.977013108202793
3540 0.974401472377375
3560 0.976330781212059
3580 0.979191223521915
3600 0.979449648870341
3620 0.974511592739749
3640 0.975239305792922
3660 0.976410269679923
3680 0.974490241952973
3700 0.975621935218459
3720 0.977185169746232
3740 0.975389867746505
3760 0.974026791243924
3780 0.984817787423106
3800 0.981925131903227
3820 0.976927265569681
3840 0.968043054809478
3860 0.976256247974756
3880 0.975279234017678
3900 0.976148272065149
3920 0.980025923781556
3940 0.982249899197524
3960 0.976349993481493
3980 0.970708828287706
4000 0.979841348089984
4020 0.974745561604629
4040 0.976110169863788
4060 0.975192853917294
4080 0.980080254598954
4100 0.975783690721286
4120 0.976767021744574
4140 0.978838282966766
4160 0.97066075397999
4180 0.978617088635424
4200 0.977718397452377
4220 0.97541871457847
4240 0.974773197663464
4260 0.979124245437902
4280 0.97864739273709
4300 0.981500431466259
4320 0.982972220624452
4340 0.9764588389907
4360 0.977009456044
4380 0.972753347805083
4400 0.977545296831899
4420 0.977251320377809
4440 0.973124169674394
4460 0.981820802677316
4480 0.975407737752723
4500 0.974501750841169
4520 0.977417566363903
4540 0.978755355968888
4560 0.976976894125886
4580 0.973181708632362
4600 0.966496731262629
4620 0.976183674402956
4640 0.981543529412168
4660 0.978633005625111
4680 0.974997048305928
4700 0.97462477414057
4720 0.975524824577857
4740 0.979914983210773
4760 0.977032038689527
4780 0.975422000160821
4800 0.975443217134433
4820 0.971025722298186
4840 0.978338803790182
4860 0.974432174746564
4880 0.978367636931039
4900 0.978794104606144
4920 0.972891520228485
4940 0.977476628791713
4960 0.979261056616629
4980 0.97469324256874
5000 0.976183674402956
};
\addplot [thick, blue]
table {%
0 -0.309059063094012
20 0.974702995751865
40 0.975904704956402
60 0.981060668889967
80 0.974795491903244
100 0.983405224207768
120 0.985147853667106
140 0.989085437173368
160 0.993532193569467
180 0.993676805736319
200 0.995700958631929
220 0.995799326313617
240 0.996235783607747
260 0.996708252791059
280 0.997212606886043
300 0.997138516993986
320 0.997329883678102
340 0.997683321204327
360 0.997707062183689
380 0.997747520906164
400 0.997382199676645
420 0.997915098868359
440 0.997828323392695
460 0.997828720794401
480 0.99796459261708
500 0.998146331130729
520 0.998057313960183
540 0.998128379309295
560 0.998201898766764
580 0.998255386597027
600 0.998087494430803
620 0.998211777655708
640 0.998121230768177
660 0.997941724610694
680 0.998278176628869
700 0.998115010937512
720 0.998213844621925
740 0.998177845555701
760 0.998073879032917
780 0.998207071330727
800 0.998214625860889
820 0.998224944768463
840 0.998274982300028
860 0.998399030102453
880 0.998189628066234
900 0.998280980734668
920 0.998441781458032
940 0.998181681326633
960 0.998087722755161
980 0.998269688010003
1000 0.998072323698354
1020 0.998353487389423
1040 0.998257873742973
1060 0.998272397639392
1080 0.998175415206726
1100 0.998481785404966
1120 0.998276253767975
1140 0.998366803716892
1160 0.998308565061226
1180 0.998294723244974
1200 0.998179796734561
1220 0.99826369588578
1240 0.998376531112858
1260 0.998362577729275
1280 0.998369401993953
1300 0.998376927622241
1320 0.998347625133893
1340 0.998389230128917
1360 0.998392008939484
1380 0.998384529736412
1400 0.99837284350936
1420 0.998383482874355
1440 0.998435672549475
1460 0.99823846873722
1480 0.998285205208104
1500 0.998329062935031
1520 0.998225419774709
1540 0.998353469994948
1560 0.998492116285189
1580 0.998582743404858
1600 0.99851966950981
1620 0.998519873931439
1640 0.998442899709125
1660 0.9981766578456
1680 0.998138426772285
1700 0.99815939053029
1720 0.998434776595664
1740 0.998088235074723
1760 0.998310330111324
1780 0.998359975158614
1800 0.998530529989541
1820 0.997927876006815
1840 0.998056463342215
1860 0.998249094461151
1880 0.997346385022055
1900 0.997445201763644
1920 0.997941456726896
1940 0.998031548723285
1960 0.998436178146601
1980 0.99810193420824
2000 0.998079956869648
2020 0.998070594022153
2040 0.998232508269526
2060 0.998449883719519
2080 0.998037090109883
2100 0.998030229993009
2120 0.997855919950893
2140 0.998155451852202
2160 0.998203198207031
2180 0.998209094810352
2200 0.998072663098894
2220 0.998430463193245
2240 0.998262808223191
2260 0.998357573160647
2280 0.998081676415652
2300 0.998182366580468
2320 0.998394071586483
2340 0.998065411717948
2360 0.998088758178069
2380 0.998258005131788
2400 0.998305194008548
2420 0.998294957312997
2440 0.99829441912361
2460 0.998528086353302
2480 0.998386374601585
2500 0.997892030250099
2520 0.997072959463153
2540 0.99771525307521
2560 0.997886382462391
2580 0.99798039726984
2600 0.997926426344814
2620 0.997714970441583
2640 0.997909439633038
2660 0.997815246747498
2680 0.998082371440176
2700 0.998109287318202
2720 0.998044533647876
2740 0.998131369486884
2760 0.998392002622044
2780 0.998295406993785
2800 0.998252553067464
2820 0.998047600450948
2840 0.998322940404559
2860 0.998501601533398
2880 0.99843388170576
2900 0.998445464676868
2920 0.998429451245376
2940 0.998284507655654
2960 0.998554531245225
2980 0.998653605012073
3000 0.998569870305475
3020 0.998830744004368
3040 0.998668818155201
3060 0.998906324642663
3080 0.998659502829382
3100 0.998691050309201
3120 0.99870892807238
3140 0.99882949042673
3160 0.998836293981032
3180 0.998897249622655
3200 0.998732136210306
3220 0.998888975227964
3240 0.998902351766538
3260 0.998900458899999
3280 0.998823452263706
3300 0.99906851810627
3320 0.998815669576327
3340 0.998632568410873
3360 0.998440918419653
3380 0.998412437775643
3400 0.998650741807973
3420 0.999001393572189
3440 0.998474082929262
3460 0.998914750136226
3480 0.998674064412487
3500 0.99868215284401
3520 0.998640255602953
3540 0.998689026799472
3560 0.998632849954802
3580 0.998225582539507
3600 0.998732615736596
3620 0.998629178198865
3640 0.998234326810768
3660 0.998188909856082
3680 0.998782437109329
3700 0.99871531853888
3720 0.998780811708369
3740 0.998923192195169
3760 0.998678930300677
3780 0.998784815235614
3800 0.998738478542767
3820 0.998716387666521
3840 0.998767128863717
3860 0.998759853254984
3880 0.998880303285596
3900 0.998914578172179
3920 0.998757953342937
3940 0.998749603163902
3960 0.998790060462938
3980 0.998839760945115
4000 0.998543524893245
4020 0.998418671800962
4040 0.998604502130385
4060 0.998278962383339
4080 0.998226941895822
4100 0.997984630000642
4120 0.998498105373218
4140 0.998599743705128
4160 0.998260018507715
4180 0.998670765420567
4200 0.998812945320586
4220 0.998551535061162
4240 0.998485512155474
4260 0.998390175939088
4280 0.997079674329658
4300 0.998519712071875
4320 0.998590883176484
4340 0.998495708000877
4360 0.998289838895363
4380 0.998233532215906
4400 0.998336849307922
4420 0.998517504399144
4440 0.998513611624408
4460 0.998503940981778
4480 0.998497570440923
4500 0.998478350580898
4520 0.998271658593198
4540 0.998301223326517
4560 0.998537374527455
4580 0.998474763209594
4600 0.997933742414118
4620 0.998134374743769
4640 0.9983265231598
4660 0.998887417220323
4680 0.998717199747604
4700 0.997968572228665
4720 0.998612535838686
4740 0.998187782746326
4760 0.998567505936945
4780 0.998047937952672
4800 0.998400648932921
4820 0.998471269030398
4840 0.9985413197543
4860 0.998548999874495
4880 0.998189196358149
4900 0.998748741369726
4920 0.998629313392296
4940 0.998264342810252
4960 0.998795948648866
4980 0.998371788878491
5000 0.998134374743769
};
\end{axis}

\end{tikzpicture}


==> cartpoleswingup_singletask_25_4_connectivity.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
width=0.4\columnwidth,
height=0.2\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={epochs},
%ylabel={return},
xmin=0, xmax=5000,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},
    nodes={scale=0.7, transform shape}, 
	draw=white!80.0!black, at={(0.89,0.02)}, anchor=south east},
legend entries={{Centralised SiAC},{Diff-SiAC}},
legend cell align={left},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
]
\path [fill=blue, fill opacity=0.5]
(axis cs:0,-1.80649211132283)
--(axis cs:0,-1.30965594957098)
--(axis cs:20,0.961038995480065)
--(axis cs:40,0.970671064805889)
--(axis cs:60,0.97893453500436)
--(axis cs:80,0.990905485773126)
--(axis cs:100,0.996831114661496)
--(axis cs:120,0.998027729424173)
--(axis cs:140,0.998154290669872)
--(axis cs:160,0.99824935038055)
--(axis cs:180,0.998284900650521)
--(axis cs:200,0.998268399829355)
--(axis cs:220,0.99834123778727)
--(axis cs:240,0.998379140881702)
--(axis cs:260,0.998345068010077)
--(axis cs:280,0.998380006180995)
--(axis cs:300,0.998408048925884)
--(axis cs:320,0.998404811693613)
--(axis cs:340,0.998450150309523)
--(axis cs:360,0.998409386223469)
--(axis cs:380,0.998455196518081)
--(axis cs:400,0.998511072362052)
--(axis cs:420,0.998548585799202)
--(axis cs:440,0.99848694814962)
--(axis cs:460,0.998533153293521)
--(axis cs:480,0.998581981890188)
--(axis cs:500,0.998524603239615)
--(axis cs:520,0.998697854087451)
--(axis cs:540,0.998683805355523)
--(axis cs:560,0.998684503077775)
--(axis cs:580,0.998776038002842)
--(axis cs:600,0.998702462081054)
--(axis cs:620,0.998744621340003)
--(axis cs:640,0.998810876672401)
--(axis cs:660,0.998814929912432)
--(axis cs:680,0.998891955188514)
--(axis cs:700,0.998923244253767)
--(axis cs:720,0.998897850949496)
--(axis cs:740,0.998898662222341)
--(axis cs:760,0.998906635474221)
--(axis cs:780,0.999042083936193)
--(axis cs:800,0.998986797934834)
--(axis cs:820,0.999061194650123)
--(axis cs:840,0.999050488741874)
--(axis cs:860,0.999024180068585)
--(axis cs:880,0.999058104263307)
--(axis cs:900,0.99907279014355)
--(axis cs:920,0.999066044720994)
--(axis cs:940,0.999105713934423)
--(axis cs:960,0.999077475752598)
--(axis cs:980,0.999131418745682)
--(axis cs:1000,0.999134755000484)
--(axis cs:1020,0.999154255190441)
--(axis cs:1040,0.999118324332473)
--(axis cs:1060,0.999152493664382)
--(axis cs:1080,0.999144596089137)
--(axis cs:1100,0.999161279801224)
--(axis cs:1120,0.999179735311153)
--(axis cs:1140,0.999193060691961)
--(axis cs:1160,0.999189287678647)
--(axis cs:1180,0.999186637292576)
--(axis cs:1200,0.999175214208777)
--(axis cs:1220,0.999234379351878)
--(axis cs:1240,0.999192977067552)
--(axis cs:1260,0.999185513033159)
--(axis cs:1280,0.999257204961085)
--(axis cs:1300,0.999194926529669)
--(axis cs:1320,0.999215665106983)
--(axis cs:1340,0.999184966468911)
--(axis cs:1360,0.999240188985161)
--(axis cs:1380,0.999225940090177)
--(axis cs:1400,0.999235518749782)
--(axis cs:1420,0.999268238206961)
--(axis cs:1440,0.999252254037064)
--(axis cs:1460,0.999252590685335)
--(axis cs:1480,0.999209809372795)
--(axis cs:1500,0.999274856063136)
--(axis cs:1520,0.999230619750734)
--(axis cs:1540,0.999309319914105)
--(axis cs:1560,0.999256955653385)
--(axis cs:1580,0.999205433070186)
--(axis cs:1600,0.999184916307641)
--(axis cs:1620,0.999220475353662)
--(axis cs:1640,0.999201381351595)
--(axis cs:1660,0.999190126046412)
--(axis cs:1680,0.99923071536028)
--(axis cs:1700,0.999265112684844)
--(axis cs:1720,0.999264311132554)
--(axis cs:1740,0.999235735927889)
--(axis cs:1760,0.999250992368758)
--(axis cs:1780,0.999260730053168)
--(axis cs:1800,0.999281783446035)
--(axis cs:1820,0.999315757499332)
--(axis cs:1840,0.999279575239994)
--(axis cs:1860,0.999256184569923)
--(axis cs:1880,0.999295464393598)
--(axis cs:1900,0.999302747975122)
--(axis cs:1920,0.999306216839406)
--(axis cs:1940,0.999233614046541)
--(axis cs:1960,0.999293836464585)
--(axis cs:1980,0.999289411990978)
--(axis cs:2000,0.999283747160636)
--(axis cs:2020,0.999280998234881)
--(axis cs:2040,0.999318374469673)
--(axis cs:2060,0.999305579372838)
--(axis cs:2080,0.999321115531469)
--(axis cs:2100,0.999292407102807)
--(axis cs:2120,0.999279094991156)
--(axis cs:2140,0.999347925603887)
--(axis cs:2160,0.999337951737169)
--(axis cs:2180,0.999336516428001)
--(axis cs:2200,0.999341865027005)
--(axis cs:2220,0.999316731362677)
--(axis cs:2240,0.99935270651211)
--(axis cs:2260,0.999369299979925)
--(axis cs:2280,0.999371010272211)
--(axis cs:2300,0.999358707844199)
--(axis cs:2320,0.999326669999709)
--(axis cs:2340,0.999357749894817)
--(axis cs:2360,0.99933323809136)
--(axis cs:2380,0.999359156663725)
--(axis cs:2400,0.999376837547968)
--(axis cs:2420,0.999362519846181)
--(axis cs:2440,0.99936961661628)
--(axis cs:2460,0.999356883155736)
--(axis cs:2480,0.99941655078422)
--(axis cs:2500,0.999394270607579)
--(axis cs:2520,0.999427063459432)
--(axis cs:2540,0.999414619144574)
--(axis cs:2560,0.999327260391421)
--(axis cs:2580,0.999408352406493)
--(axis cs:2600,0.999384950767123)
--(axis cs:2620,0.999395309426264)
--(axis cs:2640,0.999398738582445)
--(axis cs:2660,0.999385233702104)
--(axis cs:2680,0.999433124507338)
--(axis cs:2700,0.999397786180877)
--(axis cs:2720,0.999411068687066)
--(axis cs:2740,0.999430047354389)
--(axis cs:2760,0.999394651559405)
--(axis cs:2780,0.999404155087273)
--(axis cs:2800,0.999415866133732)
--(axis cs:2820,0.999369209847451)
--(axis cs:2840,0.999421393414431)
--(axis cs:2860,0.999423718681865)
--(axis cs:2880,0.999408194536169)
--(axis cs:2900,0.999392526573979)
--(axis cs:2920,0.999433968885821)
--(axis cs:2940,0.999422053819357)
--(axis cs:2960,0.999496254045812)
--(axis cs:2980,0.99945286797909)
--(axis cs:3000,0.99944496749608)
--(axis cs:3020,0.99947015399369)
--(axis cs:3040,0.999405041513181)
--(axis cs:3060,0.999403641392916)
--(axis cs:3080,0.999434915956447)
--(axis cs:3100,0.999447722105037)
--(axis cs:3120,0.99943771618484)
--(axis cs:3140,0.999437404167224)
--(axis cs:3160,0.999450767813182)
--(axis cs:3180,0.999465504150701)
--(axis cs:3200,0.999466737346752)
--(axis cs:3220,0.999456717401416)
--(axis cs:3240,0.999467988138491)
--(axis cs:3260,0.999427565439621)
--(axis cs:3280,0.99941035176374)
--(axis cs:3300,0.999377276424048)
--(axis cs:3320,0.999416567293335)
--(axis cs:3340,0.999444857077777)
--(axis cs:3360,0.999403381998905)
--(axis cs:3380,0.999404858885196)
--(axis cs:3400,0.999393306669389)
--(axis cs:3420,0.999389610283012)
--(axis cs:3440,0.999457110285336)
--(axis cs:3460,0.999433642597131)
--(axis cs:3480,0.999424647215642)
--(axis cs:3500,0.999435815087039)
--(axis cs:3520,0.999451195147097)
--(axis cs:3540,0.99943465870437)
--(axis cs:3560,0.999440687966417)
--(axis cs:3580,0.999402999257648)
--(axis cs:3600,0.999410796914103)
--(axis cs:3620,0.999383305685743)
--(axis cs:3640,0.999435643411872)
--(axis cs:3660,0.999415854987032)
--(axis cs:3680,0.999423559362866)
--(axis cs:3700,0.999459932397596)
--(axis cs:3720,0.999475884475667)
--(axis cs:3740,0.999442696868105)
--(axis cs:3760,0.999447366892847)
--(axis cs:3780,0.999408833866194)
--(axis cs:3800,0.999424929401131)
--(axis cs:3820,0.999446331900679)
--(axis cs:3840,0.999448763180525)
--(axis cs:3860,0.999494401054261)
--(axis cs:3880,0.999439211672732)
--(axis cs:3900,0.999452193982087)
--(axis cs:3920,0.999461354029432)
--(axis cs:3940,0.999440871320718)
--(axis cs:3960,0.999476710226732)
--(axis cs:3980,0.999509945950297)
--(axis cs:4000,0.999451389071757)
--(axis cs:4020,0.999421207237105)
--(axis cs:4040,0.999424712054399)
--(axis cs:4060,0.999414629120657)
--(axis cs:4080,0.999510547988964)
--(axis cs:4100,0.999511115259892)
--(axis cs:4120,0.999476877949525)
--(axis cs:4140,0.999478000948746)
--(axis cs:4160,0.999445500332775)
--(axis cs:4180,0.999471156032204)
--(axis cs:4200,0.999445990711699)
--(axis cs:4220,0.999474814652444)
--(axis cs:4240,0.999460018631246)
--(axis cs:4260,0.999447226438909)
--(axis cs:4280,0.999443734440266)
--(axis cs:4300,0.999438372749618)
--(axis cs:4320,0.999476902849303)
--(axis cs:4340,0.999483399892025)
--(axis cs:4360,0.999544976883036)
--(axis cs:4380,0.999502120066745)
--(axis cs:4400,0.999431568289792)
--(axis cs:4420,0.999451758678071)
--(axis cs:4440,0.999498450199299)
--(axis cs:4460,0.999450534722404)
--(axis cs:4480,0.999485466320677)
--(axis cs:4500,0.9995324187764)
--(axis cs:4520,0.999467948895907)
--(axis cs:4540,0.99948972031643)
--(axis cs:4560,0.999473962110661)
--(axis cs:4580,0.999505244100985)
--(axis cs:4600,0.999487589839561)
--(axis cs:4620,0.999476076366855)
--(axis cs:4640,0.999529358545502)
--(axis cs:4660,0.999513090249733)
--(axis cs:4680,0.999468642519998)
--(axis cs:4700,0.999480252432014)
--(axis cs:4720,0.999488778072158)
--(axis cs:4740,0.999467028722388)
--(axis cs:4760,0.999458250997295)
--(axis cs:4780,0.999520918270128)
--(axis cs:4800,0.999482834585012)
--(axis cs:4820,0.999473742908797)
--(axis cs:4840,0.999531713408556)
--(axis cs:4860,0.999540386077607)
--(axis cs:4880,0.999517927685401)
--(axis cs:4900,0.999467769497765)
--(axis cs:4920,0.999479204432674)
--(axis cs:4940,0.999480439640688)
--(axis cs:4960,0.999476332053801)
--(axis cs:4980,0.999501572196021)
--(axis cs:5000,0.999476076366855)
--(axis cs:5000,0.999390459008872)
--(axis cs:5000,0.999390459008872)
--(axis cs:4980,0.99931450473976)
--(axis cs:4960,0.999368996163501)
--(axis cs:4940,0.999392439390185)
--(axis cs:4920,0.999397870744279)
--(axis cs:4900,0.999333967177529)
--(axis cs:4880,0.999427753140768)
--(axis cs:4860,0.99940071243535)
--(axis cs:4840,0.999460741111718)
--(axis cs:4820,0.999415933896428)
--(axis cs:4800,0.999418347267867)
--(axis cs:4780,0.999417799678478)
--(axis cs:4760,0.999445898412066)
--(axis cs:4740,0.999439564321522)
--(axis cs:4720,0.999445101277577)
--(axis cs:4700,0.999428026264069)
--(axis cs:4680,0.999388079899267)
--(axis cs:4660,0.999376245813044)
--(axis cs:4640,0.999379767070539)
--(axis cs:4620,0.999390459008872)
--(axis cs:4600,0.999320344816199)
--(axis cs:4580,0.999372366755189)
--(axis cs:4560,0.999265757199629)
--(axis cs:4540,0.999409891518233)
--(axis cs:4520,0.999365451441182)
--(axis cs:4500,0.99940993200244)
--(axis cs:4480,0.999394511400583)
--(axis cs:4460,0.999391173647743)
--(axis cs:4440,0.999387073500698)
--(axis cs:4420,0.999381151952735)
--(axis cs:4400,0.999378997487582)
--(axis cs:4380,0.999357291016773)
--(axis cs:4360,0.999372884408042)
--(axis cs:4340,0.99941761062972)
--(axis cs:4320,0.999375729352559)
--(axis cs:4300,0.999409566554178)
--(axis cs:4280,0.999390447483481)
--(axis cs:4260,0.999383380371627)
--(axis cs:4240,0.999391167680598)
--(axis cs:4220,0.999353126273562)
--(axis cs:4200,0.999392826338889)
--(axis cs:4180,0.99931905061174)
--(axis cs:4160,0.999373720025015)
--(axis cs:4140,0.999358403359651)
--(axis cs:4120,0.999394696124774)
--(axis cs:4100,0.999344839194518)
--(axis cs:4080,0.999385689746796)
--(axis cs:4060,0.999324704070062)
--(axis cs:4040,0.999333780039779)
--(axis cs:4020,0.999323725034854)
--(axis cs:4000,0.999344996553938)
--(axis cs:3980,0.999300548449098)
--(axis cs:3960,0.999369147911161)
--(axis cs:3940,0.999254943432154)
--(axis cs:3920,0.999382795007435)
--(axis cs:3900,0.999382277876291)
--(axis cs:3880,0.999370414302541)
--(axis cs:3860,0.999410634406282)
--(axis cs:3840,0.999392945673327)
--(axis cs:3820,0.999374149575972)
--(axis cs:3800,0.999323989957489)
--(axis cs:3780,0.999375895937222)
--(axis cs:3760,0.999346468319752)
--(axis cs:3740,0.999386737591881)
--(axis cs:3720,0.999438447370725)
--(axis cs:3700,0.999403936030703)
--(axis cs:3680,0.999367696874118)
--(axis cs:3660,0.999309516852667)
--(axis cs:3640,0.999383140199764)
--(axis cs:3620,0.999313164380705)
--(axis cs:3600,0.999330248400878)
--(axis cs:3580,0.999275994356484)
--(axis cs:3560,0.999321889254911)
--(axis cs:3540,0.999349240252853)
--(axis cs:3520,0.999309019977407)
--(axis cs:3500,0.999315733353533)
--(axis cs:3480,0.999290904082474)
--(axis cs:3460,0.999323227825495)
--(axis cs:3440,0.999240751640221)
--(axis cs:3420,0.999284677521362)
--(axis cs:3400,0.999187026744122)
--(axis cs:3380,0.999221432575292)
--(axis cs:3360,0.999323733898578)
--(axis cs:3340,0.999321329933239)
--(axis cs:3320,0.999361074126257)
--(axis cs:3300,0.999326939838218)
--(axis cs:3280,0.99925457866052)
--(axis cs:3260,0.999318212861359)
--(axis cs:3240,0.999357932742941)
--(axis cs:3220,0.999376618287585)
--(axis cs:3200,0.999435983195522)
--(axis cs:3180,0.999390674259189)
--(axis cs:3160,0.999405078115263)
--(axis cs:3140,0.999360042260939)
--(axis cs:3120,0.999397124342668)
--(axis cs:3100,0.99931797343737)
--(axis cs:3080,0.999378786251797)
--(axis cs:3060,0.999353467100222)
--(axis cs:3040,0.999335190076968)
--(axis cs:3020,0.999379832228185)
--(axis cs:3000,0.999344164805528)
--(axis cs:2980,0.999345048844486)
--(axis cs:2960,0.999367965086568)
--(axis cs:2940,0.999336868192221)
--(axis cs:2920,0.999315830973027)
--(axis cs:2900,0.999304638253455)
--(axis cs:2880,0.999305511991648)
--(axis cs:2860,0.999330654264758)
--(axis cs:2840,0.999257047799079)
--(axis cs:2820,0.999311968004222)
--(axis cs:2800,0.999344839179137)
--(axis cs:2780,0.99931671376521)
--(axis cs:2760,0.999279791514879)
--(axis cs:2740,0.999297821286356)
--(axis cs:2720,0.999190074869825)
--(axis cs:2700,0.999367499196124)
--(axis cs:2680,0.999368840419643)
--(axis cs:2660,0.999269382658557)
--(axis cs:2640,0.999314321936586)
--(axis cs:2620,0.999310503714991)
--(axis cs:2600,0.999335152527544)
--(axis cs:2580,0.999316684253535)
--(axis cs:2560,0.999238407845189)
--(axis cs:2540,0.999296065804854)
--(axis cs:2520,0.999311239684048)
--(axis cs:2500,0.999323464779202)
--(axis cs:2480,0.99931687622059)
--(axis cs:2460,0.999301685638763)
--(axis cs:2440,0.999303520320536)
--(axis cs:2420,0.999241263235301)
--(axis cs:2400,0.999277805321744)
--(axis cs:2380,0.999297998175292)
--(axis cs:2360,0.999293616790855)
--(axis cs:2340,0.999286278425452)
--(axis cs:2320,0.999259504054273)
--(axis cs:2300,0.999282254033235)
--(axis cs:2280,0.999237955186974)
--(axis cs:2260,0.999313700518265)
--(axis cs:2240,0.999287225755828)
--(axis cs:2220,0.999295476109163)
--(axis cs:2200,0.999236597280056)
--(axis cs:2180,0.999257051737955)
--(axis cs:2160,0.999243289154021)
--(axis cs:2140,0.999158654709786)
--(axis cs:2120,0.999175880985099)
--(axis cs:2100,0.999233942109675)
--(axis cs:2080,0.99921126846097)
--(axis cs:2060,0.999233237948949)
--(axis cs:2040,0.999243759520994)
--(axis cs:2020,0.99919215682998)
--(axis cs:2000,0.999242456832837)
--(axis cs:1980,0.999215283863358)
--(axis cs:1960,0.999191614026015)
--(axis cs:1940,0.999102533935862)
--(axis cs:1920,0.99913229560266)
--(axis cs:1900,0.999171677650234)
--(axis cs:1880,0.999058616818552)
--(axis cs:1860,0.999137177562143)
--(axis cs:1840,0.999216931006969)
--(axis cs:1820,0.999193125374672)
--(axis cs:1800,0.999169142796509)
--(axis cs:1780,0.99915889760717)
--(axis cs:1760,0.999120538362183)
--(axis cs:1740,0.999162931761017)
--(axis cs:1720,0.999026833973018)
--(axis cs:1700,0.999174462915367)
--(axis cs:1680,0.999129618124056)
--(axis cs:1660,0.999139585565683)
--(axis cs:1640,0.999059186625324)
--(axis cs:1620,0.999105838236182)
--(axis cs:1600,0.999083311895693)
--(axis cs:1580,0.999154334671958)
--(axis cs:1560,0.999166298440688)
--(axis cs:1540,0.999156137705938)
--(axis cs:1520,0.999129334488921)
--(axis cs:1500,0.999106541585077)
--(axis cs:1480,0.999143474535273)
--(axis cs:1460,0.999162784257699)
--(axis cs:1440,0.999130512839419)
--(axis cs:1420,0.999190186565216)
--(axis cs:1400,0.99913838565403)
--(axis cs:1380,0.999094398414657)
--(axis cs:1360,0.999094257538464)
--(axis cs:1340,0.999089372170718)
--(axis cs:1320,0.999099500965004)
--(axis cs:1300,0.999105387425282)
--(axis cs:1280,0.999082392037903)
--(axis cs:1260,0.999091823924934)
--(axis cs:1240,0.999132628946092)
--(axis cs:1220,0.999119041875109)
--(axis cs:1200,0.999102382239199)
--(axis cs:1180,0.999065364727441)
--(axis cs:1160,0.999105742874743)
--(axis cs:1140,0.999056622424209)
--(axis cs:1120,0.999069954708555)
--(axis cs:1100,0.999074718130456)
--(axis cs:1080,0.999060618103517)
--(axis cs:1060,0.999054024549079)
--(axis cs:1040,0.999006112481045)
--(axis cs:1020,0.999008731668425)
--(axis cs:1000,0.998965087754568)
--(axis cs:980,0.998953775585872)
--(axis cs:960,0.998971072932737)
--(axis cs:940,0.998953807313506)
--(axis cs:920,0.998920434676767)
--(axis cs:900,0.998917770687014)
--(axis cs:880,0.998844084664658)
--(axis cs:860,0.99889309076796)
--(axis cs:840,0.998861262037433)
--(axis cs:820,0.998862449527971)
--(axis cs:800,0.998801801869682)
--(axis cs:780,0.998758080376926)
--(axis cs:760,0.998775945003586)
--(axis cs:740,0.998617834690626)
--(axis cs:720,0.998630819869093)
--(axis cs:700,0.998725104214215)
--(axis cs:680,0.998645867408599)
--(axis cs:660,0.998599487915539)
--(axis cs:640,0.998612366947779)
--(axis cs:620,0.998613747485639)
--(axis cs:600,0.998590067621835)
--(axis cs:580,0.998490627977732)
--(axis cs:560,0.998595165969793)
--(axis cs:540,0.998520131069696)
--(axis cs:520,0.998483090813281)
--(axis cs:500,0.998463110635533)
--(axis cs:480,0.998458318965097)
--(axis cs:460,0.99842758417663)
--(axis cs:440,0.998438451916137)
--(axis cs:420,0.998467230151012)
--(axis cs:400,0.998403846819581)
--(axis cs:380,0.998376150085059)
--(axis cs:360,0.998366745502174)
--(axis cs:340,0.998361834913382)
--(axis cs:320,0.998349921568873)
--(axis cs:300,0.9983127094904)
--(axis cs:280,0.99832679128177)
--(axis cs:260,0.998314079596292)
--(axis cs:240,0.998257420431547)
--(axis cs:220,0.998264196869502)
--(axis cs:200,0.998188095191502)
--(axis cs:180,0.998201384222473)
--(axis cs:160,0.998083554933635)
--(axis cs:140,0.997757755517137)
--(axis cs:120,0.996558281949553)
--(axis cs:100,0.988880467764144)
--(axis cs:80,0.976383783033954)
--(axis cs:60,0.968858538937557)
--(axis cs:40,0.961128632983328)
--(axis cs:20,0.955188197818449)
--(axis cs:0,-1.80649211132283)
--cycle;

\path [fill=red, fill opacity=0.5]
(axis cs:0,-2.56695952230832)
--(axis cs:0,0.905207348943964)
--(axis cs:20,0.997515919814498)
--(axis cs:40,0.997988813269887)
--(axis cs:60,0.998289806691473)
--(axis cs:80,0.998309092998895)
--(axis cs:100,0.998301667312468)
--(axis cs:120,0.99851183458152)
--(axis cs:140,0.998471715718167)
--(axis cs:160,0.998561898415656)
--(axis cs:180,0.998666944732299)
--(axis cs:200,0.998653668241535)
--(axis cs:220,0.99867222288923)
--(axis cs:240,0.998682923448607)
--(axis cs:260,0.998762609650348)
--(axis cs:280,0.998940330798801)
--(axis cs:300,0.998813259918159)
--(axis cs:320,0.998937983692863)
--(axis cs:340,0.999008048806727)
--(axis cs:360,0.998849905166585)
--(axis cs:380,0.99905915281738)
--(axis cs:400,0.998901302888447)
--(axis cs:420,0.999032582004499)
--(axis cs:440,0.998972219876687)
--(axis cs:460,0.999064940782098)
--(axis cs:480,0.999066624625815)
--(axis cs:500,0.999034607951574)
--(axis cs:520,0.999091521883181)
--(axis cs:540,0.999029039293632)
--(axis cs:560,0.999034998214696)
--(axis cs:580,0.999145304393314)
--(axis cs:600,0.999217240198321)
--(axis cs:620,0.999185378702331)
--(axis cs:640,0.999185532566237)
--(axis cs:660,0.999204487505279)
--(axis cs:680,0.999180699150168)
--(axis cs:700,0.999198625969893)
--(axis cs:720,0.999104739948207)
--(axis cs:740,0.999140653649995)
--(axis cs:760,0.999131490964106)
--(axis cs:780,0.999218430469754)
--(axis cs:800,0.99922941402852)
--(axis cs:820,0.999191926397821)
--(axis cs:840,0.999193080555007)
--(axis cs:860,0.99919873608646)
--(axis cs:880,0.999231924231387)
--(axis cs:900,0.999203822313751)
--(axis cs:920,0.999258897362872)
--(axis cs:940,0.99919775883452)
--(axis cs:960,0.999256892485557)
--(axis cs:980,0.999221612364953)
--(axis cs:1000,0.999204067693868)
--(axis cs:1020,0.999296138090161)
--(axis cs:1040,0.999321170933364)
--(axis cs:1060,0.999254039312699)
--(axis cs:1080,0.999278106268211)
--(axis cs:1100,0.999297693566663)
--(axis cs:1120,0.999251394736996)
--(axis cs:1140,0.99925037205617)
--(axis cs:1160,0.999231669012084)
--(axis cs:1180,0.999225783249737)
--(axis cs:1200,0.999315978500232)
--(axis cs:1220,0.999232392823583)
--(axis cs:1240,0.999285440911954)
--(axis cs:1260,0.999302238449052)
--(axis cs:1280,0.999240892479754)
--(axis cs:1300,0.999084566225843)
--(axis cs:1320,0.999250490929679)
--(axis cs:1340,0.999332199729808)
--(axis cs:1360,0.999225671476098)
--(axis cs:1380,0.999366535781011)
--(axis cs:1400,0.999341359642598)
--(axis cs:1420,0.999310071734527)
--(axis cs:1440,0.999246722210829)
--(axis cs:1460,0.999204752066541)
--(axis cs:1480,0.999207531751003)
--(axis cs:1500,0.999219919352626)
--(axis cs:1520,0.999267562186357)
--(axis cs:1540,0.99912360681754)
--(axis cs:1560,0.999309447724328)
--(axis cs:1580,0.999157823043267)
--(axis cs:1600,0.999140959997384)
--(axis cs:1620,0.999294071235036)
--(axis cs:1640,0.999231219178876)
--(axis cs:1660,0.999190175312104)
--(axis cs:1680,0.999305290342744)
--(axis cs:1700,0.999220992068458)
--(axis cs:1720,0.999318135722326)
--(axis cs:1740,0.999306930871551)
--(axis cs:1760,0.999330437423314)
--(axis cs:1780,0.999115608328317)
--(axis cs:1800,0.999134208113239)
--(axis cs:1820,0.999209697237079)
--(axis cs:1840,0.999265790810792)
--(axis cs:1860,0.999252611470554)
--(axis cs:1880,0.999328113678426)
--(axis cs:1900,0.999264763068847)
--(axis cs:1920,0.999370592772285)
--(axis cs:1940,0.999333462138884)
--(axis cs:1960,0.999317892169637)
--(axis cs:1980,0.999289968594156)
--(axis cs:2000,0.999294944622048)
--(axis cs:2020,0.999342208357645)
--(axis cs:2040,0.999383346168685)
--(axis cs:2060,0.999308267719772)
--(axis cs:2080,0.999295240035279)
--(axis cs:2100,0.999266798652164)
--(axis cs:2120,0.999294350408722)
--(axis cs:2140,0.999325207426978)
--(axis cs:2160,0.999424427168855)
--(axis cs:2180,0.999361295459789)
--(axis cs:2200,0.99928144010808)
--(axis cs:2220,0.999251619096586)
--(axis cs:2240,0.99942277607788)
--(axis cs:2260,0.999332535199912)
--(axis cs:2280,0.999222330603355)
--(axis cs:2300,0.999240995743871)
--(axis cs:2320,0.999236489328449)
--(axis cs:2340,0.999210473637815)
--(axis cs:2360,0.999263362355652)
--(axis cs:2380,0.999310528741225)
--(axis cs:2400,0.999236665871564)
--(axis cs:2420,0.999179549689906)
--(axis cs:2440,0.999217684208062)
--(axis cs:2460,0.99932010694261)
--(axis cs:2480,0.999326620619644)
--(axis cs:2500,0.9992215091752)
--(axis cs:2520,0.999258002980518)
--(axis cs:2540,0.99932750493793)
--(axis cs:2560,0.999130897503772)
--(axis cs:2580,0.999228026007956)
--(axis cs:2600,0.999098855931802)
--(axis cs:2620,0.999125488131439)
--(axis cs:2640,0.999189971287795)
--(axis cs:2660,0.999216878808132)
--(axis cs:2680,0.999128894312105)
--(axis cs:2700,0.999222654533766)
--(axis cs:2720,0.999019193432203)
--(axis cs:2740,0.999263138872011)
--(axis cs:2760,0.999150614007007)
--(axis cs:2780,0.999193336245347)
--(axis cs:2800,0.999179045909336)
--(axis cs:2820,0.999046841393598)
--(axis cs:2840,0.999160971160961)
--(axis cs:2860,0.998988611834838)
--(axis cs:2880,0.998995788550402)
--(axis cs:2900,0.999073965487587)
--(axis cs:2920,0.999125893165447)
--(axis cs:2940,0.99912456928557)
--(axis cs:2960,0.999088898616927)
--(axis cs:2980,0.99923951222366)
--(axis cs:3000,0.999016726613734)
--(axis cs:3020,0.9991767714504)
--(axis cs:3040,0.999305316361533)
--(axis cs:3060,0.999125395581393)
--(axis cs:3080,0.999384902624106)
--(axis cs:3100,0.999366346692133)
--(axis cs:3120,0.999381964443705)
--(axis cs:3140,0.999303337608351)
--(axis cs:3160,0.999187192736991)
--(axis cs:3180,0.999326849665578)
--(axis cs:3200,0.999102309740109)
--(axis cs:3220,0.999083707591485)
--(axis cs:3240,0.99912088800585)
--(axis cs:3260,0.999199492004952)
--(axis cs:3280,0.99931042642643)
--(axis cs:3300,0.999145584393014)
--(axis cs:3320,0.999116675824586)
--(axis cs:3340,0.999095943407039)
--(axis cs:3360,0.999197479232583)
--(axis cs:3380,0.999322399051117)
--(axis cs:3400,0.999134262403635)
--(axis cs:3420,0.998990774951941)
--(axis cs:3440,0.999177446664089)
--(axis cs:3460,0.999145192729971)
--(axis cs:3480,0.999135409920155)
--(axis cs:3500,0.999075647195964)
--(axis cs:3520,0.999298038801126)
--(axis cs:3540,0.999180315461704)
--(axis cs:3560,0.999157341064423)
--(axis cs:3580,0.999198970020598)
--(axis cs:3600,0.999128963839151)
--(axis cs:3620,0.999163608768733)
--(axis cs:3640,0.999072206154598)
--(axis cs:3660,0.999171050159948)
--(axis cs:3680,0.999280454356569)
--(axis cs:3700,0.999070214616052)
--(axis cs:3720,0.99928314700595)
--(axis cs:3740,0.999216295382184)
--(axis cs:3760,0.999163017854986)
--(axis cs:3780,0.999077725702504)
--(axis cs:3800,0.998977154766582)
--(axis cs:3820,0.999174913039129)
--(axis cs:3840,0.999265437345278)
--(axis cs:3860,0.999092589783915)
--(axis cs:3880,0.999076789210037)
--(axis cs:3900,0.998834090084904)
--(axis cs:3920,0.998942731287781)
--(axis cs:3940,0.998994842467132)
--(axis cs:3960,0.998919420838875)
--(axis cs:3980,0.998824354143516)
--(axis cs:4000,0.998818179644895)
--(axis cs:4020,0.998890972575515)
--(axis cs:4040,0.99895173996419)
--(axis cs:4060,0.999031677076605)
--(axis cs:4080,0.998979318880933)
--(axis cs:4100,0.998928894680738)
--(axis cs:4120,0.998919185208546)
--(axis cs:4140,0.998951737255788)
--(axis cs:4160,0.998921695229074)
--(axis cs:4180,0.998942585263379)
--(axis cs:4200,0.998925948049051)
--(axis cs:4220,0.998843079524154)
--(axis cs:4240,0.998834092931731)
--(axis cs:4260,0.998790513382814)
--(axis cs:4280,0.998791505900278)
--(axis cs:4300,0.998805456082736)
--(axis cs:4320,0.998778574738337)
--(axis cs:4340,0.998848958099815)
--(axis cs:4360,0.99874357818276)
--(axis cs:4380,0.998888282377988)
--(axis cs:4400,0.99891470905469)
--(axis cs:4420,0.998888203315311)
--(axis cs:4440,0.998913991492279)
--(axis cs:4460,0.998852589986809)
--(axis cs:4480,0.998877022886087)
--(axis cs:4500,0.998897958704233)
--(axis cs:4520,0.998915011260175)
--(axis cs:4540,0.998909421848392)
--(axis cs:4560,0.998833415187371)
--(axis cs:4580,0.998829876018046)
--(axis cs:4600,0.998488762400669)
--(axis cs:4620,0.998721610661977)
--(axis cs:4640,0.998857754733189)
--(axis cs:4660,0.998493864449467)
--(axis cs:4680,0.998876445641137)
--(axis cs:4700,0.998907299175057)
--(axis cs:4720,0.998743757507393)
--(axis cs:4740,0.998732044582051)
--(axis cs:4760,0.998893210159448)
--(axis cs:4780,0.998871346802087)
--(axis cs:4800,0.998212230728021)
--(axis cs:4820,0.998697993588039)
--(axis cs:4840,0.998613918687097)
--(axis cs:4860,0.998306937373455)
--(axis cs:4880,0.998679486767491)
--(axis cs:4900,0.997942363227727)
--(axis cs:4920,0.998061502322105)
--(axis cs:4940,0.997970076102356)
--(axis cs:4960,0.998114498535303)
--(axis cs:4980,0.998282362955263)
--(axis cs:5000,0.998721610661977)
--(axis cs:5000,0.986599517296749)
--(axis cs:5000,0.986599517296749)
--(axis cs:4980,0.987074370053533)
--(axis cs:4960,0.986831903757801)
--(axis cs:4940,0.985926724363968)
--(axis cs:4920,0.987148482746757)
--(axis cs:4900,0.98478038185898)
--(axis cs:4880,0.988089642082875)
--(axis cs:4860,0.986962748932342)
--(axis cs:4840,0.987696148232893)
--(axis cs:4820,0.987343567457514)
--(axis cs:4800,0.988125058215745)
--(axis cs:4780,0.988155161876136)
--(axis cs:4760,0.987717938872956)
--(axis cs:4740,0.986795168262499)
--(axis cs:4720,0.987784031959566)
--(axis cs:4700,0.989468388817489)
--(axis cs:4680,0.988336248547298)
--(axis cs:4660,0.988139509530147)
--(axis cs:4640,0.988239860459586)
--(axis cs:4620,0.986599517296749)
--(axis cs:4600,0.987232982974499)
--(axis cs:4580,0.982963998301342)
--(axis cs:4560,0.981498772227084)
--(axis cs:4540,0.988531928089287)
--(axis cs:4520,0.986263178963636)
--(axis cs:4500,0.988005787997486)
--(axis cs:4480,0.988896954061593)
--(axis cs:4460,0.986707699915709)
--(axis cs:4440,0.987370388216076)
--(axis cs:4420,0.986409391971593)
--(axis cs:4400,0.986825271478478)
--(axis cs:4380,0.987768336528263)
--(axis cs:4360,0.987230582520439)
--(axis cs:4340,0.987092181238767)
--(axis cs:4320,0.987137225892426)
--(axis cs:4300,0.988205856513388)
--(axis cs:4280,0.988125191077187)
--(axis cs:4260,0.986267983533711)
--(axis cs:4240,0.989877057887149)
--(axis cs:4220,0.986251062489633)
--(axis cs:4200,0.987134495663443)
--(axis cs:4180,0.987587094495141)
--(axis cs:4160,0.987102485501755)
--(axis cs:4140,0.985095994863529)
--(axis cs:4120,0.987527812870521)
--(axis cs:4100,0.987246470743173)
--(axis cs:4080,0.987520670368463)
--(axis cs:4060,0.987596813706195)
--(axis cs:4040,0.987233819676739)
--(axis cs:4020,0.987780474797361)
--(axis cs:4000,0.988416161375978)
--(axis cs:3980,0.987013130910194)
--(axis cs:3960,0.988221032170733)
--(axis cs:3940,0.987043874238872)
--(axis cs:3920,0.988565068881356)
--(axis cs:3900,0.988213189084545)
--(axis cs:3880,0.985338013907444)
--(axis cs:3860,0.989564560778122)
--(axis cs:3840,0.987602933766714)
--(axis cs:3820,0.987717244898317)
--(axis cs:3800,0.987552509612854)
--(axis cs:3780,0.987669368259445)
--(axis cs:3760,0.98817570531359)
--(axis cs:3740,0.987235018862372)
--(axis cs:3720,0.986403914183499)
--(axis cs:3700,0.98778152886767)
--(axis cs:3680,0.988003731134444)
--(axis cs:3660,0.986643339375401)
--(axis cs:3640,0.986940976803065)
--(axis cs:3620,0.986870400182605)
--(axis cs:3600,0.986418726299366)
--(axis cs:3580,0.986882591283812)
--(axis cs:3560,0.987813575491598)
--(axis cs:3540,0.988295883644548)
--(axis cs:3520,0.987618711542807)
--(axis cs:3500,0.987429768077137)
--(axis cs:3480,0.987432279694485)
--(axis cs:3460,0.988140764155754)
--(axis cs:3440,0.688764572265401)
--(axis cs:3420,0.148629793002912)
--(axis cs:3400,0.986582191457247)
--(axis cs:3380,0.988252931197935)
--(axis cs:3360,0.988645968866806)
--(axis cs:3340,0.989169163218602)
--(axis cs:3320,0.988638470375043)
--(axis cs:3300,0.987862125638439)
--(axis cs:3280,0.987322491060079)
--(axis cs:3260,0.989367502081866)
--(axis cs:3240,0.989310734378279)
--(axis cs:3220,0.989584684772073)
--(axis cs:3200,0.998498354942534)
--(axis cs:3180,0.998751178943761)
--(axis cs:3160,0.998354973238376)
--(axis cs:3140,0.998846159746007)
--(axis cs:3120,0.998518091191108)
--(axis cs:3100,0.998799570213236)
--(axis cs:3080,0.998731772490763)
--(axis cs:3060,0.998696165353856)
--(axis cs:3040,0.998688069152075)
--(axis cs:3020,0.998604164022431)
--(axis cs:3000,0.998680659635144)
--(axis cs:2980,0.998734464928308)
--(axis cs:2960,0.998638826585907)
--(axis cs:2940,0.998541479385697)
--(axis cs:2920,0.998666980055666)
--(axis cs:2900,0.998667217439329)
--(axis cs:2880,0.997565372926999)
--(axis cs:2860,0.998164124268329)
--(axis cs:2840,0.99820294407672)
--(axis cs:2820,0.998222164650167)
--(axis cs:2800,0.99854245173658)
--(axis cs:2780,0.998448436781599)
--(axis cs:2760,0.99831084417663)
--(axis cs:2740,0.998227743671287)
--(axis cs:2720,0.998292642001948)
--(axis cs:2700,0.998421964263231)
--(axis cs:2680,0.998271920069357)
--(axis cs:2660,0.998208702887464)
--(axis cs:2640,0.998027221622315)
--(axis cs:2620,0.998128414703265)
--(axis cs:2600,0.998106634720809)
--(axis cs:2580,0.998308819778668)
--(axis cs:2560,0.998439429810624)
--(axis cs:2540,0.998416587241005)
--(axis cs:2520,0.998280242467798)
--(axis cs:2500,0.998733097005715)
--(axis cs:2480,0.998704617848699)
--(axis cs:2460,0.998846349736345)
--(axis cs:2440,0.998789595848943)
--(axis cs:2420,0.998822370280197)
--(axis cs:2400,0.998683547602868)
--(axis cs:2380,0.998591438986413)
--(axis cs:2360,0.998662619148657)
--(axis cs:2340,0.99873526020727)
--(axis cs:2320,0.998553284283114)
--(axis cs:2300,0.998614150272572)
--(axis cs:2280,0.998695156801108)
--(axis cs:2260,0.998652364405547)
--(axis cs:2240,0.99840378589192)
--(axis cs:2220,0.998289836244381)
--(axis cs:2200,0.998360392449246)
--(axis cs:2180,0.998257755093783)
--(axis cs:2160,0.998276061581361)
--(axis cs:2140,0.998244087062468)
--(axis cs:2120,0.998049879957422)
--(axis cs:2100,0.99806206806397)
--(axis cs:2080,0.998135460177501)
--(axis cs:2060,0.998213599376234)
--(axis cs:2040,0.998486339737794)
--(axis cs:2020,0.998436107135521)
--(axis cs:2000,0.998425486081194)
--(axis cs:1980,0.998435613076639)
--(axis cs:1960,0.998245157639741)
--(axis cs:1940,0.998332180019961)
--(axis cs:1920,0.998516245550766)
--(axis cs:1900,0.998126669714211)
--(axis cs:1880,0.997828443397902)
--(axis cs:1860,0.998205715756201)
--(axis cs:1840,0.998213223844458)
--(axis cs:1820,0.997478162359548)
--(axis cs:1800,0.998362828991346)
--(axis cs:1780,0.998540931428243)
--(axis cs:1760,0.998786092699125)
--(axis cs:1740,0.999108225027338)
--(axis cs:1720,0.999095168360386)
--(axis cs:1700,0.999067939780113)
--(axis cs:1680,0.999025076458813)
--(axis cs:1660,0.998901949130085)
--(axis cs:1640,0.998940583807086)
--(axis cs:1620,0.999071815318079)
--(axis cs:1600,0.999008953234927)
--(axis cs:1580,0.998852486020683)
--(axis cs:1560,0.99863579282733)
--(axis cs:1540,0.998638997671594)
--(axis cs:1520,0.997947167590335)
--(axis cs:1500,0.992073267084965)
--(axis cs:1480,0.999015856063875)
--(axis cs:1460,0.998935058566057)
--(axis cs:1440,0.998776347257231)
--(axis cs:1420,0.998772095353905)
--(axis cs:1400,0.998754545337591)
--(axis cs:1380,0.998740049668282)
--(axis cs:1360,0.99840443530998)
--(axis cs:1340,0.998968835974394)
--(axis cs:1320,0.998879836725135)
--(axis cs:1300,0.998844175294966)
--(axis cs:1280,0.998494186184858)
--(axis cs:1260,0.998768983273933)
--(axis cs:1240,0.998772044322483)
--(axis cs:1220,0.998867858516581)
--(axis cs:1200,0.998497730143103)
--(axis cs:1180,0.99888350346436)
--(axis cs:1160,0.998921822401728)
--(axis cs:1140,0.999153755300273)
--(axis cs:1120,0.999176235667401)
--(axis cs:1100,0.999173784955647)
--(axis cs:1080,0.999169424301681)
--(axis cs:1060,0.998981887854466)
--(axis cs:1040,0.999163036391167)
--(axis cs:1020,0.9991866271706)
--(axis cs:1000,0.998903182054384)
--(axis cs:980,0.999077433885804)
--(axis cs:960,0.99911566363307)
--(axis cs:940,0.998927706414875)
--(axis cs:920,0.999119501204916)
--(axis cs:900,0.999044191028474)
--(axis cs:880,0.998971492532713)
--(axis cs:860,0.99891603790109)
--(axis cs:840,0.999023135507086)
--(axis cs:820,0.998830832735881)
--(axis cs:800,0.999082281235235)
--(axis cs:780,0.99908939966833)
--(axis cs:760,0.998938269406835)
--(axis cs:740,0.999004206464945)
--(axis cs:720,0.99891010495552)
--(axis cs:700,0.99876113603662)
--(axis cs:680,0.998961056459888)
--(axis cs:660,0.998887499404396)
--(axis cs:640,0.99880352951172)
--(axis cs:620,0.998812284378433)
--(axis cs:600,0.998874267628098)
--(axis cs:580,0.998735637089182)
--(axis cs:560,0.998553629757457)
--(axis cs:540,0.998500040728287)
--(axis cs:520,0.998445808205782)
--(axis cs:500,0.998576076272901)
--(axis cs:480,0.998517392764812)
--(axis cs:460,0.998814930561932)
--(axis cs:440,0.998726757223631)
--(axis cs:420,0.998785562406682)
--(axis cs:400,0.998721045085722)
--(axis cs:380,0.998664480476916)
--(axis cs:360,0.998637147361286)
--(axis cs:340,0.99869246670102)
--(axis cs:320,0.998542137784342)
--(axis cs:300,0.998664191787653)
--(axis cs:280,0.998549232371927)
--(axis cs:260,0.99851587751866)
--(axis cs:240,0.998565712837519)
--(axis cs:220,0.998500260873992)
--(axis cs:200,0.998437486627377)
--(axis cs:180,0.99798437151885)
--(axis cs:160,0.99837167929876)
--(axis cs:140,0.998309275117345)
--(axis cs:120,0.998204029828027)
--(axis cs:100,0.998176064181748)
--(axis cs:80,0.99782499490584)
--(axis cs:60,0.99779770579217)
--(axis cs:40,0.997410707646187)
--(axis cs:20,0.996637202770735)
--(axis cs:0,-2.56695952230832)
--cycle;

\addplot [thick, red]
table {%
0 -1.11022302462516e-16
20 0.997018325417802
40 0.997771175352368
60 0.998127586815224
80 0.998250167412004
100 0.998243292016408
120 0.998371513086136
140 0.998372189944062
160 0.99848562430717
180 0.998518648512887
200 0.998607130871354
220 0.998579047864604
240 0.99861079464535
260 0.9986832008647
280 0.998704689058961
300 0.998773446787809
320 0.998820173296848
340 0.998872207601049
360 0.998778780051452
380 0.998860631471174
400 0.99883465022777
420 0.998966906549545
440 0.998913106079369
460 0.998926218928582
480 0.998933583749773
500 0.998955488095828
520 0.999013928953119
540 0.998944926514635
560 0.998913048857325
580 0.998965838379918
600 0.999109580237398
620 0.998983674817062
640 0.998970116857412
660 0.999000417277234
680 0.999068641986526
700 0.998982907006314
720 0.999037812461091
740 0.999086286191654
760 0.999093117793322
780 0.999178181932748
800 0.999121037847732
820 0.999086006874065
840 0.999100947435794
860 0.999029670546905
880 0.999171603343771
900 0.999145585069414
920 0.999166530607895
940 0.999087149213206
960 0.999138261225317
980 0.999147437355229
1000 0.999168342203644
1020 0.999217880680962
1040 0.999270282796926
1060 0.999177539328533
1080 0.999234571407131
1100 0.999250743329675
1120 0.999227298004601
1140 0.999184645073765
1160 0.999102494669631
1180 0.999171799337828
1200 0.999181770076268
1220 0.999041319525185
1240 0.999051687884104
1260 0.999049455658345
1280 0.998906543670304
1300 0.999004193400438
1320 0.999144520869693
1340 0.999109227034994
1360 0.99901030162079
1380 0.99916581703462
1400 0.999125246818985
1420 0.999086393307641
1440 0.99913163319728
1460 0.999084333362287
1480 0.999085689018464
1500 0.999206209228138
1520 0.999082490795452
1540 0.998988292763021
1560 0.999133507949775
1580 0.99902996421406
1600 0.999054542569315
1620 0.999180621463154
1640 0.999181239700662
1660 0.999144443841392
1680 0.999207034648312
1700 0.999162292847083
1720 0.999191497787821
1740 0.999193463157827
1760 0.999009107149042
1780 0.998893943797699
1800 0.998763462634836
1820 0.998727245549239
1840 0.999036209305892
1860 0.998764094362306
1880 0.998771936435167
1900 0.998951455629105
1920 0.999021240312059
1940 0.999085176268176
1960 0.99908836560503
1980 0.998873529730223
2000 0.999066504341773
2020 0.999169721686689
2040 0.999015602126656
2060 0.999103535597196
2080 0.999011139475176
2100 0.999000907898479
2120 0.999095354474721
2140 0.999069155802847
2160 0.999165081052232
2180 0.998859476395984
2200 0.99921142568516
2220 0.998979795566103
2240 0.999274826642581
2260 0.999187450897535
2280 0.998958617155016
2300 0.999022033801892
2320 0.998877869886631
2340 0.998977777354011
2360 0.999032585757234
2380 0.999022309535361
2400 0.998868535049852
2420 0.998999625677618
2440 0.999054903202311
2460 0.999264963882778
2480 0.999027277153084
2500 0.998996317737772
2520 0.998931046341055
2540 0.999006490757175
2560 0.998921185456009
2580 0.998822179453866
2600 0.998865625544504
2620 0.998894016845711
2640 0.998640288307428
2660 0.998930655177631
2680 0.998985405557151
2700 0.998849513122593
2720 0.998739357755944
2740 0.998845847941754
2760 0.998897672122056
2780 0.998982323616614
2800 0.998932706399813
2820 0.998873940817658
2840 0.998967918340637
2860 0.998588729130183
2880 0.998675845321297
2900 0.998894322133673
2920 0.998896035515368
2940 0.99888695777848
2960 0.998924097358612
2980 0.999029375566041
3000 0.998829317621722
3020 0.998897401135618
3040 0.998983243753685
3060 0.998855856995895
3080 0.998953753375323
3100 0.998945731932708
3120 0.998927281479964
3140 0.999008681181596
3160 0.998979095770272
3180 0.999115790890072
3200 0.999020022273622
3220 0.999022151078551
3240 0.999013864566733
3260 0.999117521192161
3280 0.999084541820481
3300 0.99907440316892
3320 0.998909896963636
3340 0.998987818938717
3360 0.999042826256172
3380 0.99906102724963
3400 0.998939571648318
3420 0.998923304020616
3440 0.998943891129432
3460 0.998962020977478
3480 0.998904524353813
3500 0.998930520231931
3520 0.999007095807173
3540 0.998977208534865
3560 0.99902001402516
3580 0.999029032691927
3600 0.998953114698768
3620 0.999005639386521
3640 0.998743288465178
3660 0.998614704298303
3680 0.998609068300265
3700 0.998779759099749
3720 0.99874063262105
3740 0.998598852042745
3760 0.99848545914956
3780 0.997817872848635
3800 0.998490686626969
3820 0.998688031166694
3840 0.998535777090102
3860 0.998649308362604
3880 0.998701504893307
3900 0.998526046965901
3920 0.9982192647865
3940 0.998509979638847
3960 0.997627565730472
3980 0.99786579847642
4000 0.997951630135275
4020 0.998287620786814
4040 0.998346911932767
4060 0.998437686885935
4080 0.998431958147568
4100 0.99832565326755
4120 0.998467415570105
4140 0.998508733424279
4160 0.998440252178814
4180 0.998108289696291
4200 0.997930167220384
4220 0.998165572786753
4240 0.998006556895748
4260 0.997677340423245
4280 0.997795363064878
4300 0.997741292102394
4320 0.997740484263226
4340 0.997733323050611
4360 0.997726302124372
4380 0.997780701964727
4400 0.997893525211673
4420 0.997894226649596
4440 0.997737301207679
4460 0.9978535275287
4480 0.997856869527526
4500 0.997853692850491
4520 0.997840141277678
4540 0.997590665899025
4560 0.997071708450695
4580 0.997062396671784
4600 0.997036334034826
4620 0.997073906358111
4640 0.99699789975449
4660 0.996891872488221
4680 0.996719467688599
4700 0.996930383454328
4720 0.997011404169568
4740 0.997018160926834
4760 0.997025218557878
4780 0.996924992162189
4800 0.997006413871192
4820 0.997038916303485
4840 0.997158990260261
4860 0.997173139452416
4880 0.9972352873892
4900 0.996769536958205
4920 0.996846789023766
4940 0.997152747303706
4960 0.99713578654307
4980 0.997388475459986
5000 0.997073906358111
};
\addplot [thick, blue]
table {%
0 -1.43891916047894
20 0.956722068863854
40 0.964275854236531
60 0.970021046519897
80 0.98363066733806
100 0.992842789126809
120 0.997485429987257
140 0.998004743046113
160 0.998197086606937
180 0.99822538952088
200 0.99824960532732
220 0.998322187602681
240 0.998310184967957
260 0.998321042289083
280 0.998348314754948
300 0.998365528249949
320 0.998372963193462
340 0.998377476482703
360 0.998381327184982
380 0.99844901961698
400 0.998439905350194
420 0.998513852000458
440 0.998464573715136
460 0.998501852773618
480 0.99854094171419
500 0.998500163515457
520 0.998583862345028
540 0.998587366551713
560 0.998636434214875
580 0.998525336830097
600 0.998641455484634
620 0.998683651455889
640 0.998692107242726
660 0.998741134584417
680 0.998768152073205
700 0.998822671224878
720 0.998767158065369
740 0.998736143191097
760 0.998834123749913
780 0.998865494939632
800 0.998904130634446
820 0.998936780232902
840 0.999006672079456
860 0.998984929957458
880 0.999017601943261
900 0.999001341961486
920 0.99901935643715
940 0.999035510687227
960 0.999034978867049
980 0.999078525076294
1000 0.999061712961974
1020 0.999099236352018
1040 0.99906901999718
1060 0.999120246191098
1080 0.999118660135678
1100 0.99914103271704
1120 0.99912619882688
1140 0.999159275276481
1160 0.999154380082121
1180 0.999154515184808
1200 0.999139922346518
1220 0.999159989423527
1240 0.999175072752885
1260 0.999161855629171
1280 0.999157951270508
1300 0.999152038428953
1320 0.999155661958885
1340 0.999123312649457
1360 0.999122197565801
1380 0.999176165541571
1400 0.999170773192684
1420 0.999206961351675
1440 0.999169064328612
1460 0.999182242232874
1480 0.999174872287335
1500 0.999187389271046
1520 0.999167226970371
1540 0.999220422133033
1560 0.999194192624491
1580 0.999175342558683
1600 0.999148360204263
1620 0.999174483888992
1640 0.999161645505928
1660 0.999165004326663
1680 0.999181672701931
1700 0.999240107768247
1720 0.999170447773334
1740 0.999183216512539
1760 0.999200341697126
1780 0.999200748777971
1800 0.999231096532205
1820 0.999293740611682
1840 0.999254562400301
1860 0.999147864816494
1880 0.999243192602294
1900 0.999233605353495
1920 0.999212366782446
1940 0.999199763055358
1960 0.999244749603568
1980 0.999246396323959
2000 0.999267156363333
2020 0.999220023128582
2040 0.999273166089716
2060 0.999271449471824
2080 0.999272581419372
2100 0.999272537162446
2120 0.999271272004771
2140 0.999290885807702
2160 0.999301911344405
2180 0.99927568955495
2200 0.999278943894627
2220 0.999303237882484
2240 0.999330697841055
2260 0.999323207007519
2280 0.999329171689355
2300 0.999344464433635
2320 0.999296322789913
2340 0.999330603798741
2360 0.999307790160517
2380 0.999322795589812
2400 0.999310706414096
2420 0.999331993317944
2440 0.999345997834784
2460 0.999325905966052
2480 0.999356818676621
2500 0.999342142421337
2520 0.999356868153672
2540 0.999357634463616
2560 0.999305927443737
2580 0.999383380289096
2600 0.999340659700064
2620 0.999348729826133
2640 0.999383044611398
2660 0.999342830679032
2680 0.999394582531284
2700 0.999377211543718
2720 0.999366704863249
2740 0.999401277931177
2760 0.999334818883302
2780 0.999354624756286
2800 0.999360737886314
2820 0.999357591418003
2840 0.999328434428398
2860 0.999371734489535
2880 0.999400987924473
2900 0.999340360437195
2920 0.999376580560616
2940 0.999382998520192
2960 0.99938875889904
2980 0.999413849095737
3000 0.999386349231756
3020 0.999390007635133
3040 0.999356358360747
3060 0.999359255867403
3080 0.999394503026012
3100 0.999361830934287
3120 0.999415944295486
3140 0.999397270291063
3160 0.999411757714818
3180 0.999427248807402
3200 0.999448757096941
3220 0.999427810461949
3240 0.999417215814101
3260 0.999400362279884
3280 0.999369965504425
3300 0.99935039762822
3320 0.999388877055594
3340 0.99937925433605
3360 0.99936422358647
3380 0.999370463511389
3400 0.999357456465349
3420 0.999367204670242
3440 0.999426332453785
3460 0.999393692720995
3480 0.99936326301118
3500 0.999372862242521
3520 0.999406943574311
3540 0.99940961973766
3560 0.999359914131352
3580 0.999356730494467
3600 0.999357500736383
3620 0.999355378019599
3640 0.999409072461739
3660 0.999382412764113
3680 0.999402171280161
3700 0.999435750712952
3720 0.999464831675407
3740 0.999408738716732
3760 0.999403523500432
3780 0.999385496842991
3800 0.999404413110857
3820 0.999425294059237
3840 0.999445923852745
3860 0.999456749243986
3880 0.999428888586913
3900 0.999410293171664
3920 0.999433311881663
3940 0.999381347955164
3960 0.99945487834662
3980 0.999433839316995
4000 0.999382459432226
4020 0.999365597020059
4040 0.999373378293618
4060 0.999368034105124
4080 0.999429080701955
4100 0.999404862944236
4120 0.999434741604141
4140 0.999404711890876
4160 0.999412449529456
4180 0.999416779031981
4200 0.999421235487473
4220 0.999414069783968
4240 0.999408614606361
4260 0.999428557611862
4280 0.999410729952231
4300 0.999428958513931
4320 0.999406720392044
4340 0.999444317933764
4360 0.999437540800636
4380 0.999448684542111
4400 0.999403881596181
4420 0.999408394527393
4440 0.999436540981703
4460 0.999434439238535
4480 0.999438520230703
4500 0.999430301375414
4520 0.999404862576885
4540 0.999458906440166
4560 0.999371188497797
4580 0.999435537909317
4600 0.999418795553874
4620 0.999435506559609
4640 0.999452258007128
4660 0.999449365484364
4680 0.999444043630342
4700 0.999456367946033
4720 0.999463839139036
4740 0.999448281903857
4760 0.999456008536781
4780 0.999446897376029
4800 0.999463081449869
4820 0.999465193838241
4840 0.999467047997055
4860 0.999511290389532
4880 0.999469447639613
4900 0.999410846677478
4920 0.999440270304962
4940 0.999427344902441
4960 0.999432013965803
4980 0.999452403710574
5000 0.999435506559609
};
\end{axis}

\end{tikzpicture}


==> pendulum_multitask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.4\columnwidth,
height=0.2\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={Inverted Pendulum (continuous action), multi task},
xlabel={epochs},
%ylabel={return},
xmin=0, xmax=9980,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
%legend entries={{Centralized AC},{Diff-DAC}},
%legend cell align={left},
%legend columns=2, 
%legend style={/tikz/column 2/.style={column sep=5pt,},
%	draw=white!80.0!black, at={(1,0.1)}, anchor=south east},
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,0.0756527679055503)
--(axis cs:0,0.17025872040134)
--(axis cs:20,0.056989193452762)
--(axis cs:40,0.0525298041337166)
--(axis cs:60,0.154802764131592)
--(axis cs:80,0.129135054070536)
--(axis cs:100,0.265556858233917)
--(axis cs:120,0.259164355755852)
--(axis cs:140,0.223466835138157)
--(axis cs:160,0.321604515838792)
--(axis cs:180,0.327474046065312)
--(axis cs:200,0.321687609595741)
--(axis cs:220,0.443364173831086)
--(axis cs:240,0.400349390461155)
--(axis cs:260,0.456535888788519)
--(axis cs:280,0.540958723784379)
--(axis cs:300,0.564880569703941)
--(axis cs:320,0.687179928438989)
--(axis cs:340,0.682764269148824)
--(axis cs:360,0.764463141089894)
--(axis cs:380,0.742161569133335)
--(axis cs:400,0.908252945872828)
--(axis cs:420,0.904374570137268)
--(axis cs:440,0.946632167126832)
--(axis cs:460,0.960694618777105)
--(axis cs:480,0.97901839116619)
--(axis cs:500,0.976797533962201)
--(axis cs:520,0.981454588771059)
--(axis cs:540,0.97230072734439)
--(axis cs:560,0.973413357131949)
--(axis cs:580,0.963709848551796)
--(axis cs:600,0.961655085858739)
--(axis cs:620,0.973050487138876)
--(axis cs:640,0.97757152247422)
--(axis cs:660,0.974633697489197)
--(axis cs:680,0.964162905026805)
--(axis cs:700,0.974259161664035)
--(axis cs:720,0.980393565741917)
--(axis cs:740,0.932087477923195)
--(axis cs:760,0.853022672183021)
--(axis cs:780,0.831176996625867)
--(axis cs:800,0.84646462508954)
--(axis cs:820,0.694660149765105)
--(axis cs:840,0.819374297639803)
--(axis cs:860,0.794313071570329)
--(axis cs:880,0.721587350189599)
--(axis cs:900,0.688165610593538)
--(axis cs:920,0.702024851018156)
--(axis cs:940,0.452697244860923)
--(axis cs:960,0.375682238066878)
--(axis cs:980,0.343319903869318)
--(axis cs:1000,0.423737605406801)
--(axis cs:1020,0.350861226332452)
--(axis cs:1040,0.364479042714106)
--(axis cs:1060,0.433486056937844)
--(axis cs:1080,0.463545843101736)
--(axis cs:1100,0.489326134617204)
--(axis cs:1120,0.494071552215655)
--(axis cs:1140,0.483634892078609)
--(axis cs:1160,0.554163623138538)
--(axis cs:1180,0.574175573084204)
--(axis cs:1200,0.652407399268478)
--(axis cs:1220,0.746227505345827)
--(axis cs:1240,0.775327084178149)
--(axis cs:1260,0.789981091865778)
--(axis cs:1280,0.833529660725415)
--(axis cs:1300,0.852332393939232)
--(axis cs:1320,0.805002990724652)
--(axis cs:1340,0.798472772032695)
--(axis cs:1360,0.781615382038826)
--(axis cs:1380,0.781826150902711)
--(axis cs:1400,0.78724996677053)
--(axis cs:1420,0.779944972844404)
--(axis cs:1440,0.781993854679441)
--(axis cs:1460,0.806691688858579)
--(axis cs:1480,0.82359101689)
--(axis cs:1500,0.818317258367975)
--(axis cs:1520,0.824713609814312)
--(axis cs:1540,0.840125427821227)
--(axis cs:1560,0.837709683678044)
--(axis cs:1580,0.845920688212305)
--(axis cs:1600,0.833604798447385)
--(axis cs:1620,0.838898877063202)
--(axis cs:1640,0.834730900593992)
--(axis cs:1660,0.85319133572622)
--(axis cs:1680,0.830480969792713)
--(axis cs:1700,0.859715993400688)
--(axis cs:1720,0.854509674631966)
--(axis cs:1740,0.861835116135885)
--(axis cs:1760,0.866691835029368)
--(axis cs:1780,0.869347142816276)
--(axis cs:1800,0.904210576951582)
--(axis cs:1820,0.88602944294204)
--(axis cs:1840,0.918967171514952)
--(axis cs:1860,0.849299403984908)
--(axis cs:1880,0.854205180880417)
--(axis cs:1900,0.850474371821751)
--(axis cs:1920,0.842109512920979)
--(axis cs:1940,0.83875776904062)
--(axis cs:1960,0.849786254741595)
--(axis cs:1980,0.853706373154104)
--(axis cs:2000,0.847624469427997)
--(axis cs:2020,0.857024058377776)
--(axis cs:2040,0.846550978319314)
--(axis cs:2060,0.852422789677131)
--(axis cs:2080,0.848467257571278)
--(axis cs:2100,0.851936641154607)
--(axis cs:2120,0.86685602070862)
--(axis cs:2140,0.86031912021151)
--(axis cs:2160,0.876114150721519)
--(axis cs:2180,0.854052806136543)
--(axis cs:2200,0.879912149088913)
--(axis cs:2220,0.876755015663478)
--(axis cs:2240,0.872727155232017)
--(axis cs:2260,0.868394189170343)
--(axis cs:2280,0.875131021508196)
--(axis cs:2300,0.872633316996916)
--(axis cs:2320,0.878138062655585)
--(axis cs:2340,0.883162696846955)
--(axis cs:2360,0.880514909068994)
--(axis cs:2380,0.883542605253141)
--(axis cs:2400,0.894948435400033)
--(axis cs:2420,0.894836219074328)
--(axis cs:2440,0.894129659929425)
--(axis cs:2460,0.88196877231056)
--(axis cs:2480,0.886781410683474)
--(axis cs:2500,0.888192999871509)
--(axis cs:2520,0.88616092866155)
--(axis cs:2540,0.87770791905366)
--(axis cs:2560,0.87224764707362)
--(axis cs:2580,0.885654318902766)
--(axis cs:2600,0.891956625565383)
--(axis cs:2620,0.884406368112962)
--(axis cs:2640,0.869314055469528)
--(axis cs:2660,0.907285164968167)
--(axis cs:2680,0.897502118086036)
--(axis cs:2700,0.889203790094837)
--(axis cs:2720,0.91446865310859)
--(axis cs:2740,0.920783855077177)
--(axis cs:2760,0.917252523704387)
--(axis cs:2780,0.760933116686637)
--(axis cs:2800,0.780337513306359)
--(axis cs:2820,0.77398585796332)
--(axis cs:2840,0.736322601865668)
--(axis cs:2860,0.732218076870509)
--(axis cs:2880,0.689700500514814)
--(axis cs:2900,0.684612462934565)
--(axis cs:2920,0.684070581683182)
--(axis cs:2940,0.629983185862953)
--(axis cs:2960,0.586246431558676)
--(axis cs:2980,0.726940316413181)
--(axis cs:3000,0.790688349496789)
--(axis cs:3020,0.732102780318372)
--(axis cs:3040,0.816491336665265)
--(axis cs:3060,0.773076145583257)
--(axis cs:3080,0.698949181741609)
--(axis cs:3100,0.687376344632218)
--(axis cs:3120,0.676231280419976)
--(axis cs:3140,0.686500223194144)
--(axis cs:3160,0.649332199720981)
--(axis cs:3180,0.664237598565939)
--(axis cs:3200,0.640793518484937)
--(axis cs:3220,0.671386331567019)
--(axis cs:3240,0.883412166308498)
--(axis cs:3260,0.891415231302649)
--(axis cs:3280,0.873293627958535)
--(axis cs:3300,0.780751520962482)
--(axis cs:3320,0.738550072686956)
--(axis cs:3340,0.803276876221673)
--(axis cs:3360,0.834866789479899)
--(axis cs:3380,0.839529358538778)
--(axis cs:3400,0.913613850738223)
--(axis cs:3420,0.944196925211883)
--(axis cs:3440,0.938428202327651)
--(axis cs:3460,0.935562585809747)
--(axis cs:3480,0.916625747042465)
--(axis cs:3500,0.909118318594739)
--(axis cs:3520,0.893349835605175)
--(axis cs:3540,0.929708567040041)
--(axis cs:3560,0.88445470607774)
--(axis cs:3580,0.920334148977355)
--(axis cs:3600,0.730681116440255)
--(axis cs:3620,0.915408541881072)
--(axis cs:3640,0.813823733631825)
--(axis cs:3660,0.927865003981818)
--(axis cs:3680,0.936384744960382)
--(axis cs:3700,0.909201880950707)
--(axis cs:3720,0.736387982466012)
--(axis cs:3740,0.626495574332067)
--(axis cs:3760,0.480693379450343)
--(axis cs:3780,0.524898802867557)
--(axis cs:3800,0.54045838920711)
--(axis cs:3820,0.544703785355552)
--(axis cs:3840,0.628572909584175)
--(axis cs:3860,0.604596170387045)
--(axis cs:3880,0.646964409607992)
--(axis cs:3900,0.648348647151293)
--(axis cs:3920,0.694136289933162)
--(axis cs:3940,0.702135676460211)
--(axis cs:3960,0.760790208724419)
--(axis cs:3980,0.777729694670056)
--(axis cs:4000,0.79749831859872)
--(axis cs:4020,0.791600064942299)
--(axis cs:4040,0.61914184145696)
--(axis cs:4060,0.513935791879278)
--(axis cs:4080,0.732699164611407)
--(axis cs:4100,0.543986269598254)
--(axis cs:4120,0.698616539600983)
--(axis cs:4140,0.757362710751566)
--(axis cs:4160,0.667339522144366)
--(axis cs:4180,0.701675881206047)
--(axis cs:4200,0.703968199976617)
--(axis cs:4220,0.607576252512868)
--(axis cs:4240,0.555779795377547)
--(axis cs:4260,0.492929128611912)
--(axis cs:4280,0.501369944270607)
--(axis cs:4300,0.550707059415552)
--(axis cs:4320,0.483222222009423)
--(axis cs:4340,0.52967036615301)
--(axis cs:4360,0.518122250701082)
--(axis cs:4380,0.500901419058666)
--(axis cs:4400,0.477363974724575)
--(axis cs:4420,0.422370952997267)
--(axis cs:4440,0.437236975515785)
--(axis cs:4460,0.54423736622339)
--(axis cs:4480,0.489074104991891)
--(axis cs:4500,0.505079451995569)
--(axis cs:4520,0.48516500077933)
--(axis cs:4540,0.366460423202637)
--(axis cs:4560,0.387111505820496)
--(axis cs:4580,0.466024178860205)
--(axis cs:4600,0.45115502086829)
--(axis cs:4620,0.444595919734469)
--(axis cs:4640,0.431839900617436)
--(axis cs:4660,0.376626295153877)
--(axis cs:4680,0.405566977240841)
--(axis cs:4700,0.480170593506175)
--(axis cs:4720,0.494771004314107)
--(axis cs:4740,0.498239861918939)
--(axis cs:4760,0.4740943451338)
--(axis cs:4780,0.439775899401329)
--(axis cs:4800,0.507717983555792)
--(axis cs:4820,0.745988437180168)
--(axis cs:4840,0.749077969647247)
--(axis cs:4860,0.744743507857904)
--(axis cs:4880,0.810044310094969)
--(axis cs:4900,0.824195418449835)
--(axis cs:4920,0.784422872810734)
--(axis cs:4940,0.803209544454628)
--(axis cs:4960,0.782395545108072)
--(axis cs:4980,0.57676096265451)
--(axis cs:5000,0.662435206797497)
--(axis cs:5020,0.719839249719946)
--(axis cs:5040,0.756260862946373)
--(axis cs:5060,0.670700752208545)
--(axis cs:5080,0.481868198041781)
--(axis cs:5100,0.446768816406349)
--(axis cs:5120,0.490723232924779)
--(axis cs:5140,0.527140271013929)
--(axis cs:5160,0.510992585843915)
--(axis cs:5180,0.497764856812016)
--(axis cs:5200,0.554531564140589)
--(axis cs:5220,0.49088469438891)
--(axis cs:5240,0.495375181348711)
--(axis cs:5260,0.467059470202701)
--(axis cs:5280,0.503408778929569)
--(axis cs:5300,0.501632611540178)
--(axis cs:5320,0.446967210531046)
--(axis cs:5340,0.493027402725031)
--(axis cs:5360,0.478368833174046)
--(axis cs:5380,0.549360125599521)
--(axis cs:5400,0.495735120352975)
--(axis cs:5420,0.429932468090035)
--(axis cs:5440,0.445305661750493)
--(axis cs:5460,0.472490711723061)
--(axis cs:5480,0.475013889117745)
--(axis cs:5500,0.422951031632785)
--(axis cs:5520,0.423996777162947)
--(axis cs:5540,0.334523600650472)
--(axis cs:5560,0.222726084693164)
--(axis cs:5580,0.226501377624311)
--(axis cs:5600,0.283102274439413)
--(axis cs:5620,0.298601060860205)
--(axis cs:5640,0.354915327196483)
--(axis cs:5660,0.0603427447208245)
--(axis cs:5680,0.174003173364233)
--(axis cs:5700,0.160026209765096)
--(axis cs:5720,0.164826808992947)
--(axis cs:5740,0.136670297686272)
--(axis cs:5760,0.14181342920519)
--(axis cs:5780,0.1462636592226)
--(axis cs:5800,0.152500734205182)
--(axis cs:5820,0.129495284089806)
--(axis cs:5840,0.146238308779805)
--(axis cs:5860,0.131837769239695)
--(axis cs:5880,0.115717772625792)
--(axis cs:5900,0.134748802768813)
--(axis cs:5920,0.1348936740955)
--(axis cs:5940,0.151422798830582)
--(axis cs:5960,0.139035689490427)
--(axis cs:5980,0.121645958979602)
--(axis cs:6000,0.094681003723597)
--(axis cs:6020,0.13097828620764)
--(axis cs:6040,0.161466757805541)
--(axis cs:6060,0.149261812048036)
--(axis cs:6080,0.11892745182846)
--(axis cs:6100,0.139783048260055)
--(axis cs:6120,0.155140322317361)
--(axis cs:6140,0.16331365420603)
--(axis cs:6160,0.169496897890772)
--(axis cs:6180,0.167511062987187)
--(axis cs:6200,0.185955990233959)
--(axis cs:6220,0.163162953061395)
--(axis cs:6240,0.161273805616166)
--(axis cs:6260,0.163996622738883)
--(axis cs:6280,0.165692637583546)
--(axis cs:6300,0.183963485533249)
--(axis cs:6320,0.179527207754981)
--(axis cs:6340,0.169262366333741)
--(axis cs:6360,0.159910944689397)
--(axis cs:6380,0.188070231277574)
--(axis cs:6400,0.162942167427638)
--(axis cs:6420,0.160088064190305)
--(axis cs:6440,0.157378944298223)
--(axis cs:6460,0.164464119424221)
--(axis cs:6480,0.130721731981654)
--(axis cs:6500,0.161810332455516)
--(axis cs:6520,0.155415805778107)
--(axis cs:6540,0.17297408982047)
--(axis cs:6560,0.161617948537653)
--(axis cs:6580,0.169814671076478)
--(axis cs:6600,0.159709354597452)
--(axis cs:6620,0.181558780314889)
--(axis cs:6640,0.150391885048569)
--(axis cs:6660,0.162886172979819)
--(axis cs:6680,0.157316391789007)
--(axis cs:6700,0.170666629691546)
--(axis cs:6720,0.158956012096539)
--(axis cs:6740,0.173815418141191)
--(axis cs:6760,0.160139566365236)
--(axis cs:6780,0.164003087440798)
--(axis cs:6800,0.163833528721765)
--(axis cs:6820,0.161899075154844)
--(axis cs:6840,0.157854403346853)
--(axis cs:6860,0.167283916769347)
--(axis cs:6880,0.15706347983032)
--(axis cs:6900,0.166355998444774)
--(axis cs:6920,0.181771229661154)
--(axis cs:6940,0.177817987772231)
--(axis cs:6960,0.158658414770805)
--(axis cs:6980,0.144037534134751)
--(axis cs:7000,0.157871514810309)
--(axis cs:7020,0.153091527510615)
--(axis cs:7040,0.176316072717699)
--(axis cs:7060,0.177557083909361)
--(axis cs:7080,0.179502030688462)
--(axis cs:7100,0.166269385764744)
--(axis cs:7120,0.188662304795594)
--(axis cs:7140,0.164664637664331)
--(axis cs:7160,0.130480750090307)
--(axis cs:7180,0.138544047141444)
--(axis cs:7200,0.158581868126646)
--(axis cs:7220,0.157506145271002)
--(axis cs:7240,0.150971251028901)
--(axis cs:7260,0.162954570078437)
--(axis cs:7280,0.1411069644024)
--(axis cs:7300,0.175772664540684)
--(axis cs:7320,0.157360693922492)
--(axis cs:7340,0.163987787295517)
--(axis cs:7360,0.157187117503515)
--(axis cs:7380,0.162332001864481)
--(axis cs:7400,0.170122716629091)
--(axis cs:7420,0.163445504330855)
--(axis cs:7440,0.170317927008056)
--(axis cs:7460,0.149503600698061)
--(axis cs:7480,0.128219235494503)
--(axis cs:7500,0.152631792695509)
--(axis cs:7520,0.169790580030528)
--(axis cs:7540,0.167724309824893)
--(axis cs:7560,0.143077685677574)
--(axis cs:7580,0.139862045541119)
--(axis cs:7600,0.168355709268767)
--(axis cs:7620,0.138267562586995)
--(axis cs:7640,0.145686461384187)
--(axis cs:7660,0.162551862995827)
--(axis cs:7680,0.175973377874224)
--(axis cs:7700,0.156759335019536)
--(axis cs:7720,0.152236049988983)
--(axis cs:7740,0.165922748582149)
--(axis cs:7760,0.177658988207631)
--(axis cs:7780,0.173472505007649)
--(axis cs:7800,0.177769266905076)
--(axis cs:7820,0.168475179871327)
--(axis cs:7840,0.186284978120287)
--(axis cs:7860,0.176750644376142)
--(axis cs:7880,0.203323873586689)
--(axis cs:7900,0.209812882856157)
--(axis cs:7920,0.168253558805938)
--(axis cs:7940,0.150646212864839)
--(axis cs:7960,0.21582055065294)
--(axis cs:7980,0.227137211473085)
--(axis cs:8000,0.221301992191506)
--(axis cs:8020,0.192073871686319)
--(axis cs:8040,0.155763866802585)
--(axis cs:8060,0.119466264651784)
--(axis cs:8080,0.123982545046732)
--(axis cs:8100,0.141045959011511)
--(axis cs:8120,0.159112798810325)
--(axis cs:8140,0.167268788414328)
--(axis cs:8160,0.151710676652314)
--(axis cs:8180,0.165881848036345)
--(axis cs:8200,0.170116102778858)
--(axis cs:8220,0.186985562177124)
--(axis cs:8240,0.160295042865208)
--(axis cs:8260,0.141139175258453)
--(axis cs:8280,0.120591199204488)
--(axis cs:8300,0.0971099492908998)
--(axis cs:8320,0.0769294994445286)
--(axis cs:8340,0.0892162665215517)
--(axis cs:8360,0.078635985551224)
--(axis cs:8380,0.0723243240031379)
--(axis cs:8400,0.0819829929799027)
--(axis cs:8420,0.0825066526925819)
--(axis cs:8440,0.0934639658552496)
--(axis cs:8460,0.0916268726406955)
--(axis cs:8480,0.0919295747233702)
--(axis cs:8500,0.0856895367096762)
--(axis cs:8520,0.0809224360486458)
--(axis cs:8540,0.120130022502268)
--(axis cs:8560,0.0988212788307734)
--(axis cs:8580,0.101257279623595)
--(axis cs:8600,0.0970312592530762)
--(axis cs:8620,0.115349944692371)
--(axis cs:8640,0.0882493941724349)
--(axis cs:8660,0.121075623871214)
--(axis cs:8680,0.097741685559662)
--(axis cs:8700,0.115167273540757)
--(axis cs:8720,0.104751954723673)
--(axis cs:8740,0.101268262851356)
--(axis cs:8760,0.108650531495137)
--(axis cs:8780,0.114475171313494)
--(axis cs:8800,0.115635594718745)
--(axis cs:8820,0.119626404109678)
--(axis cs:8840,0.129858093403764)
--(axis cs:8860,0.108337891598505)
--(axis cs:8880,0.119992347738)
--(axis cs:8900,0.113067018090189)
--(axis cs:8920,0.111128179998857)
--(axis cs:8940,0.121558688308812)
--(axis cs:8960,0.101010243199389)
--(axis cs:8980,0.126679114287775)
--(axis cs:9000,0.109762508345441)
--(axis cs:9020,0.130699320776956)
--(axis cs:9040,0.111554459065879)
--(axis cs:9060,0.117208385498918)
--(axis cs:9080,0.130111742405845)
--(axis cs:9100,0.123033017581348)
--(axis cs:9120,0.124034990049002)
--(axis cs:9140,0.118566566699364)
--(axis cs:9160,0.122813236348341)
--(axis cs:9180,0.135789423121165)
--(axis cs:9200,0.125033883514131)
--(axis cs:9220,0.139283919617003)
--(axis cs:9240,0.127696600334374)
--(axis cs:9260,0.103630240046888)
--(axis cs:9280,0.137598852429532)
--(axis cs:9300,0.128379781152077)
--(axis cs:9320,0.128172522969844)
--(axis cs:9340,0.12349723804315)
--(axis cs:9360,0.135414972689193)
--(axis cs:9380,0.135546487701309)
--(axis cs:9400,0.118671255014722)
--(axis cs:9420,0.101916275915437)
--(axis cs:9440,0.137351298356771)
--(axis cs:9460,0.144989968891909)
--(axis cs:9480,0.136587192235024)
--(axis cs:9500,0.151289425938761)
--(axis cs:9520,0.153213167047892)
--(axis cs:9540,0.146906637541963)
--(axis cs:9560,0.111644072577892)
--(axis cs:9580,0.142979575377464)
--(axis cs:9600,0.129189458816952)
--(axis cs:9620,0.134954630938732)
--(axis cs:9640,0.180690022003699)
--(axis cs:9660,0.157751786246052)
--(axis cs:9680,0.191541754262952)
--(axis cs:9700,0.176508964205674)
--(axis cs:9720,0.193078064974301)
--(axis cs:9740,0.18367056412208)
--(axis cs:9760,0.181736098503458)
--(axis cs:9780,0.173989158271393)
--(axis cs:9800,0.183228399161973)
--(axis cs:9820,0.203763526901987)
--(axis cs:9840,0.193700718425092)
--(axis cs:9860,0.182450435427224)
--(axis cs:9880,0.169018055610619)
--(axis cs:9900,0.231373378083056)
--(axis cs:9920,0.205108492268688)
--(axis cs:9940,0.208282371371945)
--(axis cs:9960,0.207777682158424)
--(axis cs:9980,0.204214709778257)
--(axis cs:10000,0.420534501160187)
--(axis cs:10000,0.0458673474571896)
--(axis cs:10000,0.0458673474571896)
--(axis cs:9980,0.0101591168778037)
--(axis cs:9960,0.0187800315102853)
--(axis cs:9940,0.0182727164746799)
--(axis cs:9920,0.022801105189507)
--(axis cs:9900,0.0188090569660382)
--(axis cs:9880,0.0125232628443872)
--(axis cs:9860,0.000231072931468512)
--(axis cs:9840,0.0198682741161393)
--(axis cs:9820,0.0100994676647528)
--(axis cs:9800,0.0216362448515199)
--(axis cs:9780,0.0143429710875136)
--(axis cs:9760,0.0172035857130521)
--(axis cs:9740,0.0228924610258592)
--(axis cs:9720,0.0275924784918369)
--(axis cs:9700,0.0311624410956304)
--(axis cs:9680,0.0136328107764241)
--(axis cs:9660,0.0112311655447264)
--(axis cs:9640,0.00852236524233252)
--(axis cs:9620,0.0213880668478352)
--(axis cs:9600,0.0236322487504939)
--(axis cs:9580,0.015219222428311)
--(axis cs:9560,0.0167768770510131)
--(axis cs:9540,0.0153440117422246)
--(axis cs:9520,0.00610624793078496)
--(axis cs:9500,0.0219041032669072)
--(axis cs:9480,0.0217482925064671)
--(axis cs:9460,0.00735004865031685)
--(axis cs:9440,0.0410570037634523)
--(axis cs:9420,0.0322878848547572)
--(axis cs:9400,0.0197998399561681)
--(axis cs:9380,0.0154045894828798)
--(axis cs:9360,0.0310069817175171)
--(axis cs:9340,0.0327923963125911)
--(axis cs:9320,0.0213626571116081)
--(axis cs:9300,0.00420973516436307)
--(axis cs:9280,0.020347039973259)
--(axis cs:9260,0.0297043303450848)
--(axis cs:9240,0.0309703142604285)
--(axis cs:9220,0.0402870606100083)
--(axis cs:9200,0.0329354035082512)
--(axis cs:9180,0.0464693161081733)
--(axis cs:9160,0.0385042128930326)
--(axis cs:9140,0.0326667807063303)
--(axis cs:9120,0.0413767548887662)
--(axis cs:9100,0.0294356688161348)
--(axis cs:9080,0.0197484335525773)
--(axis cs:9060,0.0203186698851483)
--(axis cs:9040,0.0250795037366571)
--(axis cs:9020,0.00917237180089914)
--(axis cs:9000,0.02098511814534)
--(axis cs:8980,0.0103833044607913)
--(axis cs:8960,0.0324142613057454)
--(axis cs:8940,0.0259373971721981)
--(axis cs:8920,0.031842384228048)
--(axis cs:8900,0.032915333212028)
--(axis cs:8880,0.0311303411003767)
--(axis cs:8860,0.0247585971460991)
--(axis cs:8840,0.0312326321387628)
--(axis cs:8820,0.0328681431302325)
--(axis cs:8800,0.0239039892794637)
--(axis cs:8780,0.0273366067640233)
--(axis cs:8760,0.0328523630265827)
--(axis cs:8740,0.0239294018696445)
--(axis cs:8720,0.0381615896223335)
--(axis cs:8700,0.0413423156668664)
--(axis cs:8680,0.0357211113186415)
--(axis cs:8660,0.0439295267516673)
--(axis cs:8640,0.0347223378720791)
--(axis cs:8620,0.0285130655155343)
--(axis cs:8600,0.0268495721161501)
--(axis cs:8580,0.0227763575629356)
--(axis cs:8560,0.0398157346235657)
--(axis cs:8540,0.0242455524774725)
--(axis cs:8520,0.0268761975446947)
--(axis cs:8500,0.0204011676658542)
--(axis cs:8480,0.0265294217559808)
--(axis cs:8460,0.0227963301029415)
--(axis cs:8440,0.0333871575920353)
--(axis cs:8420,0.0408231126064607)
--(axis cs:8400,0.028481210935035)
--(axis cs:8380,0.018084259207175)
--(axis cs:8360,0.0206015490247586)
--(axis cs:8340,0.0115602115370885)
--(axis cs:8320,0.0261061773973825)
--(axis cs:8300,0.0296431635666792)
--(axis cs:8280,0.0384280028169235)
--(axis cs:8260,0.0375206447524365)
--(axis cs:8240,0.0259165044899443)
--(axis cs:8220,0.0383269267649551)
--(axis cs:8200,0.0336397643305311)
--(axis cs:8180,0.0218182864157666)
--(axis cs:8160,0.0328443158739613)
--(axis cs:8140,0.0393934782259151)
--(axis cs:8120,0.0200248516650625)
--(axis cs:8100,0.0166012651616332)
--(axis cs:8080,0.0310805430634393)
--(axis cs:8060,0.0310068533407712)
--(axis cs:8040,0.0110466110167105)
--(axis cs:8020,0.0170763174850035)
--(axis cs:8000,0.00968571833978404)
--(axis cs:7980,0.0379854323558972)
--(axis cs:7960,0.0173210780713264)
--(axis cs:7940,0.0251522248745868)
--(axis cs:7920,0.0169683599546462)
--(axis cs:7900,0.00737758988121184)
--(axis cs:7880,0.0159664330404745)
--(axis cs:7860,0.0195929984240266)
--(axis cs:7840,0.0248550503739635)
--(axis cs:7820,0.00194135844404864)
--(axis cs:7800,0.0289478748350378)
--(axis cs:7780,0.0217382390639329)
--(axis cs:7760,0.0241648308575202)
--(axis cs:7740,0.0261681226922608)
--(axis cs:7720,0.0343467015293568)
--(axis cs:7700,0.0288892707570372)
--(axis cs:7680,0.0359287822531209)
--(axis cs:7660,0.0332743023780835)
--(axis cs:7640,0.0235713752751068)
--(axis cs:7620,0.0364345209209878)
--(axis cs:7600,0.0318185130540889)
--(axis cs:7580,0.02945836972069)
--(axis cs:7560,0.0345306260214326)
--(axis cs:7540,0.0398066014865859)
--(axis cs:7520,0.0144507218961434)
--(axis cs:7500,0.041905133621664)
--(axis cs:7480,0.0414690952505299)
--(axis cs:7460,0.0311233336178676)
--(axis cs:7440,0.0340068783329708)
--(axis cs:7420,0.0339401807170472)
--(axis cs:7400,0.020789682159015)
--(axis cs:7380,0.031274257093606)
--(axis cs:7360,0.0359837112226069)
--(axis cs:7340,0.0407421194906914)
--(axis cs:7320,0.0235556387041906)
--(axis cs:7300,0.0351328550715366)
--(axis cs:7280,0.0362181752275057)
--(axis cs:7260,0.0509771265658814)
--(axis cs:7240,0.0312627029794261)
--(axis cs:7220,0.026154153529617)
--(axis cs:7200,0.0276576969910574)
--(axis cs:7180,0.0387778009378508)
--(axis cs:7160,0.0282558998308573)
--(axis cs:7140,0.0342650989006013)
--(axis cs:7120,0.0207610109530509)
--(axis cs:7100,0.0318043089985178)
--(axis cs:7080,0.0437042553481441)
--(axis cs:7060,0.0220760421203428)
--(axis cs:7040,0.0317214500654175)
--(axis cs:7020,0.0292497082176988)
--(axis cs:7000,0.0262244209548816)
--(axis cs:6980,0.0408009601651613)
--(axis cs:6960,0.0260378537286781)
--(axis cs:6940,0.034548873133057)
--(axis cs:6920,0.0341976321459831)
--(axis cs:6900,0.0303879934440674)
--(axis cs:6880,0.0245392088703649)
--(axis cs:6860,0.0311787871899414)
--(axis cs:6840,0.032073600514293)
--(axis cs:6820,0.0341676064594321)
--(axis cs:6800,0.0248442614908264)
--(axis cs:6780,0.0363163780268614)
--(axis cs:6760,0.0256353094691897)
--(axis cs:6740,0.0514245822494415)
--(axis cs:6720,0.0370223116727588)
--(axis cs:6700,0.035056529485469)
--(axis cs:6680,0.0190532473651419)
--(axis cs:6660,0.0349759903784681)
--(axis cs:6640,0.0275083258750566)
--(axis cs:6620,0.0343351616347261)
--(axis cs:6600,0.014203869150722)
--(axis cs:6580,0.0405955438972363)
--(axis cs:6560,0.0394793784362222)
--(axis cs:6540,0.0192163307899358)
--(axis cs:6520,0.0280624046593179)
--(axis cs:6500,0.0422811036823616)
--(axis cs:6480,0.0280358636011182)
--(axis cs:6460,0.0350104419447055)
--(axis cs:6440,0.0250109879769027)
--(axis cs:6420,0.0366008244734906)
--(axis cs:6400,0.0307516670861532)
--(axis cs:6380,0.026533536424526)
--(axis cs:6360,0.0288678428290055)
--(axis cs:6340,0.0235227508033362)
--(axis cs:6320,0.0216573531201785)
--(axis cs:6300,0.0424810768477817)
--(axis cs:6280,0.0219506732102035)
--(axis cs:6260,0.0323041228686534)
--(axis cs:6240,0.0399548516733013)
--(axis cs:6220,0.0287485728458299)
--(axis cs:6200,0.0278621070676282)
--(axis cs:6180,0.0373221459900412)
--(axis cs:6160,0.0394727066194815)
--(axis cs:6140,0.0395500286815187)
--(axis cs:6120,0.0321561552787033)
--(axis cs:6100,0.0237475392346553)
--(axis cs:6080,0.0277055998446984)
--(axis cs:6060,0.0376022912250074)
--(axis cs:6040,0.012209232504319)
--(axis cs:6020,0.0208933225590755)
--(axis cs:6000,0.02518041284348)
--(axis cs:5980,0.0105590474897777)
--(axis cs:5960,0.0225688717823085)
--(axis cs:5940,0.0264452894102076)
--(axis cs:5920,0.0167680807341759)
--(axis cs:5900,0.0111659853624149)
--(axis cs:5880,0.0188617836563483)
--(axis cs:5860,0.0194305890261339)
--(axis cs:5840,0.0314583637997718)
--(axis cs:5820,0.0156965756912459)
--(axis cs:5800,0.0470802470247307)
--(axis cs:5780,0.0218931119655614)
--(axis cs:5760,0.0265189937094836)
--(axis cs:5740,0.0276037084857577)
--(axis cs:5720,0.0228584972734871)
--(axis cs:5700,0.0106600632775182)
--(axis cs:5680,0.0319421342627582)
--(axis cs:5660,0.0163507670296097)
--(axis cs:5640,0.0151476418252925)
--(axis cs:5620,0.0433526122235861)
--(axis cs:5600,0.0318747454289234)
--(axis cs:5580,0.0271931242590149)
--(axis cs:5560,0.0356214717803751)
--(axis cs:5540,0.019281041425248)
--(axis cs:5520,0.0375242807546876)
--(axis cs:5500,0.0190872489942258)
--(axis cs:5480,0.0122108638051661)
--(axis cs:5460,0)
--(axis cs:5440,0.0196201504070475)
--(axis cs:5420,0.0116718651667069)
--(axis cs:5400,0.0270244804823077)
--(axis cs:5380,0.00575771798063118)
--(axis cs:5360,0.0181268812102533)
--(axis cs:5340,0.0301884979028348)
--(axis cs:5320,0.0233618779557643)
--(axis cs:5300,0.0204943140298164)
--(axis cs:5280,0.0288055204434379)
--(axis cs:5260,0.0200409679688518)
--(axis cs:5240,0.0313945178572801)
--(axis cs:5220,0.0428170774559895)
--(axis cs:5200,0.0281581471840839)
--(axis cs:5180,0.0361416662100384)
--(axis cs:5160,0.0218935925714774)
--(axis cs:5140,0.0291431047660715)
--(axis cs:5120,0.0467866006278586)
--(axis cs:5100,0.0351875866836473)
--(axis cs:5080,0.0371621640634934)
--(axis cs:5060,0.0306513927761243)
--(axis cs:5040,0.0347242923645958)
--(axis cs:5020,0.0529499884473035)
--(axis cs:5000,0.048087822359641)
--(axis cs:4980,0.0356288064348504)
--(axis cs:4960,0.0348141387024143)
--(axis cs:4940,0.0393737192780808)
--(axis cs:4920,0.0549708419326755)
--(axis cs:4900,0.0283241157388898)
--(axis cs:4880,0.0468539993068082)
--(axis cs:4860,0.0543161605543716)
--(axis cs:4840,0.0425826023650226)
--(axis cs:4820,0.0439916682170711)
--(axis cs:4800,0.0648871509690299)
--(axis cs:4780,0.0562709238312067)
--(axis cs:4760,0.0640938021555797)
--(axis cs:4740,0.0573960388629386)
--(axis cs:4720,0.0373498655685416)
--(axis cs:4700,0.0424792457321552)
--(axis cs:4680,0.0294344328335876)
--(axis cs:4660,0.0477508249619918)
--(axis cs:4640,0.0489194582345631)
--(axis cs:4620,0.0383802784067699)
--(axis cs:4600,0.0507141908652657)
--(axis cs:4580,0.0444917584547115)
--(axis cs:4560,0.0433870515447004)
--(axis cs:4540,0.0361425860579463)
--(axis cs:4520,0.0447760375188184)
--(axis cs:4500,0.0468713249659267)
--(axis cs:4480,0.0345993394963926)
--(axis cs:4460,0.0437635319947287)
--(axis cs:4440,0.0362371702670261)
--(axis cs:4420,0.0388232482868427)
--(axis cs:4400,0.0170544658361522)
--(axis cs:4380,0.0508101273373629)
--(axis cs:4360,0.0254071317109092)
--(axis cs:4340,0.0346028116350021)
--(axis cs:4320,0.0245595516015886)
--(axis cs:4300,0.0222093643632142)
--(axis cs:4280,0.0308920460585207)
--(axis cs:4260,0.0259491126722859)
--(axis cs:4240,0.0155656958677826)
--(axis cs:4220,0.0445907907746177)
--(axis cs:4200,0.0267819811097718)
--(axis cs:4180,0.0448522997213499)
--(axis cs:4160,0.0182426755760512)
--(axis cs:4140,0.0489859463223676)
--(axis cs:4120,0.0330278555179608)
--(axis cs:4100,0.0319788853415528)
--(axis cs:4080,0.00916515217111136)
--(axis cs:4060,0.0469123757135321)
--(axis cs:4040,0.0226834405409995)
--(axis cs:4020,0.027370382644593)
--(axis cs:4000,0.0215091785581214)
--(axis cs:3980,0.0192113797881879)
--(axis cs:3960,0.0314545634588734)
--(axis cs:3940,0.031483825913007)
--(axis cs:3920,0.0166201793360612)
--(axis cs:3900,0.0201983932082777)
--(axis cs:3880,0.0139384406172405)
--(axis cs:3860,0.0280116709818179)
--(axis cs:3840,0.0240878641443782)
--(axis cs:3820,0.0413656797202231)
--(axis cs:3800,0.0358950533028641)
--(axis cs:3780,0.0256009825169936)
--(axis cs:3760,0.0167114308260885)
--(axis cs:3740,0.0316529415787847)
--(axis cs:3720,0.0296172468763511)
--(axis cs:3700,0.0255563165770418)
--(axis cs:3680,0.0199863472425601)
--(axis cs:3660,0.0363325396444989)
--(axis cs:3640,0.029182926855017)
--(axis cs:3620,0.0259710204142782)
--(axis cs:3600,0.0297273753623177)
--(axis cs:3580,0.0355845105893311)
--(axis cs:3560,0.0302347257151423)
--(axis cs:3540,0.0184035875784732)
--(axis cs:3520,0.0194471934278941)
--(axis cs:3500,0.0161144180411976)
--(axis cs:3480,0.0306856190990479)
--(axis cs:3460,0.0219740713806909)
--(axis cs:3440,0.0283447482132209)
--(axis cs:3420,0.0334545801883892)
--(axis cs:3400,0.0175114863484707)
--(axis cs:3380,0.0249231050618135)
--(axis cs:3360,0.0232274765163303)
--(axis cs:3340,0.0231311832313035)
--(axis cs:3320,0.0509375082779651)
--(axis cs:3300,0.0120978285543674)
--(axis cs:3280,0.0207179432867557)
--(axis cs:3260,0.0125381837339091)
--(axis cs:3240,0.0272511079617326)
--(axis cs:3220,0.0289670368638733)
--(axis cs:3200,0.0414551179596871)
--(axis cs:3180,0.0376094205651292)
--(axis cs:3160,0.0371431104221891)
--(axis cs:3140,0.0529496187056835)
--(axis cs:3120,0.035617182797882)
--(axis cs:3100,0.0382234003671926)
--(axis cs:3080,0.0394713150096004)
--(axis cs:3060,0.024211122689737)
--(axis cs:3040,0.0404527742071954)
--(axis cs:3020,0.028392167351085)
--(axis cs:3000,0.033747801352582)
--(axis cs:2980,0.0211853004855278)
--(axis cs:2960,0.0258095085990109)
--(axis cs:2940,0.0357202654067061)
--(axis cs:2920,0.024334685026324)
--(axis cs:2900,0.0196971101074321)
--(axis cs:2880,0.022129548967287)
--(axis cs:2860,0.0547510623982657)
--(axis cs:2840,0.0390650910261867)
--(axis cs:2820,0.0390089765374353)
--(axis cs:2800,0.102067157003513)
--(axis cs:2780,0.156513873703764)
--(axis cs:2760,0.169650633551284)
--(axis cs:2740,0.154728915894114)
--(axis cs:2720,0.165266786159249)
--(axis cs:2700,0.166718220347834)
--(axis cs:2680,0.153463144257307)
--(axis cs:2660,0.196341932703418)
--(axis cs:2640,0.323893449536991)
--(axis cs:2620,0.32239161912208)
--(axis cs:2600,0.360493513877473)
--(axis cs:2580,0.366382606903171)
--(axis cs:2560,0.35407403215591)
--(axis cs:2540,0.389400957923802)
--(axis cs:2520,0.385315489318187)
--(axis cs:2500,0.352748613389364)
--(axis cs:2480,0.364234455135791)
--(axis cs:2460,0.376586420598118)
--(axis cs:2440,0.366181717717643)
--(axis cs:2420,0.437297359261763)
--(axis cs:2400,0.343237574385773)
--(axis cs:2380,0.376313862695282)
--(axis cs:2360,0.300845029415547)
--(axis cs:2340,0.285097263362719)
--(axis cs:2320,0.209186738865807)
--(axis cs:2300,0.178172779849974)
--(axis cs:2280,0.193646995192219)
--(axis cs:2260,0.232483603900626)
--(axis cs:2240,0.194991642654247)
--(axis cs:2220,0.148179618420656)
--(axis cs:2200,0.121420272863774)
--(axis cs:2180,0.147418016713445)
--(axis cs:2160,0.149752515865206)
--(axis cs:2140,0.132330492651083)
--(axis cs:2120,0.127988329141422)
--(axis cs:2100,0.112798313557458)
--(axis cs:2080,0.147234653555863)
--(axis cs:2060,0.144735566290982)
--(axis cs:2040,0.136378076594525)
--(axis cs:2020,0.137702570259451)
--(axis cs:2000,0.119288903286893)
--(axis cs:1980,0.134265656146244)
--(axis cs:1960,0.135052099328934)
--(axis cs:1940,0.137943416609903)
--(axis cs:1920,0.14553176488916)
--(axis cs:1900,0.139590001533878)
--(axis cs:1880,0.122880269144577)
--(axis cs:1860,0.368572851028323)
--(axis cs:1840,0.40943972024291)
--(axis cs:1820,0.455679316714123)
--(axis cs:1800,0.39595252628352)
--(axis cs:1780,0.454540645350872)
--(axis cs:1760,0.449085783677035)
--(axis cs:1740,0.399724977991471)
--(axis cs:1720,0.393100270415165)
--(axis cs:1700,0.363747215832155)
--(axis cs:1680,0.361469006091598)
--(axis cs:1660,0.349954786892656)
--(axis cs:1640,0.3024939704649)
--(axis cs:1620,0.323692901364906)
--(axis cs:1600,0.344953997978051)
--(axis cs:1580,0.288927865385395)
--(axis cs:1560,0.259011018595562)
--(axis cs:1540,0.247943341758871)
--(axis cs:1520,0.227591886386401)
--(axis cs:1500,0.225249472094491)
--(axis cs:1480,0.29504058698716)
--(axis cs:1460,0.274931351668297)
--(axis cs:1440,0.263809590096747)
--(axis cs:1420,0.231163007603356)
--(axis cs:1400,0.228235829235534)
--(axis cs:1380,0.248469765350966)
--(axis cs:1360,0.239330660942735)
--(axis cs:1340,0.229605463949018)
--(axis cs:1320,0.261874005605864)
--(axis cs:1300,0.273002580259585)
--(axis cs:1280,0.263791031826582)
--(axis cs:1260,0.22208845588488)
--(axis cs:1240,0.210134777188844)
--(axis cs:1220,0.181006423166298)
--(axis cs:1200,0.234344144090214)
--(axis cs:1180,0.214538300055101)
--(axis cs:1160,0.187971925612742)
--(axis cs:1140,0.208811389857437)
--(axis cs:1120,0.180605875484461)
--(axis cs:1100,0.18736154830362)
--(axis cs:1080,0.176139653616744)
--(axis cs:1060,0.194308872380134)
--(axis cs:1040,0.16355667268052)
--(axis cs:1020,0.147556095260209)
--(axis cs:1000,0.159361562071865)
--(axis cs:980,0.186802616617126)
--(axis cs:960,0.231235751508426)
--(axis cs:940,0.211585228786508)
--(axis cs:920,0.177341946166319)
--(axis cs:900,0.200622974311623)
--(axis cs:880,0.207926032139083)
--(axis cs:860,0.20287261638779)
--(axis cs:840,0.157278049210328)
--(axis cs:820,0.107775385890226)
--(axis cs:800,0.225405858884376)
--(axis cs:780,0.27772948495979)
--(axis cs:760,0.43242489326002)
--(axis cs:740,0.451626795304229)
--(axis cs:720,0.690681657512061)
--(axis cs:700,0.872739380630692)
--(axis cs:680,0.932790030930016)
--(axis cs:660,0.952901985121673)
--(axis cs:640,0.949535352389963)
--(axis cs:620,0.952664331330478)
--(axis cs:600,0.918026680369548)
--(axis cs:580,0.931708169626608)
--(axis cs:560,0.917881808304819)
--(axis cs:540,0.930382224161704)
--(axis cs:520,0.952092661060283)
--(axis cs:500,0.916514898267019)
--(axis cs:480,0.86535961002294)
--(axis cs:460,0.743057545403123)
--(axis cs:440,0.718890638875575)
--(axis cs:420,0.622566451214964)
--(axis cs:400,0.589350733092087)
--(axis cs:380,0.587055341962013)
--(axis cs:360,0.546429150151776)
--(axis cs:340,0.532325679333454)
--(axis cs:320,0.476310376469401)
--(axis cs:300,0.384548431797109)
--(axis cs:280,0.441647779754563)
--(axis cs:260,0.41309902765617)
--(axis cs:240,0.328655711161179)
--(axis cs:220,0.269569724960679)
--(axis cs:200,0.282435632844357)
--(axis cs:180,0.317932058503168)
--(axis cs:160,0.150981862595239)
--(axis cs:140,0.105200670120466)
--(axis cs:120,0.127310232629065)
--(axis cs:100,0.0874635238018464)
--(axis cs:80,0.0588332287362494)
--(axis cs:60,0.0420700351688432)
--(axis cs:40,0.0148488181959827)
--(axis cs:20,0.016706785089905)
--(axis cs:0,0.0756527679055503)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0.15045324016524)
--(axis cs:0,0.159920031243077)
--(axis cs:20,0.196952967498341)
--(axis cs:40,0.197942083144071)
--(axis cs:60,0.189974955434256)
--(axis cs:80,0.190785426373912)
--(axis cs:100,0.199863523467685)
--(axis cs:120,0.204387005360595)
--(axis cs:140,0.210830882872026)
--(axis cs:160,0.21549173965154)
--(axis cs:180,0.213162565199757)
--(axis cs:200,0.215760498837016)
--(axis cs:220,0.227465281672011)
--(axis cs:240,0.230173369162618)
--(axis cs:260,0.239838824644672)
--(axis cs:280,0.234141458525014)
--(axis cs:300,0.244554317461385)
--(axis cs:320,0.24651336028771)
--(axis cs:340,0.249092576651218)
--(axis cs:360,0.241844874639883)
--(axis cs:380,0.246407746865201)
--(axis cs:400,0.245696073932428)
--(axis cs:420,0.258507161348709)
--(axis cs:440,0.246063889065861)
--(axis cs:460,0.257338059793274)
--(axis cs:480,0.246983106377167)
--(axis cs:500,0.256634665642736)
--(axis cs:520,0.261544218339031)
--(axis cs:540,0.262779197351692)
--(axis cs:560,0.258530019462494)
--(axis cs:580,0.250461541601959)
--(axis cs:600,0.25898249758723)
--(axis cs:620,0.261944778747524)
--(axis cs:640,0.264444946256716)
--(axis cs:660,0.263538402249302)
--(axis cs:680,0.271120754897153)
--(axis cs:700,0.266655097048855)
--(axis cs:720,0.270725186064119)
--(axis cs:740,0.272091902770099)
--(axis cs:760,0.272870336554582)
--(axis cs:780,0.28172698746287)
--(axis cs:800,0.273638783981235)
--(axis cs:820,0.279295739816823)
--(axis cs:840,0.277655876153444)
--(axis cs:860,0.285642581035157)
--(axis cs:880,0.286999225584026)
--(axis cs:900,0.28774036218248)
--(axis cs:920,0.284322459258611)
--(axis cs:940,0.297502753952893)
--(axis cs:960,0.295800312803701)
--(axis cs:980,0.295182525452351)
--(axis cs:1000,0.303071415919405)
--(axis cs:1020,0.30615862459362)
--(axis cs:1040,0.304360269801234)
--(axis cs:1060,0.307390295122946)
--(axis cs:1080,0.307000582288291)
--(axis cs:1100,0.308362235322978)
--(axis cs:1120,0.312326020672175)
--(axis cs:1140,0.322264568279594)
--(axis cs:1160,0.316720155551185)
--(axis cs:1180,0.317855699797736)
--(axis cs:1200,0.322481188696517)
--(axis cs:1220,0.324343633500058)
--(axis cs:1240,0.332949206925002)
--(axis cs:1260,0.336705402839052)
--(axis cs:1280,0.338705002765896)
--(axis cs:1300,0.337728138745518)
--(axis cs:1320,0.342437054434776)
--(axis cs:1340,0.33679152279591)
--(axis cs:1360,0.345509192838001)
--(axis cs:1380,0.352631237349628)
--(axis cs:1400,0.351573908040947)
--(axis cs:1420,0.36026728147486)
--(axis cs:1440,0.362943580603963)
--(axis cs:1460,0.354446148591894)
--(axis cs:1480,0.364144453918134)
--(axis cs:1500,0.374326760662495)
--(axis cs:1520,0.372740525476056)
--(axis cs:1540,0.381005110273945)
--(axis cs:1560,0.382209829309726)
--(axis cs:1580,0.385093739306511)
--(axis cs:1600,0.383519194352125)
--(axis cs:1620,0.396471030862118)
--(axis cs:1640,0.391633827609914)
--(axis cs:1660,0.396709555134296)
--(axis cs:1680,0.401465762840157)
--(axis cs:1700,0.40826836819301)
--(axis cs:1720,0.414562502308037)
--(axis cs:1740,0.421938653461699)
--(axis cs:1760,0.418974412116811)
--(axis cs:1780,0.420917923593489)
--(axis cs:1800,0.430791967733809)
--(axis cs:1820,0.437132838117218)
--(axis cs:1840,0.432543029551696)
--(axis cs:1860,0.444058142254276)
--(axis cs:1880,0.450365744902453)
--(axis cs:1900,0.463358764504587)
--(axis cs:1920,0.460691359172092)
--(axis cs:1940,0.470497050076993)
--(axis cs:1960,0.482095605746758)
--(axis cs:1980,0.4893856688223)
--(axis cs:2000,0.494353907417231)
--(axis cs:2020,0.50947904175048)
--(axis cs:2040,0.522902545895955)
--(axis cs:2060,0.53123051561544)
--(axis cs:2080,0.543373009207326)
--(axis cs:2100,0.549077516754255)
--(axis cs:2120,0.554204878165937)
--(axis cs:2140,0.562005373369762)
--(axis cs:2160,0.57997190059957)
--(axis cs:2180,0.588077837451748)
--(axis cs:2200,0.606341775348865)
--(axis cs:2220,0.62828651009228)
--(axis cs:2240,0.643059006900652)
--(axis cs:2260,0.668442741685018)
--(axis cs:2280,0.720205736876201)
--(axis cs:2300,0.743355096436464)
--(axis cs:2320,0.781937605876371)
--(axis cs:2340,0.832429038219725)
--(axis cs:2360,0.894040136245959)
--(axis cs:2380,0.907190274206325)
--(axis cs:2400,0.926172399786291)
--(axis cs:2420,0.932395534361477)
--(axis cs:2440,0.93968456113117)
--(axis cs:2460,0.950308964200519)
--(axis cs:2480,0.950073246606412)
--(axis cs:2500,0.947733134441296)
--(axis cs:2520,0.955213481472892)
--(axis cs:2540,0.957179681480648)
--(axis cs:2560,0.951120222431188)
--(axis cs:2580,0.956055202292271)
--(axis cs:2600,0.947874692961899)
--(axis cs:2620,0.957721579478156)
--(axis cs:2640,0.965225520037785)
--(axis cs:2660,0.966397346439792)
--(axis cs:2680,0.965880652592817)
--(axis cs:2700,0.969923843900044)
--(axis cs:2720,0.978842601060254)
--(axis cs:2740,0.970152876575114)
--(axis cs:2760,0.975871989203761)
--(axis cs:2780,0.966674111526271)
--(axis cs:2800,0.960765498074751)
--(axis cs:2820,0.958835423135962)
--(axis cs:2840,0.96216517326499)
--(axis cs:2860,0.961133133267724)
--(axis cs:2880,0.970427671340839)
--(axis cs:2900,0.973226964848221)
--(axis cs:2920,0.972264729696469)
--(axis cs:2940,0.969555728313204)
--(axis cs:2960,0.962620125692293)
--(axis cs:2980,0.972817589873416)
--(axis cs:3000,0.97182028887381)
--(axis cs:3020,0.967575407377013)
--(axis cs:3040,0.974344589291476)
--(axis cs:3060,0.976212255313791)
--(axis cs:3080,0.972874111431622)
--(axis cs:3100,0.971516154350347)
--(axis cs:3120,0.967071123988335)
--(axis cs:3140,0.968674187078966)
--(axis cs:3160,0.97491722259627)
--(axis cs:3180,0.972612744348698)
--(axis cs:3200,0.978161313974402)
--(axis cs:3220,0.976942948454528)
--(axis cs:3240,0.980387655980934)
--(axis cs:3260,0.979680938204574)
--(axis cs:3280,0.975267842891125)
--(axis cs:3300,0.982438349263978)
--(axis cs:3320,0.982915491906916)
--(axis cs:3340,0.978817903547817)
--(axis cs:3360,0.983305488978597)
--(axis cs:3380,0.972055790154487)
--(axis cs:3400,0.981017713756282)
--(axis cs:3420,0.979013322241132)
--(axis cs:3440,0.978390918612589)
--(axis cs:3460,0.977975098462109)
--(axis cs:3480,0.97503359362504)
--(axis cs:3500,0.977829950663888)
--(axis cs:3520,0.968233316827597)
--(axis cs:3540,0.976543537772461)
--(axis cs:3560,0.977119841390421)
--(axis cs:3580,0.980052985115541)
--(axis cs:3600,0.971990861324937)
--(axis cs:3620,0.981415489582048)
--(axis cs:3640,0.973386308735813)
--(axis cs:3660,0.972968977556808)
--(axis cs:3680,0.987099521635801)
--(axis cs:3700,0.97736523054364)
--(axis cs:3720,0.984031432347758)
--(axis cs:3740,0.976632143896202)
--(axis cs:3760,0.978608312055036)
--(axis cs:3780,0.982256127403557)
--(axis cs:3800,0.994491386412677)
--(axis cs:3820,0.990156520537202)
--(axis cs:3840,0.981749249807367)
--(axis cs:3860,0.983229705072413)
--(axis cs:3880,0.98608435914401)
--(axis cs:3900,0.983748135257103)
--(axis cs:3920,0.979638460195336)
--(axis cs:3940,0.974990789069961)
--(axis cs:3960,0.973019431413595)
--(axis cs:3980,0.987504764618828)
--(axis cs:4000,0.98422753183736)
--(axis cs:4020,0.980303923613292)
--(axis cs:4040,0.988416220229789)
--(axis cs:4060,0.982343923729299)
--(axis cs:4080,0.979275564769285)
--(axis cs:4100,0.986954131500234)
--(axis cs:4120,0.986217776251349)
--(axis cs:4140,0.98701103591754)
--(axis cs:4160,0.985942331072894)
--(axis cs:4180,0.98695004495003)
--(axis cs:4200,0.990754496191113)
--(axis cs:4220,0.991104282504524)
--(axis cs:4240,0.98849205959408)
--(axis cs:4260,0.98758496314642)
--(axis cs:4280,0.992583142435246)
--(axis cs:4300,0.986893542250743)
--(axis cs:4320,0.992388337834908)
--(axis cs:4340,0.991262778869822)
--(axis cs:4360,0.990267702113586)
--(axis cs:4380,0.985486499526173)
--(axis cs:4400,0.984675122727488)
--(axis cs:4420,0.993455809687541)
--(axis cs:4440,0.985126663736122)
--(axis cs:4460,0.97910245589046)
--(axis cs:4480,0.984157047334961)
--(axis cs:4500,0.983125885081245)
--(axis cs:4520,0.983210368372053)
--(axis cs:4540,0.980577753979702)
--(axis cs:4560,0.988696509383155)
--(axis cs:4580,0.983052362303054)
--(axis cs:4600,0.983852478377213)
--(axis cs:4620,0.9905449417272)
--(axis cs:4640,0.981282782187879)
--(axis cs:4660,0.989640395534673)
--(axis cs:4680,0.987051769223328)
--(axis cs:4700,0.985406604008023)
--(axis cs:4720,0.989106414101081)
--(axis cs:4740,0.99289971798058)
--(axis cs:4760,0.993766437266257)
--(axis cs:4780,0.992399055777945)
--(axis cs:4800,0.986487871177547)
--(axis cs:4820,0.993182190342926)
--(axis cs:4840,0.987078524993207)
--(axis cs:4860,0.98905114998444)
--(axis cs:4880,0.990951185505881)
--(axis cs:4900,0.99142347881383)
--(axis cs:4920,0.990034693678533)
--(axis cs:4940,0.993825105817661)
--(axis cs:4960,0.993561210633952)
--(axis cs:4980,0.991837506776836)
--(axis cs:5000,0.988791478709081)
--(axis cs:5020,0.989926260942634)
--(axis cs:5040,0.983959193785989)
--(axis cs:5060,0.994772968452245)
--(axis cs:5080,0.98701130396008)
--(axis cs:5100,0.98805253600377)
--(axis cs:5120,0.985271960150754)
--(axis cs:5140,0.985999192875266)
--(axis cs:5160,0.989974560036838)
--(axis cs:5180,0.992048930643726)
--(axis cs:5200,0.987812186778553)
--(axis cs:5220,0.985374421474639)
--(axis cs:5240,0.985231509318601)
--(axis cs:5260,0.982799200794165)
--(axis cs:5280,0.990884530411637)
--(axis cs:5300,0.994358243931365)
--(axis cs:5320,0.990653451407377)
--(axis cs:5340,0.991710334708292)
--(axis cs:5360,0.990776357566652)
--(axis cs:5380,0.990034818690855)
--(axis cs:5400,0.990080099971348)
--(axis cs:5420,0.996413674265223)
--(axis cs:5440,0.992967007602587)
--(axis cs:5460,0.992422075785233)
--(axis cs:5480,0.995685875198073)
--(axis cs:5500,0.991228901882835)
--(axis cs:5520,0.991198088960268)
--(axis cs:5540,0.989399100649038)
--(axis cs:5560,0.995670133941545)
--(axis cs:5580,0.995062604349596)
--(axis cs:5600,0.988872542109218)
--(axis cs:5620,0.985074945555984)
--(axis cs:5640,0.990633472117676)
--(axis cs:5660,0.990828561481833)
--(axis cs:5680,0.987354320337082)
--(axis cs:5700,0.985905317817952)
--(axis cs:5720,0.987379004075693)
--(axis cs:5740,0.981682636980066)
--(axis cs:5760,0.985527256038362)
--(axis cs:5780,0.990633066574764)
--(axis cs:5800,0.987145284951792)
--(axis cs:5820,0.991713378328484)
--(axis cs:5840,0.992227442445122)
--(axis cs:5860,0.990612007580703)
--(axis cs:5880,0.992890592311364)
--(axis cs:5900,0.988984983448971)
--(axis cs:5920,0.993524400762649)
--(axis cs:5940,0.997497951406797)
--(axis cs:5960,0.990794140252765)
--(axis cs:5980,0.994446916853096)
--(axis cs:6000,0.993464640996132)
--(axis cs:6020,0.992091406241511)
--(axis cs:6040,0.993370173440823)
--(axis cs:6060,0.9894197549301)
--(axis cs:6080,0.991814871772229)
--(axis cs:6100,0.990551005215558)
--(axis cs:6120,0.993944906170402)
--(axis cs:6140,0.991467808743768)
--(axis cs:6160,0.996248300191851)
--(axis cs:6180,0.993003970393904)
--(axis cs:6200,0.992227256105207)
--(axis cs:6220,0.995849609143563)
--(axis cs:6240,0.989761092192276)
--(axis cs:6260,0.99270623883105)
--(axis cs:6280,0.98980393874224)
--(axis cs:6300,0.989514207678393)
--(axis cs:6320,0.987934363147476)
--(axis cs:6340,0.994998726265128)
--(axis cs:6360,0.992629224726524)
--(axis cs:6380,0.989515934003428)
--(axis cs:6400,0.992092960747789)
--(axis cs:6420,0.993383496474363)
--(axis cs:6440,0.995649177247556)
--(axis cs:6460,0.995606186228399)
--(axis cs:6480,0.993416077757071)
--(axis cs:6500,0.994840584958082)
--(axis cs:6520,0.993944687160421)
--(axis cs:6540,0.990411655614674)
--(axis cs:6560,0.994276906111175)
--(axis cs:6580,0.99705914377231)
--(axis cs:6600,0.998412134143286)
--(axis cs:6620,0.993150702132193)
--(axis cs:6640,0.987780208803074)
--(axis cs:6660,0.992418779574011)
--(axis cs:6680,0.98622938519138)
--(axis cs:6700,0.990834298925387)
--(axis cs:6720,0.989740517996578)
--(axis cs:6740,0.992730858560342)
--(axis cs:6760,0.981526724220306)
--(axis cs:6780,0.987931507881073)
--(axis cs:6800,0.989853369321014)
--(axis cs:6820,0.983627172723253)
--(axis cs:6840,0.991758160757572)
--(axis cs:6860,0.988538512809813)
--(axis cs:6880,0.980553427488361)
--(axis cs:6900,0.981058123101359)
--(axis cs:6920,0.987689586324219)
--(axis cs:6940,0.987938821229822)
--(axis cs:6960,0.985820159593674)
--(axis cs:6980,0.990563108389895)
--(axis cs:7000,0.984991768949889)
--(axis cs:7020,0.991836367294714)
--(axis cs:7040,0.991310926546039)
--(axis cs:7060,0.983933497553061)
--(axis cs:7080,0.988443259251095)
--(axis cs:7100,0.993436385215769)
--(axis cs:7120,0.995319065297904)
--(axis cs:7140,0.988596576991938)
--(axis cs:7160,0.989881664976634)
--(axis cs:7180,0.988236620575052)
--(axis cs:7200,0.988261894836089)
--(axis cs:7220,0.996672700421196)
--(axis cs:7240,0.995250465652585)
--(axis cs:7260,0.993263649707297)
--(axis cs:7280,0.997895255349541)
--(axis cs:7300,0.993589292640386)
--(axis cs:7320,0.992500691829107)
--(axis cs:7340,0.99241940692758)
--(axis cs:7360,0.99091597491539)
--(axis cs:7380,0.983532003106456)
--(axis cs:7400,0.9922832106942)
--(axis cs:7420,0.984173895368165)
--(axis cs:7440,0.993122654859337)
--(axis cs:7460,0.999756226698637)
--(axis cs:7480,0.987897141555911)
--(axis cs:7500,0.992865563334143)
--(axis cs:7520,0.986366272639373)
--(axis cs:7540,0.987604543757261)
--(axis cs:7560,0.990008530825602)
--(axis cs:7580,0.988412958898394)
--(axis cs:7600,0.989633311847892)
--(axis cs:7620,0.990167766092737)
--(axis cs:7640,0.989691045366597)
--(axis cs:7660,0.991748923637027)
--(axis cs:7680,0.986258489266401)
--(axis cs:7700,0.994291184425913)
--(axis cs:7720,0.990685705038531)
--(axis cs:7740,0.993796486207545)
--(axis cs:7760,0.995681081539882)
--(axis cs:7780,0.991779299519707)
--(axis cs:7800,0.993192728824758)
--(axis cs:7820,0.993389460387069)
--(axis cs:7840,0.991269776410869)
--(axis cs:7860,0.993192000449989)
--(axis cs:7880,0.993093629486887)
--(axis cs:7900,0.990290911543219)
--(axis cs:7920,0.990290995900199)
--(axis cs:7940,0.993051102091431)
--(axis cs:7960,0.999810324914396)
--(axis cs:7980,0.993385800747477)
--(axis cs:8000,1)
--(axis cs:8020,0.99340012976891)
--(axis cs:8040,0.994516369998461)
--(axis cs:8060,0.994321915480124)
--(axis cs:8080,0.996837620729695)
--(axis cs:8100,0.997137753665078)
--(axis cs:8120,0.996034466288289)
--(axis cs:8140,0.994898721179953)
--(axis cs:8160,0.991296155360863)
--(axis cs:8180,0.989455857860467)
--(axis cs:8200,0.993781996014751)
--(axis cs:8220,0.994254433307862)
--(axis cs:8240,0.991382675379823)
--(axis cs:8260,0.986602935282871)
--(axis cs:8280,0.991410437648027)
--(axis cs:8300,0.991122076865419)
--(axis cs:8320,0.98847391645066)
--(axis cs:8340,0.992184650765801)
--(axis cs:8360,0.990632980268792)
--(axis cs:8380,0.989329957041942)
--(axis cs:8400,0.992356887599395)
--(axis cs:8420,0.992502994162905)
--(axis cs:8440,0.993184477501668)
--(axis cs:8460,0.996869697716302)
--(axis cs:8480,0.991887261777421)
--(axis cs:8500,0.989572957154456)
--(axis cs:8520,0.992472234301108)
--(axis cs:8540,0.995709520311531)
--(axis cs:8560,0.99381915061237)
--(axis cs:8580,0.998008947960378)
--(axis cs:8600,0.993199052847389)
--(axis cs:8620,0.995778922905784)
--(axis cs:8640,0.99420868286517)
--(axis cs:8660,0.993753213060794)
--(axis cs:8680,0.994752354302673)
--(axis cs:8700,0.995529678936734)
--(axis cs:8720,0.993368913211867)
--(axis cs:8740,0.991110935722176)
--(axis cs:8760,0.989351959124082)
--(axis cs:8780,0.992384824690514)
--(axis cs:8800,0.989842654553818)
--(axis cs:8820,0.99478996983352)
--(axis cs:8840,0.992652863701594)
--(axis cs:8860,0.978593487379254)
--(axis cs:8880,0.955575325073499)
--(axis cs:8900,0.968549054175872)
--(axis cs:8920,0.978577554790366)
--(axis cs:8940,0.988259198004452)
--(axis cs:8960,0.985045113150554)
--(axis cs:8980,0.989033311978176)
--(axis cs:9000,0.988704581373389)
--(axis cs:9020,0.978534176127047)
--(axis cs:9040,0.977315092617941)
--(axis cs:9060,0.982905545628771)
--(axis cs:9080,0.979060887677644)
--(axis cs:9100,0.982121367404245)
--(axis cs:9120,0.975746714233777)
--(axis cs:9140,0.983599327655035)
--(axis cs:9160,0.978691323350372)
--(axis cs:9180,0.983769100564346)
--(axis cs:9200,0.983806514665021)
--(axis cs:9220,0.980185082971141)
--(axis cs:9240,0.978783285419611)
--(axis cs:9260,0.988666625508385)
--(axis cs:9280,0.989821867760343)
--(axis cs:9300,0.98822852609454)
--(axis cs:9320,0.990255272266027)
--(axis cs:9340,0.991329319110319)
--(axis cs:9360,0.990676370470341)
--(axis cs:9380,0.99121587132069)
--(axis cs:9400,0.986796870143119)
--(axis cs:9420,0.993117329125209)
--(axis cs:9440,0.995352718196991)
--(axis cs:9460,0.992130483260355)
--(axis cs:9480,0.99611476774562)
--(axis cs:9500,0.991184117045607)
--(axis cs:9520,0.993790084821263)
--(axis cs:9540,0.993981889737861)
--(axis cs:9560,0.994266933863562)
--(axis cs:9580,0.992319586853558)
--(axis cs:9600,0.992939454875975)
--(axis cs:9620,0.990894735483552)
--(axis cs:9640,0.996344775783452)
--(axis cs:9660,0.994207966839748)
--(axis cs:9680,0.997689690672792)
--(axis cs:9700,0.987791052715968)
--(axis cs:9720,0.991493950617428)
--(axis cs:9740,0.989478487386632)
--(axis cs:9760,0.980802900937079)
--(axis cs:9780,0.973103359208043)
--(axis cs:9800,0.975501232537118)
--(axis cs:9820,0.965875819076335)
--(axis cs:9840,0.964242927527997)
--(axis cs:9860,0.973116274263049)
--(axis cs:9880,0.982738397008039)
--(axis cs:9900,0.986527335510934)
--(axis cs:9920,0.980113644606572)
--(axis cs:9940,0.985808376834348)
--(axis cs:9960,0.989051333810046)
--(axis cs:9980,0.979292392800311)
--(axis cs:10000,0.993796486207545)
--(axis cs:10000,0.91654161546924)
--(axis cs:10000,0.91654161546924)
--(axis cs:9980,0.687482526051725)
--(axis cs:9960,0.694195695028851)
--(axis cs:9940,0.677296600212489)
--(axis cs:9920,0.7051915880473)
--(axis cs:9900,0.652791642834565)
--(axis cs:9880,0.669843913606639)
--(axis cs:9860,0.707983098307319)
--(axis cs:9840,0.742524863376835)
--(axis cs:9820,0.731751533025127)
--(axis cs:9800,0.724744285749074)
--(axis cs:9780,0.775177803402068)
--(axis cs:9760,0.838680053278841)
--(axis cs:9740,0.888355745338362)
--(axis cs:9720,0.897517124477061)
--(axis cs:9700,0.896614742782453)
--(axis cs:9680,0.904418527066869)
--(axis cs:9660,0.911499779613443)
--(axis cs:9640,0.903783433567431)
--(axis cs:9620,0.897498825592878)
--(axis cs:9600,0.870623830505251)
--(axis cs:9580,0.850192558013976)
--(axis cs:9560,0.891544578729207)
--(axis cs:9540,0.899451430181964)
--(axis cs:9520,0.921119732389461)
--(axis cs:9500,0.902752247542467)
--(axis cs:9480,0.886962425913621)
--(axis cs:9460,0.921791891674392)
--(axis cs:9440,0.921627701871468)
--(axis cs:9420,0.930048381673636)
--(axis cs:9400,0.961466055569039)
--(axis cs:9380,0.950533333825598)
--(axis cs:9360,0.954849468107619)
--(axis cs:9340,0.945543546047201)
--(axis cs:9320,0.953446788160211)
--(axis cs:9300,0.948217130186594)
--(axis cs:9280,0.941797008582653)
--(axis cs:9260,0.935988843066045)
--(axis cs:9240,0.929493595500515)
--(axis cs:9220,0.919781444145245)
--(axis cs:9200,0.927954126353939)
--(axis cs:9180,0.942587837211316)
--(axis cs:9160,0.925954259072811)
--(axis cs:9140,0.933178658810187)
--(axis cs:9120,0.924365755001884)
--(axis cs:9100,0.942736198658686)
--(axis cs:9080,0.909382656417982)
--(axis cs:9060,0.928480423501437)
--(axis cs:9040,0.921608130495841)
--(axis cs:9020,0.931699032688077)
--(axis cs:9000,0.935409613174841)
--(axis cs:8980,0.941250486808912)
--(axis cs:8960,0.92002530684354)
--(axis cs:8940,0.913613417756852)
--(axis cs:8920,0.912060676531421)
--(axis cs:8900,0.926584468674676)
--(axis cs:8880,0.899896529906835)
--(axis cs:8860,0.894339744803971)
--(axis cs:8840,0.90269443493099)
--(axis cs:8820,0.908256441727761)
--(axis cs:8800,0.886599272224066)
--(axis cs:8780,0.900986474798532)
--(axis cs:8760,0.911581366857345)
--(axis cs:8740,0.908307933987611)
--(axis cs:8720,0.909349259369232)
--(axis cs:8700,0.892771962603671)
--(axis cs:8680,0.892664147894542)
--(axis cs:8660,0.893248953159495)
--(axis cs:8640,0.893915458818633)
--(axis cs:8620,0.863885371736736)
--(axis cs:8600,0.854634998398702)
--(axis cs:8580,0.859881780259708)
--(axis cs:8560,0.841168391109654)
--(axis cs:8540,0.851412289946049)
--(axis cs:8520,0.865452638213159)
--(axis cs:8500,0.86654232646981)
--(axis cs:8480,0.854456702432803)
--(axis cs:8460,0.864158227285231)
--(axis cs:8440,0.850783189162213)
--(axis cs:8420,0.838384543063405)
--(axis cs:8400,0.844246400491591)
--(axis cs:8380,0.862494734781265)
--(axis cs:8360,0.857172348945558)
--(axis cs:8340,0.855373298625663)
--(axis cs:8320,0.858569047064706)
--(axis cs:8300,0.861887757192619)
--(axis cs:8280,0.85629257296889)
--(axis cs:8260,0.846428397588657)
--(axis cs:8240,0.849969584906542)
--(axis cs:8220,0.843993148661148)
--(axis cs:8200,0.80601192717391)
--(axis cs:8180,0.810756434955609)
--(axis cs:8160,0.811182345083652)
--(axis cs:8140,0.852064796390122)
--(axis cs:8120,0.877326559387376)
--(axis cs:8100,0.877152500625433)
--(axis cs:8080,0.885489264772526)
--(axis cs:8060,0.903679636506699)
--(axis cs:8040,0.890193518571081)
--(axis cs:8020,0.915259186359452)
--(axis cs:8000,0.921786317768347)
--(axis cs:7980,0.921013916334177)
--(axis cs:7960,0.916190704044347)
--(axis cs:7940,0.892833081021515)
--(axis cs:7920,0.878072207302688)
--(axis cs:7900,0.868139423117298)
--(axis cs:7880,0.889259236837381)
--(axis cs:7860,0.910288685984485)
--(axis cs:7840,0.910198726174421)
--(axis cs:7820,0.916695724937189)
--(axis cs:7800,0.915487583022434)
--(axis cs:7780,0.92085311922866)
--(axis cs:7760,0.916893914817998)
--(axis cs:7740,0.91654161546924)
--(axis cs:7720,0.90506498665686)
--(axis cs:7700,0.89672088655207)
--(axis cs:7680,0.893255046884258)
--(axis cs:7660,0.872770904854101)
--(axis cs:7640,0.870049520507866)
--(axis cs:7620,0.868406774903469)
--(axis cs:7600,0.902607055979699)
--(axis cs:7580,0.839427502194891)
--(axis cs:7560,0.827790392589395)
--(axis cs:7540,0.854669236498601)
--(axis cs:7520,0.885113790354251)
--(axis cs:7500,0.895960588143928)
--(axis cs:7480,0.869920347727583)
--(axis cs:7460,0.850318479574933)
--(axis cs:7440,0.834918536278638)
--(axis cs:7420,0.800228227428462)
--(axis cs:7400,0.765264309798362)
--(axis cs:7380,0.771658716371146)
--(axis cs:7360,0.814625110928636)
--(axis cs:7340,0.839932231541)
--(axis cs:7320,0.81012236271588)
--(axis cs:7300,0.817556288698513)
--(axis cs:7280,0.782855492646617)
--(axis cs:7260,0.827502236973117)
--(axis cs:7240,0.838448700778572)
--(axis cs:7220,0.828559696781823)
--(axis cs:7200,0.835030751325805)
--(axis cs:7180,0.84534935223379)
--(axis cs:7160,0.839615338297234)
--(axis cs:7140,0.835134390530014)
--(axis cs:7120,0.839853404188332)
--(axis cs:7100,0.813328789335448)
--(axis cs:7080,0.790284256551931)
--(axis cs:7060,0.779651989186292)
--(axis cs:7040,0.750142561651513)
--(axis cs:7020,0.812499350553199)
--(axis cs:7000,0.850826962468512)
--(axis cs:6980,0.88104318047665)
--(axis cs:6960,0.888024923473593)
--(axis cs:6940,0.889845582688157)
--(axis cs:6920,0.866839840939979)
--(axis cs:6900,0.852512448117319)
--(axis cs:6880,0.832912268913965)
--(axis cs:6860,0.844746171980517)
--(axis cs:6840,0.88312860020443)
--(axis cs:6820,0.938476414981663)
--(axis cs:6800,0.920581302308379)
--(axis cs:6780,0.933901778584612)
--(axis cs:6760,0.948252620942524)
--(axis cs:6740,0.906570493794373)
--(axis cs:6720,0.919964557794538)
--(axis cs:6700,0.943607375733357)
--(axis cs:6680,0.964266026370637)
--(axis cs:6660,0.963990249558723)
--(axis cs:6640,0.959978234642373)
--(axis cs:6620,0.965885368270299)
--(axis cs:6600,0.955342832426236)
--(axis cs:6580,0.965765085929103)
--(axis cs:6560,0.961704916108272)
--(axis cs:6540,0.969845639030614)
--(axis cs:6520,0.979058245222038)
--(axis cs:6500,0.976690770319391)
--(axis cs:6480,0.979519912887757)
--(axis cs:6460,0.985577388729691)
--(axis cs:6440,0.983266013785164)
--(axis cs:6420,0.977387473092845)
--(axis cs:6400,0.979041072862377)
--(axis cs:6380,0.9734003467938)
--(axis cs:6360,0.97060179639986)
--(axis cs:6340,0.975182284559455)
--(axis cs:6320,0.977426665820186)
--(axis cs:6300,0.973690256513256)
--(axis cs:6280,0.977930962587768)
--(axis cs:6260,0.983616175804375)
--(axis cs:6240,0.976435060110301)
--(axis cs:6220,0.984333369300939)
--(axis cs:6200,0.979026306841564)
--(axis cs:6180,0.979133906365031)
--(axis cs:6160,0.970382977361894)
--(axis cs:6140,0.976979341127435)
--(axis cs:6120,0.980222383691987)
--(axis cs:6100,0.972852995027677)
--(axis cs:6080,0.972294753279352)
--(axis cs:6060,0.976701528354298)
--(axis cs:6040,0.974959456910113)
--(axis cs:6020,0.970873170676596)
--(axis cs:6000,0.974649753222309)
--(axis cs:5980,0.969518985833177)
--(axis cs:5960,0.96767205349849)
--(axis cs:5940,0.958305987468914)
--(axis cs:5920,0.953455527828171)
--(axis cs:5900,0.963423552983885)
--(axis cs:5880,0.951611765206322)
--(axis cs:5860,0.947273118903908)
--(axis cs:5840,0.969484039706861)
--(axis cs:5820,0.961911544949376)
--(axis cs:5800,0.964062439114489)
--(axis cs:5780,0.96029329076567)
--(axis cs:5760,0.959600421678277)
--(axis cs:5740,0.943008941279299)
--(axis cs:5720,0.933859784621324)
--(axis cs:5700,0.928604533025903)
--(axis cs:5680,0.946203232724241)
--(axis cs:5660,0.954798359492786)
--(axis cs:5640,0.962218905136122)
--(axis cs:5620,0.948204707143955)
--(axis cs:5600,0.955384397505222)
--(axis cs:5580,0.955289787844596)
--(axis cs:5560,0.943682879754582)
--(axis cs:5540,0.9345851758866)
--(axis cs:5520,0.934437784914286)
--(axis cs:5500,0.937353293012638)
--(axis cs:5480,0.933028088318447)
--(axis cs:5460,0.933281693402487)
--(axis cs:5440,0.94585835773753)
--(axis cs:5420,0.94808706275208)
--(axis cs:5400,0.934303692929624)
--(axis cs:5380,0.948854157323571)
--(axis cs:5360,0.952334147846012)
--(axis cs:5340,0.956822462666089)
--(axis cs:5320,0.942013293229826)
--(axis cs:5300,0.950496880063524)
--(axis cs:5280,0.950716107555206)
--(axis cs:5260,0.96084693874382)
--(axis cs:5240,0.969054717224189)
--(axis cs:5220,0.968822658509156)
--(axis cs:5200,0.976842965118968)
--(axis cs:5180,0.967878463656786)
--(axis cs:5160,0.960347898374593)
--(axis cs:5140,0.960147038312039)
--(axis cs:5120,0.940204694870476)
--(axis cs:5100,0.952246318914635)
--(axis cs:5080,0.956240316618062)
--(axis cs:5060,0.946487520859713)
--(axis cs:5040,0.935822661925525)
--(axis cs:5020,0.932057754695159)
--(axis cs:5000,0.945637523196758)
--(axis cs:4980,0.956598547218436)
--(axis cs:4960,0.975311000489736)
--(axis cs:4940,0.973262341031125)
--(axis cs:4920,0.977515303982363)
--(axis cs:4900,0.977761152531657)
--(axis cs:4880,0.978694113862531)
--(axis cs:4860,0.971536829457964)
--(axis cs:4840,0.977654572578989)
--(axis cs:4820,0.974241122131074)
--(axis cs:4800,0.976696365337701)
--(axis cs:4780,0.981847836237484)
--(axis cs:4760,0.970628988614938)
--(axis cs:4740,0.974970071316248)
--(axis cs:4720,0.968731372063069)
--(axis cs:4700,0.974532099935844)
--(axis cs:4680,0.974333122280839)
--(axis cs:4660,0.949651372812536)
--(axis cs:4640,0.944011561001528)
--(axis cs:4620,0.941023913785722)
--(axis cs:4600,0.953181516738141)
--(axis cs:4580,0.958191989931498)
--(axis cs:4560,0.961656049860591)
--(axis cs:4540,0.953676107008937)
--(axis cs:4520,0.937579911627053)
--(axis cs:4500,0.894169152512483)
--(axis cs:4480,0.881673855139552)
--(axis cs:4460,0.892962197712378)
--(axis cs:4440,0.877863265367881)
--(axis cs:4420,0.873514089157892)
--(axis cs:4400,0.883391860241798)
--(axis cs:4380,0.918483827667989)
--(axis cs:4360,0.93439700939174)
--(axis cs:4340,0.907680961784959)
--(axis cs:4320,0.930071630991868)
--(axis cs:4300,0.940498858553862)
--(axis cs:4280,0.950623962054802)
--(axis cs:4260,0.938208828055006)
--(axis cs:4240,0.947956035280153)
--(axis cs:4220,0.951829825923317)
--(axis cs:4200,0.977083358341344)
--(axis cs:4180,0.967619577745558)
--(axis cs:4160,0.955484546147685)
--(axis cs:4140,0.940717204445037)
--(axis cs:4120,0.957360833879507)
--(axis cs:4100,0.954660201919719)
--(axis cs:4080,0.944542888251948)
--(axis cs:4060,0.940414926517297)
--(axis cs:4040,0.958105080149239)
--(axis cs:4020,0.95454096562071)
--(axis cs:4000,0.960949755485818)
--(axis cs:3980,0.958191455053044)
--(axis cs:3960,0.95187472066318)
--(axis cs:3940,0.9470625093631)
--(axis cs:3920,0.934353349430505)
--(axis cs:3900,0.941833190870027)
--(axis cs:3880,0.967251183441928)
--(axis cs:3860,0.97230460830595)
--(axis cs:3840,0.975407078174839)
--(axis cs:3820,0.976987176388752)
--(axis cs:3800,0.96898948159729)
--(axis cs:3780,0.95827832129145)
--(axis cs:3760,0.94859366748385)
--(axis cs:3740,0.95094031558431)
--(axis cs:3720,0.951848222068711)
--(axis cs:3700,0.935556187315428)
--(axis cs:3680,0.920496997835669)
--(axis cs:3660,0.93736214762872)
--(axis cs:3640,0.943928711574467)
--(axis cs:3620,0.911340245541203)
--(axis cs:3600,0.914314417528657)
--(axis cs:3580,0.921958627141408)
--(axis cs:3560,0.911827326916755)
--(axis cs:3540,0.92180973335723)
--(axis cs:3520,0.912473502851229)
--(axis cs:3500,0.894026810036807)
--(axis cs:3480,0.888390856930802)
--(axis cs:3460,0.908515770402017)
--(axis cs:3440,0.92833725268719)
--(axis cs:3420,0.91782221452647)
--(axis cs:3400,0.916854567920932)
--(axis cs:3380,0.925684345694259)
--(axis cs:3360,0.963484699232792)
--(axis cs:3340,0.972576978374851)
--(axis cs:3320,0.968386265884367)
--(axis cs:3300,0.969066636934729)
--(axis cs:3280,0.971252909797753)
--(axis cs:3260,0.961402713339344)
--(axis cs:3240,0.956719776013956)
--(axis cs:3220,0.961347070350031)
--(axis cs:3200,0.960632513095707)
--(axis cs:3180,0.947498829240475)
--(axis cs:3160,0.954915650142616)
--(axis cs:3140,0.945210601613224)
--(axis cs:3120,0.945598566640297)
--(axis cs:3100,0.948310359652969)
--(axis cs:3080,0.945666004263911)
--(axis cs:3060,0.949010415868337)
--(axis cs:3040,0.953679055148757)
--(axis cs:3020,0.940400082307454)
--(axis cs:3000,0.924014742586534)
--(axis cs:2980,0.886693177026652)
--(axis cs:2960,0.892331805851441)
--(axis cs:2940,0.867136043414593)
--(axis cs:2920,0.883199527558344)
--(axis cs:2900,0.881583612483073)
--(axis cs:2880,0.90291479454589)
--(axis cs:2860,0.898705300401915)
--(axis cs:2840,0.914330768601285)
--(axis cs:2820,0.905631904237323)
--(axis cs:2800,0.924957514519795)
--(axis cs:2780,0.938144164113166)
--(axis cs:2760,0.940867938770999)
--(axis cs:2740,0.928938436983266)
--(axis cs:2720,0.912968410278028)
--(axis cs:2700,0.899438319359491)
--(axis cs:2680,0.915364101344981)
--(axis cs:2660,0.91028540577532)
--(axis cs:2640,0.886718930893277)
--(axis cs:2620,0.868589715110291)
--(axis cs:2600,0.81889343826823)
--(axis cs:2580,0.795345173457032)
--(axis cs:2560,0.747320667153187)
--(axis cs:2540,0.693537081289261)
--(axis cs:2520,0.674275196913046)
--(axis cs:2500,0.646917210985013)
--(axis cs:2480,0.62618545463297)
--(axis cs:2460,0.621125410264558)
--(axis cs:2440,0.600807860824005)
--(axis cs:2420,0.585279542302356)
--(axis cs:2400,0.56699853848437)
--(axis cs:2380,0.564639791985422)
--(axis cs:2360,0.553641950115567)
--(axis cs:2340,0.532273741458742)
--(axis cs:2320,0.527529065824554)
--(axis cs:2300,0.527650019129369)
--(axis cs:2280,0.510668108362676)
--(axis cs:2260,0.50679973387761)
--(axis cs:2240,0.495695315874133)
--(axis cs:2220,0.475089476344339)
--(axis cs:2200,0.475933990395898)
--(axis cs:2180,0.485624667306206)
--(axis cs:2160,0.489488520478677)
--(axis cs:2140,0.469378589408214)
--(axis cs:2120,0.47645956663765)
--(axis cs:2100,0.463009936282167)
--(axis cs:2080,0.465179566949295)
--(axis cs:2060,0.463542470102497)
--(axis cs:2040,0.452404404350476)
--(axis cs:2020,0.450921803896517)
--(axis cs:2000,0.445686859458777)
--(axis cs:1980,0.442277770873203)
--(axis cs:1960,0.443063750979532)
--(axis cs:1940,0.436320742719917)
--(axis cs:1920,0.427209545381758)
--(axis cs:1900,0.426593683064092)
--(axis cs:1880,0.422236928705119)
--(axis cs:1860,0.413562308424944)
--(axis cs:1840,0.413574068095003)
--(axis cs:1820,0.40062695504852)
--(axis cs:1800,0.408581227659521)
--(axis cs:1780,0.398331541930709)
--(axis cs:1760,0.400502220088096)
--(axis cs:1740,0.400969615581384)
--(axis cs:1720,0.383645902303704)
--(axis cs:1700,0.393385046361128)
--(axis cs:1680,0.384168449708581)
--(axis cs:1660,0.378421291899013)
--(axis cs:1640,0.373875071943699)
--(axis cs:1620,0.36960937483486)
--(axis cs:1600,0.370194555220202)
--(axis cs:1580,0.359192691916478)
--(axis cs:1560,0.364882208408133)
--(axis cs:1540,0.367193315256506)
--(axis cs:1520,0.358794470224151)
--(axis cs:1500,0.362738487233774)
--(axis cs:1480,0.350963518125797)
--(axis cs:1460,0.344106112730437)
--(axis cs:1440,0.340761100720442)
--(axis cs:1420,0.343678807961825)
--(axis cs:1400,0.338357282941922)
--(axis cs:1380,0.34033431239214)
--(axis cs:1360,0.330250887491906)
--(axis cs:1340,0.329233441853989)
--(axis cs:1320,0.33185511563541)
--(axis cs:1300,0.327238089842782)
--(axis cs:1280,0.331062166035567)
--(axis cs:1260,0.319801838584311)
--(axis cs:1240,0.326275396882594)
--(axis cs:1220,0.312359826913076)
--(axis cs:1200,0.310914753826163)
--(axis cs:1180,0.311169546219607)
--(axis cs:1160,0.312067681416758)
--(axis cs:1140,0.307701610041287)
--(axis cs:1120,0.301435464455557)
--(axis cs:1100,0.300175314710305)
--(axis cs:1080,0.297902831747547)
--(axis cs:1060,0.297004729843736)
--(axis cs:1040,0.291626914375042)
--(axis cs:1020,0.295898453738518)
--(axis cs:1000,0.291144573580398)
--(axis cs:980,0.285986908245225)
--(axis cs:960,0.283934766546873)
--(axis cs:940,0.280937411257488)
--(axis cs:920,0.275608677368809)
--(axis cs:900,0.278717044946939)
--(axis cs:880,0.275452031151487)
--(axis cs:860,0.277438637116556)
--(axis cs:840,0.272968708076562)
--(axis cs:820,0.264236754343285)
--(axis cs:800,0.265524299612747)
--(axis cs:780,0.265219937675975)
--(axis cs:760,0.266223030446664)
--(axis cs:740,0.266372971333343)
--(axis cs:720,0.261517286019971)
--(axis cs:700,0.260464890366235)
--(axis cs:680,0.259426947614603)
--(axis cs:660,0.255879448527716)
--(axis cs:640,0.260218113304085)
--(axis cs:620,0.251003523722072)
--(axis cs:600,0.252091973582288)
--(axis cs:580,0.244506138818902)
--(axis cs:560,0.246286906078561)
--(axis cs:540,0.250346569507279)
--(axis cs:520,0.24368925241038)
--(axis cs:500,0.247117706922464)
--(axis cs:480,0.237190781240766)
--(axis cs:460,0.252245403332803)
--(axis cs:440,0.233943690185299)
--(axis cs:420,0.246242988107681)
--(axis cs:400,0.235329080160849)
--(axis cs:380,0.239335347352924)
--(axis cs:360,0.233779517101961)
--(axis cs:340,0.235021446665857)
--(axis cs:320,0.236649447015182)
--(axis cs:300,0.229303538023365)
--(axis cs:280,0.225030226266061)
--(axis cs:260,0.224675396133355)
--(axis cs:240,0.209174732329584)
--(axis cs:220,0.219323647301574)
--(axis cs:200,0.21072916266649)
--(axis cs:180,0.19394845138512)
--(axis cs:160,0.190234505141279)
--(axis cs:140,0.186357835415788)
--(axis cs:120,0.189995294375079)
--(axis cs:100,0.181558248544582)
--(axis cs:80,0.175323441929834)
--(axis cs:60,0.172007262849721)
--(axis cs:40,0.189206922648309)
--(axis cs:20,0.171453806137444)
--(axis cs:0,0.15045324016524)
--cycle;

\addplot [thick, red]
table {%
0 0.116097770442257
20 0.0316598260790628
40 0.0452699349672272
60 0.0642837024460976
80 0.0861444537842455
100 0.136288436098055
120 0.186440251891757
140 0.178983238235373
160 0.171635109768286
180 0.320150000207321
200 0.297241757392478
220 0.330022031063497
240 0.349879194797039
260 0.436431741540235
280 0.486091515649533
300 0.4609724762574
320 0.596550313195307
340 0.628723053041387
360 0.658423947460947
380 0.623618717475533
400 0.799083077643096
420 0.824554961354852
440 0.864004198525242
460 0.920406419404372
480 0.953796173720186
500 0.969361792822861
520 0.971019565111049
540 0.956289195868164
560 0.956646051767534
580 0.950631384211401
600 0.947626790468912
620 0.962576279970174
640 0.964937736846826
660 0.968850871627933
680 0.948192618930282
700 0.923829586310775
720 0.892130033788392
740 0.702184266248606
760 0.508987152561093
780 0.401749494736551
800 0.381781545838446
820 0.21322537884112
840 0.307049600061985
860 0.340411330381129
880 0.331153871305793
900 0.371672476420647
920 0.303445963219966
940 0.338351184068274
960 0.309551677077165
980 0.29171831630608
1000 0.29747677402011
1020 0.233022113039218
1040 0.252611998182207
1060 0.239447932697934
1080 0.247156362024212
1100 0.256529561174337
1120 0.254722033670163
1140 0.299608482114199
1160 0.302240731544002
1180 0.297334411748284
1200 0.316018320737563
1220 0.305720218315345
1240 0.315958676578752
1260 0.293578652566952
1280 0.408086199126463
1300 0.439696775326957
1320 0.40815376542228
1340 0.347339845629988
1360 0.29559991260647
1380 0.305359925348489
1400 0.278067054203411
1420 0.276745130751578
1440 0.285981393210484
1460 0.342010515075503
1480 0.386163877696622
1500 0.37443262913105
1520 0.385010176652217
1540 0.417500391718933
1560 0.421933431089072
1580 0.409614306827529
1600 0.441744755333725
1620 0.425011295143919
1640 0.441869390104146
1660 0.513020113635597
1680 0.462807096509248
1700 0.56390974000384
1720 0.520293275557535
1740 0.520061011542716
1760 0.567739406679645
1780 0.54590130766741
1800 0.600054415256617
1820 0.620556192493947
1840 0.671234834442432
1860 0.504277497688299
1880 0.506207270057131
1900 0.510482134900352
1920 0.495732606618058
1940 0.512202724312945
1960 0.47837616065267
1980 0.482372294460464
2000 0.459468082727828
2020 0.49015695563249
2040 0.462961155819087
2060 0.503613285918525
2080 0.496313756733841
2100 0.475372636284105
2120 0.457963099919381
2140 0.471653754805672
2160 0.48872490431544
2180 0.447015476071799
2200 0.478755305454192
2220 0.487754764617821
2240 0.474544028140089
2260 0.472887039762802
2280 0.458421645198235
2300 0.415452422872883
2320 0.422753959124734
2340 0.431015642721483
2360 0.454303377948874
2380 0.512853067480245
2400 0.523818986050621
2420 0.542342347865607
2440 0.533229887531556
2460 0.49490000983103
2480 0.488827066331429
2500 0.480902208721928
2520 0.499240539530175
2540 0.486466001995149
2560 0.444807760661282
2580 0.504523145740662
2600 0.485334449240953
2620 0.459637963708216
2640 0.483626754845234
2660 0.578880720173051
2680 0.570960313899728
2700 0.553595979971888
2720 0.596078062485574
2740 0.629856472819815
2760 0.664619032384155
2780 0.524479076562862
2800 0.411222682711309
2820 0.298222584559162
2840 0.274886956337924
2860 0.314640478373049
2880 0.296605149585866
2900 0.312505336163894
2920 0.300992914512095
2940 0.284410720883031
2960 0.280509207595327
2980 0.295962041298373
3000 0.312316403249949
3020 0.290051929991369
3040 0.314749234875692
3060 0.30101739788493
3080 0.306210172653201
3100 0.322846131325933
3120 0.309969619518092
3140 0.295095999304146
3160 0.306659654047299
3180 0.310009326058666
3200 0.330793089827208
3220 0.306534405752624
3240 0.33097849699045
3260 0.325029721092009
3280 0.336750638842845
3300 0.339051146479613
3320 0.372394073347949
3340 0.370176226791209
3360 0.377912851972526
3380 0.366455200523349
3400 0.396272432794112
3420 0.423747760826365
3440 0.406965610465044
3460 0.429115948834356
3480 0.413261403053179
3500 0.382887654351724
3520 0.372392725446129
3540 0.426931209048241
3560 0.432795377429955
3580 0.435757947523711
3600 0.371681727039329
3620 0.412756372427692
3640 0.350498613157416
3660 0.457874179696791
3680 0.464395325843018
3700 0.456828047891009
3720 0.373942463705496
3740 0.265751768586418
3760 0.13689351876095
3780 0.152226945881122
3800 0.191064801269067
3820 0.198071709348248
3840 0.22636937371694
3860 0.175593943050907
3880 0.205777576432953
3900 0.190074959829132
3920 0.221587452777024
3940 0.205304679540806
3960 0.20816146247124
3980 0.216899841548952
4000 0.253798520071935
4020 0.234560295005889
4040 0.283069006002546
4060 0.259264789844369
4080 0.194009171483148
4100 0.218479015555061
4120 0.399400502084075
4140 0.436580521242831
4160 0.444957133706792
4180 0.461542359253636
4200 0.42696979811191
4220 0.428358948334389
4240 0.454820376530177
4260 0.443813742654042
4280 0.492486061070355
4300 0.452298983101352
4320 0.459584401887792
4340 0.460851091454977
4360 0.388736815659092
4380 0.466314032441191
4400 0.418854993492329
4420 0.379155715317388
4440 0.380799209713533
4460 0.449499097143434
4480 0.466982237508415
4500 0.404236178825278
4520 0.341476230687628
4540 0.299756156994886
4560 0.292641818544936
4580 0.246138312248581
4600 0.240505776707543
4620 0.197389998868321
4640 0.21102398011492
4660 0.28976053782403
4680 0.273922770262523
4700 0.308513751161734
4720 0.317786377617157
4740 0.320602466468001
4760 0.34321729746735
4780 0.354513645076346
4800 0.45747045666855
4820 0.485943983263491
4840 0.495704163336027
4860 0.491145111575125
4880 0.538673832735016
4900 0.549449821196257
4920 0.545888158558956
4940 0.492724577858654
4960 0.410222753222215
4980 0.436399758452106
5000 0.4902348440398
5020 0.468726920569883
5040 0.465132350879571
5060 0.46891753428634
5080 0.477265119782283
5100 0.312504238716435
5120 0.178817102674556
5140 0.0418893632749402
5160 0.0625089311951526
5180 0.0504670361559352
5200 0.0428003033698636
5220 0.0436786627086192
5240 0.038655908434136
5260 0.0380923918213676
5280 0.0462514914439582
5300 0.0321708535379477
5320 0.0350674243690454
5340 0.0370122629311724
5360 0.0410667770791142
5380 0.0370213080037305
5400 0.0345142626536117
5420 0.0367811170565966
5440 0.020579356106792
5460 0.0376180782605628
5480 0.0253358392539145
5500 0.0205330518280153
5520 0.041167440766575
5540 0.0233700142080733
5560 0.0505074479888896
5580 0.035195258614247
5600 0.0709467725386967
5620 0.0525266166760319
5640 0.0556544336379816
5660 0.0564913767745028
5680 0.0541754999507644
5700 0.0345855831575799
5720 0.0365152395063584
5740 0.0388728440569286
5760 0.0423922680418107
5780 0.0416234593134972
5800 0.0608013360762825
5820 0.0292927940439707
5840 0.0554588311946032
5860 0.0432295323887326
5880 0.0370392282608876
5900 0.0264294980810245
5920 0.0359936650985913
5940 0.0378918700422954
5960 0.0353061855224954
5980 0.0224231582960723
6000 0.0342244619968513
6020 0.0376745957799207
6040 0.0352091682707514
6060 0.0474896210907074
6080 0.0429907303072885
6100 0.0354182584360743
6120 0.0372621555952504
6140 0.0524381634556073
6160 0.0479584452976247
6180 0.0484933474189673
6200 0.0463009331387509
6220 0.0453785644963798
6240 0.0511647596091516
6260 0.0489937033054286
6280 0.0399395159362577
6300 0.0633188084821197
6320 0.0385024084090198
6340 0.0430716676928955
6360 0.0359484971473287
6380 0.0512414613105963
6400 0.0360941371361061
6420 0.0430882389704503
6440 0.0365605125001742
6460 0.0534019876295342
6480 0.0415282987677585
6500 0.0471030339629042
6520 0.0422019668218789
6540 0.0387729015686191
6560 0.0444714900210692
6580 0.0485751424496967
6600 0.0347502188294224
6620 0.0534183665212427
6640 0.0424124788853424
6660 0.0414544813750006
6680 0.0338079153011577
6700 0.0532452828287402
6720 0.0492972070735644
6740 0.0636168238423287
6760 0.0453606342948412
6780 0.0506716880181894
6800 0.0424902604802717
6820 0.0510568396917661
6840 0.046259809374372
6860 0.0422948794213016
6880 0.0380237428526442
6900 0.0450046900825745
6920 0.0541643468452879
6940 0.0476432824388204
6960 0.0350289238403569
6980 0.0482631855630891
7000 0.0482034394817175
7020 0.0378436758986407
7040 0.0532490956889979
7060 0.0392741526013658
7080 0.0517481203339072
7100 0.0406461572118346
7120 0.04490343521051
7140 0.0461566274049849
7160 0.036304054066586
7180 0.0436081217130113
7200 0.0371738713613232
7220 0.0446512174926901
7240 0.0443346799546334
7260 0.0583544925167008
7280 0.0386352593669199
7300 0.0555945379276175
7320 0.0459189233068455
7340 0.0529460141408369
7360 0.0511345859011709
7380 0.040738404515134
7400 0.0438861415747769
7420 0.0470959438268126
7440 0.0482129536664768
7460 0.0395235541452992
7480 0.0417809827477473
7500 0.0509878569545836
7520 0.0366920038342011
7540 0.0555346951887967
7560 0.0401454252880098
7580 0.0364105066967781
7600 0.0524209703373721
7620 0.0491575712684198
7640 0.0411764162354398
7660 0.0480377121113613
7680 0.0607721791530518
7700 0.0429145523174279
7720 0.0528277949028815
7740 0.0530626081227834
7760 0.0515874824179192
7780 0.0462169717831236
7800 0.0483574577813763
7820 0.0336944066931306
7840 0.0575081218957598
7860 0.0511918909033564
7880 0.0651587973020054
7900 0.0660771371391218
7920 0.0545726166206146
7940 0.0591641489274708
7960 0.0930386223715174
7980 0.110650789388633
8000 0.0942522874475931
8020 0.076285751018468
8040 0.0489842132503675
8060 0.0402337251614577
8080 0.0458607503213344
8100 0.035289094312261
8120 0.0472336335152828
8140 0.0430564790962329
8160 0.0355719741419187
8180 0.0423731878563232
8200 0.0449167951176783
8220 0.0544507519110302
8240 0.0332088929658008
8260 0.0450583716694133
8280 0.0499186683075103
8300 0.0469855668798869
8320 0.0489220272049309
8340 0.0429537227361783
8360 0.0481011926725383
8380 0.0440110512340981
8400 0.0479797085112499
8420 0.0590459000023913
8440 0.0528932522819028
8460 0.0440195453136214
8480 0.0495524939722249
8500 0.040062039246026
8520 0.0445517335751644
8540 0.0530862804783743
8560 0.0520404304533368
8580 0.0356984072900184
8600 0.049326072638715
8620 0.0626187706009922
8640 0.0383422711276855
8660 0.068727242116742
8680 0.0470567060082063
8700 0.0588394392956586
8720 0.0534940544115934
8740 0.0405273777689235
8760 0.0531414838975761
8780 0.0436763009352321
8800 0.0470132078789516
8820 0.0462947677729078
8840 0.0539555559149276
8860 0.0394299338183197
8880 0.0536201238101994
8900 0.0524541241985028
8920 0.0501302397390317
8940 0.0486493128864744
8960 0.0443001330682435
8980 0.0424701310251947
9000 0.0355813618840439
9020 0.0358993098451319
9040 0.0429228632284848
9060 0.0440243043212729
9080 0.0465291617209127
9100 0.0487250658846563
9120 0.0578585279991755
9140 0.0467829386884799
9160 0.0527800388614885
9180 0.0644517150788422
9200 0.0525958570680531
9220 0.0580657645401257
9240 0.0517323309283759
9260 0.0418145384787718
9280 0.0481008436737909
9300 0.0405991089423772
9320 0.041284743265646
9340 0.0516792165005306
9360 0.0511442411519671
9380 0.0394589808408032
9400 0.0461612926082224
9420 0.0369513059824158
9440 0.0663847895341549
9460 0.0425482593897093
9480 0.0515141456623411
9500 0.0618849959702208
9520 0.0548023070726593
9540 0.0817659576160672
9560 0.0691556547660903
9580 0.0823083195417904
9600 0.0828167901701906
9620 0.0799197204174777
9640 0.0971847612897958
9660 0.0842329492836311
9680 0.100050920473484
9700 0.106284632112901
9720 0.10710489853032
9740 0.0998032556739363
9760 0.0926055438555058
9780 0.0702421309910135
9800 0.0868516435399653
9820 0.0835804819465156
9840 0.0911253472689886
9860 0.0747170818190028
9880 0.0638376862404948
9900 0.106943440317997
9920 0.100339594554448
9940 0.102827799451526
9960 0.104333510150136
9980 0.0837560219676068
10000 0.182798158097336
};
\addplot [thick, blue]
table {%
0 0.158436254544456
20 0.183386098178534
40 0.192770104625862
60 0.185027748422943
80 0.185845112361019
100 0.195250615786655
120 0.195256826671967
140 0.194160209063301
160 0.208458148157051
180 0.205496532469219
200 0.214401254237166
220 0.22397213025186
240 0.227188290467808
260 0.231648793012312
280 0.229858244907966
300 0.23700344763894
320 0.244310012480691
340 0.239747917157182
360 0.238581917672401
380 0.241723987072856
400 0.242624217289735
420 0.251654382694226
440 0.240608341923855
460 0.2541080126727
480 0.243103358500449
500 0.250326172247834
520 0.254407485359172
540 0.256233570938609
560 0.247495456911032
580 0.249150667367989
600 0.254293161220152
620 0.25632343323834
640 0.263103025119091
660 0.260333219566334
680 0.262621470304098
700 0.261619964425142
720 0.269143068992532
740 0.269814328592031
760 0.270032170279946
780 0.268698393828987
800 0.267930557025448
820 0.268719704825743
840 0.275046980052834
860 0.281632724068844
880 0.279019007456475
900 0.28373622356614
920 0.280648315355507
940 0.283123296495557
960 0.291344007485761
980 0.289553058212267
1000 0.29826694978645
1020 0.298440774945237
1040 0.29531010016437
1060 0.301155073662158
1080 0.303879760078971
1100 0.303772503897109
1120 0.307877904812706
1140 0.316314815451799
1160 0.315277207798668
1180 0.313771163868577
1200 0.316974889568834
1220 0.319272864877584
1240 0.329231533093162
1260 0.322063167414169
1280 0.334254596475333
1300 0.333392914144925
1320 0.337049199833078
1340 0.334170699415001
1360 0.33924328521188
1380 0.347956552674261
1400 0.347228351077516
1420 0.351828381122588
1440 0.351644503234045
1460 0.34948792354761
1480 0.360600585835558
1500 0.366367151817555
1520 0.366823379704491
1540 0.374591532071841
1560 0.37006097517916
1580 0.374675279082019
1600 0.37575705436784
1620 0.387428187650918
1640 0.382851142000089
1660 0.388889089774861
1680 0.392905402910501
1700 0.402953704781847
1720 0.403442704766581
1740 0.407741630391289
1760 0.414849267376246
1780 0.417432953820922
1800 0.425825554816015
1820 0.428060195502713
1840 0.425559237163332
1860 0.438708584282416
1880 0.445518533272213
1900 0.452631088033717
1920 0.450176091788549
1940 0.463255352277414
1960 0.469875057901391
1980 0.470587895102078
2000 0.492008997104097
2020 0.486981239835098
2040 0.508260284678568
2060 0.502196950926373
2080 0.505988960493451
2100 0.515282270331905
2120 0.525498629451301
2140 0.531679965128302
2160 0.543244072093605
2180 0.555459168453946
2200 0.560842958296237
2220 0.569103358517535
2240 0.575504502510218
2260 0.596391779800668
2280 0.612891697275544
2300 0.644574290446363
2320 0.66921325712745
2340 0.698657187377574
2360 0.732416651724044
2380 0.758710124756019
2400 0.800154274786497
2420 0.840118619608614
2440 0.859696382372094
2460 0.870266099965207
2480 0.900576975626096
2500 0.912325355141566
2520 0.928535179811927
2540 0.931385217404387
2560 0.933433734683717
2580 0.939432753897191
2600 0.94318860174049
2620 0.952110577204074
2640 0.954525879464449
2660 0.958935868666409
2680 0.957202942651161
2700 0.962000039386604
2720 0.943810253142708
2740 0.950227908399619
2760 0.966021717391839
2780 0.965494483901678
2800 0.954177664386698
2820 0.942802636951938
2840 0.955700719378866
2860 0.943195426444948
2880 0.956535379680917
2900 0.958501421835619
2920 0.956872989001233
2940 0.959458031176931
2960 0.952771396281274
2980 0.956513742929955
3000 0.952075642439658
3020 0.952929697427833
3040 0.969802526516847
3060 0.968286814091976
3080 0.953510742445329
3100 0.957229160554487
3120 0.957491855989245
3140 0.962084818234346
3160 0.961133525527624
3180 0.961486094694657
3200 0.97379951037737
3220 0.968723392274466
3240 0.969933044502236
3260 0.971837160512985
3280 0.974039884920508
3300 0.974650448183307
3320 0.975661976852811
3340 0.974097682368381
3360 0.972840595665363
3380 0.95461397932968
3400 0.96705305019432
3420 0.939680214188836
3440 0.964116309875494
3460 0.959481630793131
3480 0.965150565743791
3500 0.949917678967249
3520 0.94939909518201
3540 0.935222275542939
3560 0.943468686859218
3580 0.960042629039398
3600 0.957386549917682
3620 0.936518708446972
3640 0.959857122768906
3660 0.958130738630402
3680 0.967694553564475
3700 0.974685219742997
3720 0.977476853242918
3740 0.973997403555567
3760 0.970234298516263
3780 0.978419750845291
3800 0.9810735545061
3820 0.983068042290631
3840 0.978120097317843
3860 0.980247533686671
3880 0.982081878172889
3900 0.96579941451914
3920 0.972350306550345
3940 0.968667132548513
3960 0.966403798365349
3980 0.977279978811376
4000 0.98257608909162
4020 0.971923978991436
4040 0.974612300403812
4060 0.972413671606877
4080 0.971982735416706
4100 0.975866053374637
4120 0.975558087711568
4140 0.977293756705185
4160 0.979847772688216
4180 0.984818060972004
4200 0.986381537861568
4220 0.985395388780601
4240 0.97522173994237
4260 0.971761306886234
4280 0.986590986207278
4300 0.969007070965388
4320 0.957879136147525
4340 0.957442729020352
4360 0.965726217110276
4380 0.976330204011751
4400 0.969516238001005
4420 0.974247304265501
4440 0.976897745944552
4460 0.97215146162597
4480 0.972331240440605
4500 0.965316917114394
4520 0.976879098768234
4540 0.971914464892751
4560 0.98354135083273
4580 0.971597879325225
4600 0.967593417154958
4620 0.959218933948216
4640 0.966356899867478
4660 0.975299045947895
4680 0.98291752840916
4700 0.982385347375856
4720 0.982714282745834
4740 0.984395566209223
4760 0.986546207216763
4780 0.988299728807297
4800 0.98378142905312
4820 0.98596655065098
4840 0.984936458482574
4860 0.985093843611094
4880 0.984553621304573
4900 0.985511680016401
4920 0.988306182185884
4940 0.986678653626706
4960 0.986623787228117
4980 0.989671608939
5000 0.973743061131136
5020 0.978523283022777
5040 0.969882973800173
5060 0.970579501684883
5080 0.971858624093265
5100 0.962917321166399
5120 0.953476290781153
5140 0.970606480484905
5160 0.977730276736199
5180 0.977890941971095
5200 0.98421246632782
5220 0.972726519692337
5240 0.977843393919847
5260 0.973923007652375
5280 0.977485502838861
5300 0.982102719493833
5320 0.986913227305776
5340 0.98566307944076
5360 0.973686173198622
5380 0.985652547834656
5400 0.988098073198871
5420 0.985417903252576
5440 0.98515097675157
5460 0.986156505473981
5480 0.98838717068326
5500 0.985270145432157
5520 0.980458587970809
5540 0.961044106538569
5560 0.983850009495338
5580 0.975184976871844
5600 0.968041727228246
5620 0.969434926080459
5640 0.978495461158166
5660 0.963360461028018
5680 0.969199188988465
5700 0.959755155711839
5720 0.965507930114379
5740 0.976057428606902
5760 0.977842804236133
5780 0.972536163466063
5800 0.97869865024415
5820 0.983716416661966
5840 0.980758499185104
5860 0.986531445499627
5880 0.989750384020361
5900 0.985249759993409
5920 0.983609340808319
5940 0.990708993070617
5960 0.987322577726713
5980 0.984713996394369
6000 0.985747994480301
6020 0.98992169447714
6040 0.988766418303215
6060 0.985289561415596
6080 0.987462200631027
6100 0.98719537460302
6120 0.991425725682485
6140 0.984249443757553
6160 0.991540498031876
6180 0.984359871118418
6200 0.988883647454822
6220 0.993148001158565
6240 0.985125126434516
6260 0.989484425193005
6280 0.987546237854801
6300 0.981476036230902
6320 0.980639081949049
6340 0.983565448596328
6360 0.979595479871334
6380 0.983952555307349
6400 0.988078467553849
6420 0.987615218242345
6440 0.989353403550601
6460 0.987787713524827
6480 0.99152849019434
6500 0.988635385714496
6520 0.987850176245135
6540 0.983366441131099
6560 0.989124966103723
6580 0.988898283660959
6600 0.993026271161507
6620 0.98854744781151
6640 0.986112229659887
6660 0.97941013713106
6680 0.975723120413026
6700 0.97865534487287
6720 0.952314731588519
6740 0.954560589315405
6760 0.964610012705385
6780 0.959741064425203
6800 0.97126634922073
6820 0.962444500527186
6840 0.953596500908808
6860 0.960075713151838
6880 0.941853308200749
6900 0.940330593158156
6920 0.957968790089417
6940 0.970433729031288
6960 0.967424240914865
6980 0.975846820753742
7000 0.97303135413905
7020 0.974822285604478
7040 0.981383256699333
7060 0.960864309638331
7080 0.965020040828001
7100 0.97321295930444
7120 0.969710931881632
7140 0.973350385084415
7160 0.983912501707607
7180 0.980788953413773
7200 0.971597650919849
7220 0.991283948024756
7240 0.977902759487935
7260 0.987715661215681
7280 0.988293456125864
7300 0.985731967732364
7320 0.985218542510474
7340 0.989519968318565
7360 0.970644205378627
7380 0.970197364051051
7400 0.98288777383204
7420 0.976168770290625
7440 0.986761894397121
7460 0.990770701021451
7480 0.984701286744882
7500 0.981968595585149
7520 0.980950938765909
7540 0.967540657983855
7560 0.964811684179474
7580 0.976947004871488
7600 0.984356500167083
7620 0.978132069400155
7640 0.978306676278613
7660 0.968633275132356
7680 0.966929454717968
7700 0.967739064420828
7720 0.978412182641758
7740 0.989630548556029
7760 0.9835905643986
7780 0.985574865237533
7800 0.986796793839158
7820 0.988199925573947
7840 0.984182622461434
7860 0.988351724560205
7880 0.988197286476153
7900 0.979069200955005
7920 0.984768804016544
7940 0.98781704302585
7960 0.989285162207124
7980 0.989361601321386
8000 0.992357078595859
8020 0.992212385107036
8040 0.990260177490659
8060 0.988168627460878
8080 0.984870915591491
8100 0.988344231932929
8120 0.983726994840926
8140 0.986335520578446
8160 0.980715756860253
8180 0.987490758594817
8200 0.977556508493141
8220 0.988451939327494
8240 0.987556847658723
8260 0.982748668510085
8280 0.985728948567706
8300 0.986675107253736
8320 0.984605602032752
8340 0.98538351490144
8360 0.986756170212202
8380 0.986097294877714
8400 0.986417291043887
8420 0.982117481034761
8440 0.983671215217752
8460 0.983829092061627
8480 0.981683023273476
8500 0.987998442624498
8520 0.989941467075614
8540 0.987814068080421
8560 0.984857509755977
8580 0.990541040671949
8600 0.987182801397104
8620 0.987021929228414
8640 0.984217290806851
8660 0.987567285467529
8680 0.988325263259088
8700 0.985274298790136
8720 0.99026423471118
8740 0.984670666773512
8760 0.956928112014434
8780 0.96202997912826
8800 0.959007631219097
8820 0.968150228002329
8840 0.962392388126407
8860 0.927732964090992
8880 0.941818880823111
8900 0.947664992278941
8920 0.954224539088887
8940 0.974107705522642
8960 0.964361268535759
8980 0.956945194317235
9000 0.958894099752028
9020 0.956749238701509
9040 0.96762025900237
9060 0.962579793040091
9080 0.957361832763849
9100 0.968808348266681
9120 0.970672771683241
9140 0.971906311165192
9160 0.958277369835205
9180 0.967514445903023
9200 0.977396639850466
9220 0.967516312433876
9240 0.971490416897281
9260 0.976208619753879
9280 0.966930339064252
9300 0.976911638877553
9320 0.979411000678371
9340 0.977855647856064
9360 0.980812383203024
9380 0.975063959286286
9400 0.982345810229317
9420 0.984523757347395
9440 0.989146974775834
9460 0.987261761312172
9480 0.986486624801604
9500 0.9850511615226
9520 0.984957781368935
9540 0.981511387024419
9560 0.986489228916762
9580 0.987845687269886
9600 0.98520729186891
9620 0.984023588426183
9640 0.984117398140949
9660 0.98595918566669
9680 0.985477461793689
9700 0.973722452605074
9720 0.98494370579292
9740 0.961202750371792
9760 0.897795167229821
9780 0.835645180262302
9800 0.82711199731864
9820 0.819578424775847
9840 0.835618583652679
9860 0.796659895355234
9880 0.784878664319938
9900 0.799355998774381
9920 0.81797392823972
9940 0.813032048099427
9960 0.820667437870078
9980 0.815558239190343
10000 0.989630548556029
};
\end{axis}

\end{tikzpicture}

==> pendulum_singletask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.4\columnwidth,
height=0.2\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={Inverted Pendulum (continuous action), multi task},
xlabel={epochs},
%ylabel={return},
xmin=0, xmax=9980,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
label style={font=\footnotesize},
tick label style={font=\footnotesize} 
%legend entries={{Centralized AC},{Diff-DAC}},
%legend cell align={left},
%legend columns=2, 
%legend style={/tikz/column 2/.style={column sep=5pt, scale=0.5, transform shape},
%	draw=white!80.0!black, at={(1,0.1)}, anchor=south east},
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,0.167375925029556)
--(axis cs:0,0.227750821777201)
--(axis cs:20,0.190452777401635)
--(axis cs:40,0.315723596149954)
--(axis cs:60,0.324628099277423)
--(axis cs:80,0.249141392645058)
--(axis cs:100,0.263198663428108)
--(axis cs:120,0.449097454645331)
--(axis cs:140,0.446552536587086)
--(axis cs:160,0.386415345811154)
--(axis cs:180,0.397798375579147)
--(axis cs:200,0.486828725472753)
--(axis cs:220,0.534841138714943)
--(axis cs:240,0.511917770486821)
--(axis cs:260,0.568722206663074)
--(axis cs:280,0.636560804123745)
--(axis cs:300,0.664353667358676)
--(axis cs:320,0.684537347753475)
--(axis cs:340,0.682828436066136)
--(axis cs:360,0.68350205627966)
--(axis cs:380,0.673668863439235)
--(axis cs:400,0.786870246840679)
--(axis cs:420,0.763804485671385)
--(axis cs:440,0.802322238054735)
--(axis cs:460,0.840504842793741)
--(axis cs:480,0.878079427899197)
--(axis cs:500,0.923084145135225)
--(axis cs:520,0.948726449655786)
--(axis cs:540,0.952069250119731)
--(axis cs:560,0.965525655922926)
--(axis cs:580,0.976039284258681)
--(axis cs:600,0.978035974006952)
--(axis cs:620,0.980998413119789)
--(axis cs:640,0.984832230480529)
--(axis cs:660,0.986915729738777)
--(axis cs:680,0.987480231502553)
--(axis cs:700,0.972474708259237)
--(axis cs:720,0.961116452296307)
--(axis cs:740,0.969039432491094)
--(axis cs:760,0.969344897444388)
--(axis cs:780,0.957131655577057)
--(axis cs:800,0.961911990823418)
--(axis cs:820,0.984145487002338)
--(axis cs:840,0.967786703179286)
--(axis cs:860,0.976863144113645)
--(axis cs:880,0.989439157465521)
--(axis cs:900,0.961207318862822)
--(axis cs:920,0.950180393570816)
--(axis cs:940,0.949299496641391)
--(axis cs:960,0.90482502337625)
--(axis cs:980,0.726468264238802)
--(axis cs:1000,0.877136819974535)
--(axis cs:1020,0.956506149172905)
--(axis cs:1040,0.452554395966745)
--(axis cs:1060,0.522192440960771)
--(axis cs:1080,0.923862344319482)
--(axis cs:1100,0.905310751878032)
--(axis cs:1120,0.909095391457941)
--(axis cs:1140,0.870520491673605)
--(axis cs:1160,0.870716721378994)
--(axis cs:1180,0.89553244615671)
--(axis cs:1200,0.847486196011721)
--(axis cs:1220,0.82228526584539)
--(axis cs:1240,0.914618326083803)
--(axis cs:1260,0.943324222706464)
--(axis cs:1280,0.948973633350809)
--(axis cs:1300,0.944861338225856)
--(axis cs:1320,0.943343612535889)
--(axis cs:1340,0.941737433923466)
--(axis cs:1360,0.941804625358288)
--(axis cs:1380,0.957049051522874)
--(axis cs:1400,0.950247440163265)
--(axis cs:1420,0.948856146418057)
--(axis cs:1440,0.945575994982406)
--(axis cs:1460,0.952759687699778)
--(axis cs:1480,0.956858747336823)
--(axis cs:1500,0.954566577568295)
--(axis cs:1520,0.946990329621889)
--(axis cs:1540,0.950152386822606)
--(axis cs:1560,0.953747138923341)
--(axis cs:1580,0.945113454196906)
--(axis cs:1600,0.945358275514924)
--(axis cs:1620,0.953406172689808)
--(axis cs:1640,0.954954686681114)
--(axis cs:1660,0.945512335114554)
--(axis cs:1680,0.95829951204687)
--(axis cs:1700,0.949525879332687)
--(axis cs:1720,0.938036008031237)
--(axis cs:1740,0.905305215915448)
--(axis cs:1760,0.886158347184641)
--(axis cs:1780,0.880027884921318)
--(axis cs:1800,0.867038942072824)
--(axis cs:1820,0.588084999882875)
--(axis cs:1840,0.502434356498578)
--(axis cs:1860,0.550919930792504)
--(axis cs:1880,0.497610239080779)
--(axis cs:1900,0.485321459596692)
--(axis cs:1920,0.48048852380875)
--(axis cs:1940,0.528244065284551)
--(axis cs:1960,0.564850805095471)
--(axis cs:1980,0.487432431108323)
--(axis cs:2000,0.477431605631899)
--(axis cs:2020,0.479722086923799)
--(axis cs:2040,0.46164964160872)
--(axis cs:2060,0.512993943234363)
--(axis cs:2080,0.458594804046518)
--(axis cs:2100,0.480007377231973)
--(axis cs:2120,0.48234371168474)
--(axis cs:2140,0.472959685654635)
--(axis cs:2160,0.526700237021554)
--(axis cs:2180,0.560776986730083)
--(axis cs:2200,0.673632041655382)
--(axis cs:2220,0.673344908542866)
--(axis cs:2240,0.552700880052882)
--(axis cs:2260,0.499594856814632)
--(axis cs:2280,0.502274676712149)
--(axis cs:2300,0.359679254795143)
--(axis cs:2320,0.338566963503397)
--(axis cs:2340,0.369915529703341)
--(axis cs:2360,0.349521793573211)
--(axis cs:2380,0.337482987695441)
--(axis cs:2400,0.38578638659368)
--(axis cs:2420,0.408499791163057)
--(axis cs:2440,0.478239176356633)
--(axis cs:2460,0.421720696383166)
--(axis cs:2480,0.324296915238579)
--(axis cs:2500,0.324624751394052)
--(axis cs:2520,0.342012741939207)
--(axis cs:2540,0.295970604481486)
--(axis cs:2560,0.289745459848929)
--(axis cs:2580,0.303676734021934)
--(axis cs:2600,0.28424363303384)
--(axis cs:2620,0.302848698735696)
--(axis cs:2640,0.266343525149713)
--(axis cs:2660,0.309894974400781)
--(axis cs:2680,0.276601449311613)
--(axis cs:2700,0.242717763000846)
--(axis cs:2720,0.299562186111244)
--(axis cs:2740,0.292832415291734)
--(axis cs:2760,0.269533624532886)
--(axis cs:2780,0.256986556740702)
--(axis cs:2800,0.29938095726229)
--(axis cs:2820,0.287155701464917)
--(axis cs:2840,0.309296866111064)
--(axis cs:2860,0.289940176446663)
--(axis cs:2880,0.281124558329858)
--(axis cs:2900,0.272374224589585)
--(axis cs:2920,0.266151759859636)
--(axis cs:2940,0.28786035799148)
--(axis cs:2960,0.291275125558282)
--(axis cs:2980,0.279700535951977)
--(axis cs:3000,0.3004298729149)
--(axis cs:3020,0.303514358279553)
--(axis cs:3040,0.294008919204012)
--(axis cs:3060,0.294621165042469)
--(axis cs:3080,0.297382265842059)
--(axis cs:3100,0.299980544006046)
--(axis cs:3120,0.263168775523176)
--(axis cs:3140,0.278890796202775)
--(axis cs:3160,0.272052911746534)
--(axis cs:3180,0.27738819355377)
--(axis cs:3200,0.295458394885124)
--(axis cs:3220,0.267842142423477)
--(axis cs:3240,0.298642084187669)
--(axis cs:3260,0.290281646797263)
--(axis cs:3280,0.311840702938574)
--(axis cs:3300,0.29875604205107)
--(axis cs:3320,0.316756595221232)
--(axis cs:3340,0.30522908250744)
--(axis cs:3360,0.273680265363553)
--(axis cs:3380,0.307593534400625)
--(axis cs:3400,0.304276140154354)
--(axis cs:3420,0.30585790762142)
--(axis cs:3440,0.307197957597008)
--(axis cs:3460,0.294982498734222)
--(axis cs:3480,0.285762764326645)
--(axis cs:3500,0.267839980061171)
--(axis cs:3520,0.270652741158313)
--(axis cs:3540,0.277903045196089)
--(axis cs:3560,0.279993535881506)
--(axis cs:3580,0.258582815750698)
--(axis cs:3600,0.262091254322277)
--(axis cs:3620,0.249911795194015)
--(axis cs:3640,0.250079007151872)
--(axis cs:3660,0.222190052037769)
--(axis cs:3680,0.213301930579554)
--(axis cs:3700,0.200343512688894)
--(axis cs:3720,0.204182240069973)
--(axis cs:3740,0.219168814729583)
--(axis cs:3760,0.214323079356387)
--(axis cs:3780,0.198737375703541)
--(axis cs:3800,0.222467707576935)
--(axis cs:3820,0.239665233329945)
--(axis cs:3840,0.238367684425895)
--(axis cs:3860,0.282475199957065)
--(axis cs:3880,0.340283358509158)
--(axis cs:3900,0.304721033001039)
--(axis cs:3920,0.285525772490046)
--(axis cs:3940,0.305829278005829)
--(axis cs:3960,0.284155336489092)
--(axis cs:3980,0.280799194043931)
--(axis cs:4000,0.402016613495134)
--(axis cs:4020,0.394185246692837)
--(axis cs:4040,0.408293578387895)
--(axis cs:4060,0.385237082734025)
--(axis cs:4080,0.403622518346458)
--(axis cs:4100,0.465817100063143)
--(axis cs:4120,0.507755846516134)
--(axis cs:4140,0.478004576540548)
--(axis cs:4160,0.578032323008855)
--(axis cs:4180,0.644610281471373)
--(axis cs:4200,0.621200299421637)
--(axis cs:4220,0.654701285611755)
--(axis cs:4240,0.390162734936886)
--(axis cs:4260,0.39228762495054)
--(axis cs:4280,0.404557931972939)
--(axis cs:4300,0.427205342752295)
--(axis cs:4320,0.401428350614829)
--(axis cs:4340,0.399963839018461)
--(axis cs:4360,0.409611020668575)
--(axis cs:4380,0.430251031434184)
--(axis cs:4400,0.464944943294219)
--(axis cs:4420,0.478135084204621)
--(axis cs:4440,0.483805999598034)
--(axis cs:4460,0.519233509023916)
--(axis cs:4480,0.565999911967611)
--(axis cs:4500,0.654061994184119)
--(axis cs:4520,0.687658407914085)
--(axis cs:4540,0.688403857170382)
--(axis cs:4560,0.691161339886144)
--(axis cs:4580,0.516776004288715)
--(axis cs:4600,0.496051749850167)
--(axis cs:4620,0.499456429907934)
--(axis cs:4640,0.518067917810724)
--(axis cs:4660,0.508843316146197)
--(axis cs:4680,0.537467738736302)
--(axis cs:4700,0.587791115976582)
--(axis cs:4720,0.6008880778322)
--(axis cs:4740,0.612066376931957)
--(axis cs:4760,0.622502917153808)
--(axis cs:4780,0.616337713413165)
--(axis cs:4800,0.682322555725314)
--(axis cs:4820,0.679771068677394)
--(axis cs:4840,0.655165993364117)
--(axis cs:4860,0.673528013512426)
--(axis cs:4880,0.667890823048583)
--(axis cs:4900,0.647454806283773)
--(axis cs:4920,0.649429050862825)
--(axis cs:4940,0.618795795560388)
--(axis cs:4960,0.657777913220179)
--(axis cs:4980,0.623248215049226)
--(axis cs:5000,0.630729256889809)
--(axis cs:5020,0.617092904840409)
--(axis cs:5040,0.70341369864372)
--(axis cs:5060,0.674207863338119)
--(axis cs:5080,0.699037075195511)
--(axis cs:5100,0.67162453364087)
--(axis cs:5120,0.7009944334236)
--(axis cs:5140,0.637061265826007)
--(axis cs:5160,0.638460599401313)
--(axis cs:5180,0.636989511098129)
--(axis cs:5200,0.682209071604149)
--(axis cs:5220,0.684515812914082)
--(axis cs:5240,0.698301722927519)
--(axis cs:5260,0.706823095071801)
--(axis cs:5280,0.680982614653073)
--(axis cs:5300,0.629986763670622)
--(axis cs:5320,0.613776237787326)
--(axis cs:5340,0.625040082004675)
--(axis cs:5360,0.600498279266226)
--(axis cs:5380,0.501125354565198)
--(axis cs:5400,0.595669542972703)
--(axis cs:5420,0.568351554495473)
--(axis cs:5440,0.659781499191493)
--(axis cs:5460,0.657756068010742)
--(axis cs:5480,0.674730312457064)
--(axis cs:5500,0.579092213297031)
--(axis cs:5520,0.581085292939189)
--(axis cs:5540,0.629390541600312)
--(axis cs:5560,0.695789080996381)
--(axis cs:5580,0.674849926085143)
--(axis cs:5600,0.601970820280481)
--(axis cs:5620,0.64732337213016)
--(axis cs:5640,0.660084843365135)
--(axis cs:5660,0.686954727870216)
--(axis cs:5680,0.666765953979835)
--(axis cs:5700,0.663648071750649)
--(axis cs:5720,0.663059643764632)
--(axis cs:5740,0.659626429116516)
--(axis cs:5760,0.627168613270519)
--(axis cs:5780,0.639283072405959)
--(axis cs:5800,0.68957467452786)
--(axis cs:5820,0.635078751752239)
--(axis cs:5840,0.691849791600716)
--(axis cs:5860,0.679589978449107)
--(axis cs:5880,0.599828886775231)
--(axis cs:5900,0.622831169225158)
--(axis cs:5920,0.654362115042654)
--(axis cs:5940,0.6647367461657)
--(axis cs:5960,0.639383719996681)
--(axis cs:5980,0.647762695715752)
--(axis cs:6000,0.640778454072548)
--(axis cs:6020,0.638230620972034)
--(axis cs:6040,0.678286460114739)
--(axis cs:6060,0.681335648908767)
--(axis cs:6080,0.654242190373618)
--(axis cs:6100,0.644397504833652)
--(axis cs:6120,0.628776908059241)
--(axis cs:6140,0.713421443682547)
--(axis cs:6160,0.667785038721605)
--(axis cs:6180,0.664832668829312)
--(axis cs:6200,0.681951037960322)
--(axis cs:6220,0.648161787942832)
--(axis cs:6240,0.708115818714337)
--(axis cs:6260,0.640912939938673)
--(axis cs:6280,0.698636694997304)
--(axis cs:6300,0.68344998540082)
--(axis cs:6320,0.664254340294605)
--(axis cs:6340,0.668943951767748)
--(axis cs:6360,0.713797864555166)
--(axis cs:6380,0.657579366520954)
--(axis cs:6400,0.634788710863025)
--(axis cs:6420,0.680770379707062)
--(axis cs:6440,0.671274952472177)
--(axis cs:6460,0.626638158265143)
--(axis cs:6480,0.691058198980327)
--(axis cs:6500,0.657383722747729)
--(axis cs:6520,0.672563938841847)
--(axis cs:6540,0.67870702424104)
--(axis cs:6560,0.64097868085744)
--(axis cs:6580,0.662132414440994)
--(axis cs:6600,0.636819724710262)
--(axis cs:6620,0.763511194892262)
--(axis cs:6640,0.771308010039007)
--(axis cs:6660,0.734188558381014)
--(axis cs:6680,0.759632904386717)
--(axis cs:6700,0.769066938786484)
--(axis cs:6720,0.764291248360685)
--(axis cs:6740,0.775646371535597)
--(axis cs:6760,0.775216933071208)
--(axis cs:6780,0.778228959325325)
--(axis cs:6800,0.782391907926906)
--(axis cs:6820,0.789422772650784)
--(axis cs:6840,0.779397692372183)
--(axis cs:6860,0.768507662217042)
--(axis cs:6880,0.757082414295579)
--(axis cs:6900,0.779121908073055)
--(axis cs:6920,0.778465093064495)
--(axis cs:6940,0.79284524126022)
--(axis cs:6960,0.748157574749996)
--(axis cs:6980,0.798948892222663)
--(axis cs:7000,0.763391052054867)
--(axis cs:7020,0.755778210462454)
--(axis cs:7040,0.772657994289451)
--(axis cs:7060,0.769818068644995)
--(axis cs:7080,0.781655334838657)
--(axis cs:7100,0.770916808026745)
--(axis cs:7120,0.766738708831531)
--(axis cs:7140,0.801949206687486)
--(axis cs:7160,0.78983436700167)
--(axis cs:7180,0.762000554342366)
--(axis cs:7200,0.772310126970933)
--(axis cs:7220,0.767852835676372)
--(axis cs:7240,0.78610930030235)
--(axis cs:7260,0.795491118324068)
--(axis cs:7280,0.746693529391678)
--(axis cs:7300,0.784649522650059)
--(axis cs:7320,0.796820565701393)
--(axis cs:7340,0.759966240219195)
--(axis cs:7360,0.780361045928375)
--(axis cs:7380,0.796562108640305)
--(axis cs:7400,0.768032478434991)
--(axis cs:7420,0.765434583211849)
--(axis cs:7440,0.785286225292156)
--(axis cs:7460,0.764482745099125)
--(axis cs:7480,0.768493973703264)
--(axis cs:7500,0.795100848306799)
--(axis cs:7520,0.744151034638306)
--(axis cs:7540,0.87577965832768)
--(axis cs:7560,0.882152578896571)
--(axis cs:7580,0.878619351042172)
--(axis cs:7600,0.870499781009843)
--(axis cs:7620,0.875617005779733)
--(axis cs:7640,0.886496769669873)
--(axis cs:7660,0.877322563381479)
--(axis cs:7680,0.879662460762249)
--(axis cs:7700,0.873156861262927)
--(axis cs:7720,0.873434158210643)
--(axis cs:7740,0.872813505414997)
--(axis cs:7760,0.880821020768073)
--(axis cs:7780,0.885903094437767)
--(axis cs:7800,0.879942106557978)
--(axis cs:7820,0.886894472499692)
--(axis cs:7840,0.877444716107199)
--(axis cs:7860,0.88310365330105)
--(axis cs:7880,0.896203026812652)
--(axis cs:7900,0.884300056904597)
--(axis cs:7920,0.883457041387811)
--(axis cs:7940,0.883824977251119)
--(axis cs:7960,0.88315932946285)
--(axis cs:7980,0.880490155421087)
--(axis cs:8000,0.867892208352427)
--(axis cs:8020,0.9005194298101)
--(axis cs:8040,0.879549452814907)
--(axis cs:8060,0.890372700329571)
--(axis cs:8080,0.875242676456008)
--(axis cs:8100,0.879886895993324)
--(axis cs:8120,0.882856057820567)
--(axis cs:8140,0.883037954039375)
--(axis cs:8160,0.876520736085017)
--(axis cs:8180,0.888191629559725)
--(axis cs:8200,0.888856963289504)
--(axis cs:8220,0.894313455221481)
--(axis cs:8240,0.87274408209808)
--(axis cs:8260,0.884352965083925)
--(axis cs:8280,0.872154056468844)
--(axis cs:8300,0.894733343421093)
--(axis cs:8320,0.872744451313044)
--(axis cs:8340,0.890529729304275)
--(axis cs:8360,0.880214983810934)
--(axis cs:8380,0.89262726643619)
--(axis cs:8400,0.89037179145814)
--(axis cs:8420,0.879379434136489)
--(axis cs:8440,0.881901077361537)
--(axis cs:8460,0.890358885817993)
--(axis cs:8480,0.87705702774425)
--(axis cs:8500,0.870366682907919)
--(axis cs:8520,0.877604752257732)
--(axis cs:8540,0.887475334768372)
--(axis cs:8560,0.888977864147566)
--(axis cs:8580,0.886188737040121)
--(axis cs:8600,0.881959018336895)
--(axis cs:8620,0.889809374001427)
--(axis cs:8640,0.878199859948469)
--(axis cs:8660,0.888963099493462)
--(axis cs:8680,0.889927684506524)
--(axis cs:8700,0.89596797672688)
--(axis cs:8720,0.914226964524656)
--(axis cs:8740,0.924981008696006)
--(axis cs:8760,0.93437914587323)
--(axis cs:8780,0.949181699824501)
--(axis cs:8800,0.96154321980185)
--(axis cs:8820,0.947811478206484)
--(axis cs:8840,0.940748693768463)
--(axis cs:8860,0.931010007799238)
--(axis cs:8880,0.93427538880435)
--(axis cs:8900,0.938095560728033)
--(axis cs:8920,0.936355312455645)
--(axis cs:8940,0.939238791144892)
--(axis cs:8960,0.942230860754802)
--(axis cs:8980,0.942068252453422)
--(axis cs:9000,0.954489015431029)
--(axis cs:9020,0.956612627764876)
--(axis cs:9040,0.956917393554766)
--(axis cs:9060,0.946650351895832)
--(axis cs:9080,0.956580669486461)
--(axis cs:9100,0.966235455369625)
--(axis cs:9120,0.969983485975901)
--(axis cs:9140,0.965370912561825)
--(axis cs:9160,0.970132524491123)
--(axis cs:9180,0.966375243477149)
--(axis cs:9200,0.958497045185094)
--(axis cs:9220,0.957457110450156)
--(axis cs:9240,0.953928696413861)
--(axis cs:9260,0.958600248301326)
--(axis cs:9280,0.96071590302071)
--(axis cs:9300,0.964793369500657)
--(axis cs:9320,0.959175818973426)
--(axis cs:9340,0.954413920426063)
--(axis cs:9360,0.957347660061194)
--(axis cs:9380,0.952846412913342)
--(axis cs:9400,0.962805183439955)
--(axis cs:9420,0.967073370292176)
--(axis cs:9440,0.966460495020136)
--(axis cs:9460,0.969061971360629)
--(axis cs:9480,0.966649306189622)
--(axis cs:9500,0.969471839177196)
--(axis cs:9520,0.974342851784019)
--(axis cs:9540,0.96171869093666)
--(axis cs:9560,0.963385929365011)
--(axis cs:9580,0.952326031623555)
--(axis cs:9600,0.954360919737465)
--(axis cs:9620,0.959077298179135)
--(axis cs:9640,0.956892245769347)
--(axis cs:9660,0.96325635252603)
--(axis cs:9680,0.949963681243817)
--(axis cs:9700,0.96185347166123)
--(axis cs:9720,0.963518224416299)
--(axis cs:9740,0.959522900295172)
--(axis cs:9760,0.955058352245766)
--(axis cs:9780,0.955682888837426)
--(axis cs:9800,0.964558067300522)
--(axis cs:9820,0.951320108598649)
--(axis cs:9840,0.970969084689152)
--(axis cs:9860,0.952212847755758)
--(axis cs:9880,0.95044297995394)
--(axis cs:9900,0.962570611306663)
--(axis cs:9920,0.960262497677458)
--(axis cs:9940,0.948049602962326)
--(axis cs:9960,0.959195731473858)
--(axis cs:9980,0.961665588579704)
--(axis cs:10000,0.654772327514837)
--(axis cs:10000,0.0897228841673068)
--(axis cs:10000,0.0897228841673068)
--(axis cs:9980,0.259396422543928)
--(axis cs:9960,0.260075778301381)
--(axis cs:9940,0.263487021447551)
--(axis cs:9920,0.300563223730868)
--(axis cs:9900,0.265748337328158)
--(axis cs:9880,0.26247621242833)
--(axis cs:9860,0.309944360964786)
--(axis cs:9840,0.264367488943414)
--(axis cs:9820,0.255614026870734)
--(axis cs:9800,0.277825381910819)
--(axis cs:9780,0.254185784069969)
--(axis cs:9760,0.299144573104985)
--(axis cs:9740,0.266787667281465)
--(axis cs:9720,0.286926256465732)
--(axis cs:9700,0.24841642757017)
--(axis cs:9680,0.286923195893362)
--(axis cs:9660,0.256541479735184)
--(axis cs:9640,0.274039599844423)
--(axis cs:9620,0.255928976563196)
--(axis cs:9600,0.240567086378121)
--(axis cs:9580,0.264414337436093)
--(axis cs:9560,0.288864004040753)
--(axis cs:9540,0.288964415123297)
--(axis cs:9520,0.263285729069016)
--(axis cs:9500,0.276301192489464)
--(axis cs:9480,0.262534698565269)
--(axis cs:9460,0.274926783856885)
--(axis cs:9440,0.283837549429794)
--(axis cs:9420,0.244898192908305)
--(axis cs:9400,0.235234142731155)
--(axis cs:9380,0.258952397105028)
--(axis cs:9360,0.25254123994344)
--(axis cs:9340,0.251373533736546)
--(axis cs:9320,0.253525150047721)
--(axis cs:9300,0.266225875419863)
--(axis cs:9280,0.271734978557974)
--(axis cs:9260,0.293417596212775)
--(axis cs:9240,0.246484184479697)
--(axis cs:9220,0.263504704244043)
--(axis cs:9200,0.239836426815245)
--(axis cs:9180,0.263994642879904)
--(axis cs:9160,0.272933788649889)
--(axis cs:9140,0.270086508600584)
--(axis cs:9120,0.257355492625123)
--(axis cs:9100,0.254393871626559)
--(axis cs:9080,0.224207013255396)
--(axis cs:9060,0.254235196598436)
--(axis cs:9040,0.243577253428421)
--(axis cs:9020,0.265301616123816)
--(axis cs:9000,0.250775964397387)
--(axis cs:8980,0.257453525428401)
--(axis cs:8960,0.258181551009878)
--(axis cs:8940,0.238945788040015)
--(axis cs:8920,0.216492490532983)
--(axis cs:8900,0.268303616426561)
--(axis cs:8880,0.238940173472861)
--(axis cs:8860,0.269099923263873)
--(axis cs:8840,0.237781795343207)
--(axis cs:8820,0.280637073300282)
--(axis cs:8800,0.241199824478434)
--(axis cs:8780,0.259785917284416)
--(axis cs:8760,0.257204945637618)
--(axis cs:8740,0.264018325140019)
--(axis cs:8720,0.224917699023415)
--(axis cs:8700,0.254810357144746)
--(axis cs:8680,0.245399365878793)
--(axis cs:8660,0.23395549374878)
--(axis cs:8640,0.276800611888824)
--(axis cs:8620,0.238456470328932)
--(axis cs:8600,0.26621491659888)
--(axis cs:8580,0.226770507216275)
--(axis cs:8560,0.258505008380998)
--(axis cs:8540,0.239035988627624)
--(axis cs:8520,0.251511525775747)
--(axis cs:8500,0.244519362088361)
--(axis cs:8480,0.250142152593101)
--(axis cs:8460,0.273305576636769)
--(axis cs:8440,0.277658019576783)
--(axis cs:8420,0.268818452646006)
--(axis cs:8400,0.260921900453692)
--(axis cs:8380,0.291609164462693)
--(axis cs:8360,0.249995356543038)
--(axis cs:8340,0.22484439882488)
--(axis cs:8320,0.268292354466972)
--(axis cs:8300,0.236335362780551)
--(axis cs:8280,0.268020065258301)
--(axis cs:8260,0.262767743231442)
--(axis cs:8240,0.215112328914665)
--(axis cs:8220,0.224313950683623)
--(axis cs:8200,0.242711738446853)
--(axis cs:8180,0.241816955313639)
--(axis cs:8160,0.253230232540314)
--(axis cs:8140,0.273928523426097)
--(axis cs:8120,0.295040887332821)
--(axis cs:8100,0.246481199399678)
--(axis cs:8080,0.314937276388896)
--(axis cs:8060,0.283803215906089)
--(axis cs:8040,0.321767917943323)
--(axis cs:8020,0.296889409795853)
--(axis cs:8000,0.288956942367978)
--(axis cs:7980,0.301351382614952)
--(axis cs:7960,0.294661901090918)
--(axis cs:7940,0.291695045654816)
--(axis cs:7920,0.273614745255639)
--(axis cs:7900,0.273696071951326)
--(axis cs:7880,0.259408623417544)
--(axis cs:7860,0.279097658977807)
--(axis cs:7840,0.280385944231703)
--(axis cs:7820,0.298475801837348)
--(axis cs:7800,0.269700194548118)
--(axis cs:7780,0.276039824517308)
--(axis cs:7760,0.236836943718572)
--(axis cs:7740,0.244186380792721)
--(axis cs:7720,0.265902126512284)
--(axis cs:7700,0.258963707082216)
--(axis cs:7680,0.246083321643317)
--(axis cs:7660,0.229746401527838)
--(axis cs:7640,0.247371787844573)
--(axis cs:7620,0.243952603096591)
--(axis cs:7600,0.241185934835606)
--(axis cs:7580,0.251537459256844)
--(axis cs:7560,0.221730411661663)
--(axis cs:7540,0.229597022484165)
--(axis cs:7520,0.106745634687954)
--(axis cs:7500,0.12573312298302)
--(axis cs:7480,0.143179741170851)
--(axis cs:7460,0.160461818967905)
--(axis cs:7440,0.157936260518309)
--(axis cs:7420,0.195868413714598)
--(axis cs:7400,0.165433713109861)
--(axis cs:7380,0.13166821395675)
--(axis cs:7360,0.141614628938624)
--(axis cs:7340,0.14742877117947)
--(axis cs:7320,0.153038753989655)
--(axis cs:7300,0.158421521257835)
--(axis cs:7280,0.15651079249441)
--(axis cs:7260,0.171397735745105)
--(axis cs:7240,0.153520024323035)
--(axis cs:7220,0.156377826274983)
--(axis cs:7200,0.154427621244601)
--(axis cs:7180,0.156533620706085)
--(axis cs:7160,0.164403481501034)
--(axis cs:7140,0.171826401714919)
--(axis cs:7120,0.191251102230155)
--(axis cs:7100,0.16671021206486)
--(axis cs:7080,0.171782031590382)
--(axis cs:7060,0.174583153441249)
--(axis cs:7040,0.17312189314143)
--(axis cs:7020,0.168846233829849)
--(axis cs:7000,0.170512102521841)
--(axis cs:6980,0.170085760683136)
--(axis cs:6960,0.160050325643268)
--(axis cs:6940,0.167622214401614)
--(axis cs:6920,0.159051123662215)
--(axis cs:6900,0.17951404006038)
--(axis cs:6880,0.167514295715292)
--(axis cs:6860,0.158632185391845)
--(axis cs:6840,0.178524762309523)
--(axis cs:6820,0.162611506847635)
--(axis cs:6800,0.159842612058465)
--(axis cs:6780,0.178747326582802)
--(axis cs:6760,0.164006283390021)
--(axis cs:6740,0.173499856002239)
--(axis cs:6720,0.175332327230242)
--(axis cs:6700,0.185149988795503)
--(axis cs:6680,0.169083561304477)
--(axis cs:6660,0.159089303710478)
--(axis cs:6640,0.160775247383524)
--(axis cs:6620,0.165396434071898)
--(axis cs:6600,0.0778489173740835)
--(axis cs:6580,0.078568426475383)
--(axis cs:6560,0.0778060862785637)
--(axis cs:6540,0.0764293686909649)
--(axis cs:6520,0.0786799859207761)
--(axis cs:6500,0.077867446924635)
--(axis cs:6480,0.0802227807350777)
--(axis cs:6460,0.0762645245040801)
--(axis cs:6440,0.094627373687179)
--(axis cs:6420,0.0843898692230911)
--(axis cs:6400,0.0887123317615059)
--(axis cs:6380,0.0874166674976862)
--(axis cs:6360,0.0881803828835934)
--(axis cs:6340,0.0931322301444495)
--(axis cs:6320,0.106840268779718)
--(axis cs:6300,0.15037425270415)
--(axis cs:6280,0.145840737312492)
--(axis cs:6260,0.0897500232969393)
--(axis cs:6240,0.0905892380099396)
--(axis cs:6220,0.0838769427856143)
--(axis cs:6200,0.0925439044488736)
--(axis cs:6180,0.0978224748408842)
--(axis cs:6160,0.0929256299682486)
--(axis cs:6140,0.0909546388449241)
--(axis cs:6120,0.091786593846054)
--(axis cs:6100,0.0884924966443623)
--(axis cs:6080,0.0879333781931122)
--(axis cs:6060,0.103053603326302)
--(axis cs:6040,0.107860254134093)
--(axis cs:6020,0.0969994628129434)
--(axis cs:6000,0.095025916199367)
--(axis cs:5980,0.109427006673695)
--(axis cs:5960,0.099330691239913)
--(axis cs:5940,0.0984778504224282)
--(axis cs:5920,0.0948559189556237)
--(axis cs:5900,0.104351589722479)
--(axis cs:5880,0.0984447228135212)
--(axis cs:5860,0.0987040470966232)
--(axis cs:5840,0.0883266269200764)
--(axis cs:5820,0.0926836389671652)
--(axis cs:5800,0.0939935080120835)
--(axis cs:5780,0.093359869030484)
--(axis cs:5760,0.0878981133247625)
--(axis cs:5740,0.0837964437644438)
--(axis cs:5720,0.0904517873103872)
--(axis cs:5700,0.0970093631286797)
--(axis cs:5680,0.0890806940364544)
--(axis cs:5660,0.0862942468306156)
--(axis cs:5640,0.0878453217696156)
--(axis cs:5620,0.0830708062587953)
--(axis cs:5600,0.0876235417285391)
--(axis cs:5580,0.0804939914316838)
--(axis cs:5560,0.0826576019744236)
--(axis cs:5540,0.0842282616691308)
--(axis cs:5520,0.0775302928347883)
--(axis cs:5500,0.0859683036023249)
--(axis cs:5480,0.098797832598897)
--(axis cs:5460,0.091615045878102)
--(axis cs:5440,0.0863348589010977)
--(axis cs:5420,0.0945237823967859)
--(axis cs:5400,0.0806433659257437)
--(axis cs:5380,0.0925025257478231)
--(axis cs:5360,0.0883371474539403)
--(axis cs:5340,0.0909923227103868)
--(axis cs:5320,0.0834098312719225)
--(axis cs:5300,0.0844628071292162)
--(axis cs:5280,0.0820213942662431)
--(axis cs:5260,0.0743746440303787)
--(axis cs:5240,0.0772004717045534)
--(axis cs:5220,0.0846282767119066)
--(axis cs:5200,0.0814284574646789)
--(axis cs:5180,0.0811264943156949)
--(axis cs:5160,0.0892215077055885)
--(axis cs:5140,0.112110205433068)
--(axis cs:5120,0.0984201620272753)
--(axis cs:5100,0.0821599981082344)
--(axis cs:5080,0.0690468928887342)
--(axis cs:5060,0.0713453759401717)
--(axis cs:5040,0.0785032980077276)
--(axis cs:5020,0.0789637578536129)
--(axis cs:5000,0.0882170732406435)
--(axis cs:4980,0.0869657944536424)
--(axis cs:4960,0.0958969250503345)
--(axis cs:4940,0.0963768238422196)
--(axis cs:4920,0.103546059411572)
--(axis cs:4900,0.109024108370211)
--(axis cs:4880,0.106938525681667)
--(axis cs:4860,0.0983575915667898)
--(axis cs:4840,0.0995470738392705)
--(axis cs:4820,0.09484650980496)
--(axis cs:4800,0.0892345492369937)
--(axis cs:4780,0.0839278178339149)
--(axis cs:4760,0.0745547637713684)
--(axis cs:4740,0.103627017305689)
--(axis cs:4720,0.0995794756302546)
--(axis cs:4700,0.100416775345411)
--(axis cs:4680,0.103926672277101)
--(axis cs:4660,0.102650339037112)
--(axis cs:4640,0.0967499758410073)
--(axis cs:4620,0.0979492696767064)
--(axis cs:4600,0.091796524281661)
--(axis cs:4580,0.101686788711255)
--(axis cs:4560,0.0903035063151996)
--(axis cs:4540,0.101939705243737)
--(axis cs:4520,0.0826908726977424)
--(axis cs:4500,0.0866886565273213)
--(axis cs:4480,0.0941207884880413)
--(axis cs:4460,0.0835783077192587)
--(axis cs:4440,0.0923437620533709)
--(axis cs:4420,0.0716882790833511)
--(axis cs:4400,0.0757219796297606)
--(axis cs:4380,0.0774059873300748)
--(axis cs:4360,0.0388130855241384)
--(axis cs:4340,0.0388589467210438)
--(axis cs:4320,0.0421854545549893)
--(axis cs:4300,0.0338011202264177)
--(axis cs:4280,0.0235625795148002)
--(axis cs:4260,0.0230994559226116)
--(axis cs:4240,0.023006611016279)
--(axis cs:4220,0.017743316845636)
--(axis cs:4200,0.0136797438071288)
--(axis cs:4180,0.0175809676285896)
--(axis cs:4160,0.0177006023784794)
--(axis cs:4140,0.0229666201340393)
--(axis cs:4120,0.0176385575010214)
--(axis cs:4100,0.0226614109135965)
--(axis cs:4080,0.0278093760539866)
--(axis cs:4060,0.0375823176913468)
--(axis cs:4040,0.0376747887681608)
--(axis cs:4020,0.0432600953215667)
--(axis cs:4000,0.08284001879896)
--(axis cs:3980,0.0857715473070413)
--(axis cs:3960,0.0783330024667781)
--(axis cs:3940,0.0765008484887493)
--(axis cs:3920,0.0867207706186768)
--(axis cs:3900,0.0882149193968265)
--(axis cs:3880,0.0830016897036907)
--(axis cs:3860,0.0854737375941834)
--(axis cs:3840,0.081391968704444)
--(axis cs:3820,0.0827603368204302)
--(axis cs:3800,0.0753515011448178)
--(axis cs:3780,0.072630244642875)
--(axis cs:3760,0.0571095547631006)
--(axis cs:3740,0.0421933513580546)
--(axis cs:3720,0.0361287584496717)
--(axis cs:3700,0.0322745491301135)
--(axis cs:3680,0.0237631514862853)
--(axis cs:3660,0.0207392621789799)
--(axis cs:3640,0.0184356007457296)
--(axis cs:3620,0.0138728938629533)
--(axis cs:3600,0.0154351735742397)
--(axis cs:3580,0.0125011425877)
--(axis cs:3560,0.01277935153062)
--(axis cs:3540,0.0157462690389607)
--(axis cs:3520,0.0129350696360024)
--(axis cs:3500,0.0103584478888545)
--(axis cs:3480,0.0100438812834267)
--(axis cs:3460,0.0128286514841842)
--(axis cs:3440,0.0135430472686986)
--(axis cs:3420,0.00912049761027234)
--(axis cs:3400,0.00745748555260684)
--(axis cs:3380,0.0100861996619066)
--(axis cs:3360,0.010451383380164)
--(axis cs:3340,0.0104007896875284)
--(axis cs:3320,0.00846847734176803)
--(axis cs:3300,0.0138005808849933)
--(axis cs:3280,0.00634291925046093)
--(axis cs:3260,0.0108285991812225)
--(axis cs:3240,0.00848285467083532)
--(axis cs:3220,0.0091829593339694)
--(axis cs:3200,0.00942287394922081)
--(axis cs:3180,0.0102635831590283)
--(axis cs:3160,0.00796698368193183)
--(axis cs:3140,0.00834480400006088)
--(axis cs:3120,0.00774119964202846)
--(axis cs:3100,0.00928675768338527)
--(axis cs:3080,0.00987737029288138)
--(axis cs:3060,0.0074170462924581)
--(axis cs:3040,0.00988639328224017)
--(axis cs:3020,0.0107886304582685)
--(axis cs:3000,0.0109692571432753)
--(axis cs:2980,0.00996878338344875)
--(axis cs:2960,0.0112694822325339)
--(axis cs:2940,0.0113028316288231)
--(axis cs:2920,0.0120841218065375)
--(axis cs:2900,0.0127616461484963)
--(axis cs:2880,0.00888467861672937)
--(axis cs:2860,0.00905846469631744)
--(axis cs:2840,0.00848581909432977)
--(axis cs:2820,0.00822165599934821)
--(axis cs:2800,0.00796926611178361)
--(axis cs:2780,0.0102348696312973)
--(axis cs:2760,0.0101024220281527)
--(axis cs:2740,0.00924442558212157)
--(axis cs:2720,0.00801360583852406)
--(axis cs:2700,0.0103687462824669)
--(axis cs:2680,0.00669991359372868)
--(axis cs:2660,0.00858265738157993)
--(axis cs:2640,0.00873204053286791)
--(axis cs:2620,0.00693708329177567)
--(axis cs:2600,0.00872997870308678)
--(axis cs:2580,0.00759200045727093)
--(axis cs:2560,0.00657448867059562)
--(axis cs:2540,0.00598181578285151)
--(axis cs:2520,0.00598531919473055)
--(axis cs:2500,0.00762918962791481)
--(axis cs:2480,0.00907646599648371)
--(axis cs:2460,0.00916041886404018)
--(axis cs:2440,0.00967390776363608)
--(axis cs:2420,0.00842522473862162)
--(axis cs:2400,0.00695765115328872)
--(axis cs:2380,0.00225742344424296)
--(axis cs:2360,0.00804692611266788)
--(axis cs:2340,0.00452804336500745)
--(axis cs:2320,0.00727963616017013)
--(axis cs:2300,0.00514738184303631)
--(axis cs:2280,0.00589348566014802)
--(axis cs:2260,0.00550920980461944)
--(axis cs:2240,0.0067888253996804)
--(axis cs:2220,0.00404719880078308)
--(axis cs:2200,0.00580751763824505)
--(axis cs:2180,0.0124342346150006)
--(axis cs:2160,0.0136544002531933)
--(axis cs:2140,0.00932641315668969)
--(axis cs:2120,0.00848412711945801)
--(axis cs:2100,0.00663672495463441)
--(axis cs:2080,0.00409568052419718)
--(axis cs:2060,0.00468233416850738)
--(axis cs:2040,0.00884477733781575)
--(axis cs:2020,0.00672860169434442)
--(axis cs:2000,0.00630430213402389)
--(axis cs:1980,0.00582623342558186)
--(axis cs:1960,0.00792624799412112)
--(axis cs:1940,0.00918132009960626)
--(axis cs:1920,0.00675745534384053)
--(axis cs:1900,0.00394554031481364)
--(axis cs:1880,0.00591976846118247)
--(axis cs:1860,0.00735954611646306)
--(axis cs:1840,0.00989227335639042)
--(axis cs:1820,0.00392633380484475)
--(axis cs:1800,0.00861651921227602)
--(axis cs:1780,0.00355504846982169)
--(axis cs:1760,0.00506514351877629)
--(axis cs:1740,0.00800555812992187)
--(axis cs:1720,0.00400717653477778)
--(axis cs:1700,0.00770230362581237)
--(axis cs:1680,0.00435572040694732)
--(axis cs:1660,0.00481079480211011)
--(axis cs:1640,0.00149684724107235)
--(axis cs:1620,0.00109608755192081)
--(axis cs:1600,0.00225530095135373)
--(axis cs:1580,0)
--(axis cs:1560,0.00214289844507864)
--(axis cs:1540,0.00390893055816144)
--(axis cs:1520,0.0043161602556161)
--(axis cs:1500,0.000863831155513806)
--(axis cs:1480,0.00345365791188712)
--(axis cs:1460,0.00171228565140469)
--(axis cs:1440,0.0001639759130454)
--(axis cs:1420,0.00162797495456202)
--(axis cs:1400,0.000894161261578708)
--(axis cs:1380,0.00433051693259001)
--(axis cs:1360,0.00161766732887902)
--(axis cs:1340,0.000958078753863889)
--(axis cs:1320,0.00151716054581486)
--(axis cs:1300,0.00265296050910235)
--(axis cs:1280,0.00170040768741786)
--(axis cs:1260,0.103343029652565)
--(axis cs:1240,0.101473406505246)
--(axis cs:1220,0.123932601777407)
--(axis cs:1200,0.0327936327658376)
--(axis cs:1180,0.0118212647421643)
--(axis cs:1160,0.00815895272694989)
--(axis cs:1140,0.00666580341187673)
--(axis cs:1120,0.0100101924760505)
--(axis cs:1100,0.00782270465661972)
--(axis cs:1080,0.0472095172353402)
--(axis cs:1060,0.102610968301619)
--(axis cs:1040,0.0877569199267982)
--(axis cs:1020,0.0765315645605673)
--(axis cs:1000,0.0698652294408506)
--(axis cs:980,0.0739559050220027)
--(axis cs:960,0.23030930064778)
--(axis cs:940,0.162684141513954)
--(axis cs:920,0.167379417953861)
--(axis cs:900,0.339939018908032)
--(axis cs:880,0.288011691875559)
--(axis cs:860,0.585386840465538)
--(axis cs:840,0.72769725455069)
--(axis cs:820,0.675646897022377)
--(axis cs:800,0.708841821519788)
--(axis cs:780,0.882494707025105)
--(axis cs:760,0.818326849645576)
--(axis cs:740,0.900357241214693)
--(axis cs:720,0.937216454490224)
--(axis cs:700,0.825126511723903)
--(axis cs:680,0.920585216867936)
--(axis cs:660,0.961533742971194)
--(axis cs:640,0.967902381203087)
--(axis cs:620,0.950084447076334)
--(axis cs:600,0.945038070601613)
--(axis cs:580,0.947510704778003)
--(axis cs:560,0.928595877927297)
--(axis cs:540,0.882357974027248)
--(axis cs:520,0.859326180664403)
--(axis cs:500,0.802909104571248)
--(axis cs:480,0.722289373252815)
--(axis cs:460,0.635617764283443)
--(axis cs:440,0.627244968314905)
--(axis cs:420,0.579905146859626)
--(axis cs:400,0.564356818265077)
--(axis cs:380,0.50305018619661)
--(axis cs:360,0.585001729164005)
--(axis cs:340,0.474379691368398)
--(axis cs:320,0.393882122910817)
--(axis cs:300,0.485097166784339)
--(axis cs:280,0.479848730650984)
--(axis cs:260,0.403937134579611)
--(axis cs:240,0.392587953106867)
--(axis cs:220,0.430466468809607)
--(axis cs:200,0.341863080519717)
--(axis cs:180,0.336231054437288)
--(axis cs:160,0.301326191414306)
--(axis cs:140,0.298042760807531)
--(axis cs:120,0.304982533476125)
--(axis cs:100,0.17172707550206)
--(axis cs:80,0.195509575710966)
--(axis cs:60,0.110356593232054)
--(axis cs:40,0.0798030087635604)
--(axis cs:20,0.132060430054124)
--(axis cs:0,0.167375925029556)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0.229980083222962)
--(axis cs:0,0.253776286137326)
--(axis cs:20,0.270193956598479)
--(axis cs:40,0.271664397414698)
--(axis cs:60,0.280444699040174)
--(axis cs:80,0.284367212461942)
--(axis cs:100,0.279646361820162)
--(axis cs:120,0.29285834723585)
--(axis cs:140,0.280217268221925)
--(axis cs:160,0.295190934605867)
--(axis cs:180,0.296895086591637)
--(axis cs:200,0.29031590847569)
--(axis cs:220,0.304681768191016)
--(axis cs:240,0.298767262463386)
--(axis cs:260,0.315387641853029)
--(axis cs:280,0.313331463138442)
--(axis cs:300,0.30992745592549)
--(axis cs:320,0.32678098272412)
--(axis cs:340,0.316936607541304)
--(axis cs:360,0.315916648701439)
--(axis cs:380,0.327994422985453)
--(axis cs:400,0.324036731823595)
--(axis cs:420,0.324903338729187)
--(axis cs:440,0.329537374183443)
--(axis cs:460,0.325574984829021)
--(axis cs:480,0.326819406354107)
--(axis cs:500,0.331892247292576)
--(axis cs:520,0.321191869447944)
--(axis cs:540,0.330903219203293)
--(axis cs:560,0.329600398373465)
--(axis cs:580,0.330491102209666)
--(axis cs:600,0.33574847236625)
--(axis cs:620,0.330885486934391)
--(axis cs:640,0.339651535934761)
--(axis cs:660,0.339033017809253)
--(axis cs:680,0.339151910448149)
--(axis cs:700,0.341879425809537)
--(axis cs:720,0.349452062550933)
--(axis cs:740,0.350026282513612)
--(axis cs:760,0.357607420109837)
--(axis cs:780,0.353872347184917)
--(axis cs:800,0.355627384529588)
--(axis cs:820,0.359370829943395)
--(axis cs:840,0.366120343921615)
--(axis cs:860,0.362790494780335)
--(axis cs:880,0.363394800795163)
--(axis cs:900,0.365899982837277)
--(axis cs:920,0.371964377277719)
--(axis cs:940,0.377013012480961)
--(axis cs:960,0.381570442202034)
--(axis cs:980,0.379260569021613)
--(axis cs:1000,0.380337260827042)
--(axis cs:1020,0.388113605931499)
--(axis cs:1040,0.394802318446406)
--(axis cs:1060,0.393919991730736)
--(axis cs:1080,0.395368522618008)
--(axis cs:1100,0.39214342081476)
--(axis cs:1120,0.400882788000203)
--(axis cs:1140,0.401602129002957)
--(axis cs:1160,0.404873095705328)
--(axis cs:1180,0.411552481573966)
--(axis cs:1200,0.410853762448421)
--(axis cs:1220,0.414144508157409)
--(axis cs:1240,0.425254230389172)
--(axis cs:1260,0.424139591836268)
--(axis cs:1280,0.425722715365267)
--(axis cs:1300,0.432596320621783)
--(axis cs:1320,0.434837379587275)
--(axis cs:1340,0.432814296669462)
--(axis cs:1360,0.436029887704584)
--(axis cs:1380,0.438612170840631)
--(axis cs:1400,0.439218966459213)
--(axis cs:1420,0.442134090007998)
--(axis cs:1440,0.446028567044392)
--(axis cs:1460,0.447333292963157)
--(axis cs:1480,0.455410851640192)
--(axis cs:1500,0.456280140261141)
--(axis cs:1520,0.455321063305091)
--(axis cs:1540,0.468761071461456)
--(axis cs:1560,0.463374846337042)
--(axis cs:1580,0.468636545899533)
--(axis cs:1600,0.472915399899375)
--(axis cs:1620,0.472151129556111)
--(axis cs:1640,0.472369402094722)
--(axis cs:1660,0.477110371571657)
--(axis cs:1680,0.486692703453972)
--(axis cs:1700,0.484182498656145)
--(axis cs:1720,0.490678182706478)
--(axis cs:1740,0.497149426365815)
--(axis cs:1760,0.502644897713843)
--(axis cs:1780,0.504435396089578)
--(axis cs:1800,0.50254568183497)
--(axis cs:1820,0.507874222739417)
--(axis cs:1840,0.507326384180363)
--(axis cs:1860,0.511558678093316)
--(axis cs:1880,0.512774401824051)
--(axis cs:1900,0.511978081322613)
--(axis cs:1920,0.519557265780025)
--(axis cs:1940,0.528373008111212)
--(axis cs:1960,0.530996572645908)
--(axis cs:1980,0.527837947404009)
--(axis cs:2000,0.537336308882354)
--(axis cs:2020,0.531411883256677)
--(axis cs:2040,0.542025528106461)
--(axis cs:2060,0.55839903261926)
--(axis cs:2080,0.552013662147606)
--(axis cs:2100,0.550878048650387)
--(axis cs:2120,0.56073763103511)
--(axis cs:2140,0.555681516597644)
--(axis cs:2160,0.550336947162864)
--(axis cs:2180,0.559939992640756)
--(axis cs:2200,0.569130835650877)
--(axis cs:2220,0.573758179599803)
--(axis cs:2240,0.58054982967675)
--(axis cs:2260,0.581221272820882)
--(axis cs:2280,0.572855270536728)
--(axis cs:2300,0.585391695040417)
--(axis cs:2320,0.595836719107785)
--(axis cs:2340,0.590337509671864)
--(axis cs:2360,0.585102946745673)
--(axis cs:2380,0.593309835908307)
--(axis cs:2400,0.607288582279524)
--(axis cs:2420,0.604742676430027)
--(axis cs:2440,0.59903101392418)
--(axis cs:2460,0.595145151730021)
--(axis cs:2480,0.619534837657087)
--(axis cs:2500,0.623656651456941)
--(axis cs:2520,0.608280927144286)
--(axis cs:2540,0.607443414916355)
--(axis cs:2560,0.615482676014737)
--(axis cs:2580,0.620565747845871)
--(axis cs:2600,0.621458949968354)
--(axis cs:2620,0.610537465337234)
--(axis cs:2640,0.624872368622393)
--(axis cs:2660,0.633331270248392)
--(axis cs:2680,0.632613205702404)
--(axis cs:2700,0.646907453837772)
--(axis cs:2720,0.632719712040285)
--(axis cs:2740,0.628816700476337)
--(axis cs:2760,0.649517730670196)
--(axis cs:2780,0.65164568880882)
--(axis cs:2800,0.681195711808933)
--(axis cs:2820,0.66411892115313)
--(axis cs:2840,0.677598077632718)
--(axis cs:2860,0.681261612527126)
--(axis cs:2880,0.68456913006668)
--(axis cs:2900,0.693915163332361)
--(axis cs:2920,0.7195312298128)
--(axis cs:2940,0.733208986543432)
--(axis cs:2960,0.736360277987336)
--(axis cs:2980,0.721730221587951)
--(axis cs:3000,0.750741083378721)
--(axis cs:3020,0.751124055596991)
--(axis cs:3040,0.764690345813583)
--(axis cs:3060,0.784533180661015)
--(axis cs:3080,0.788724456382138)
--(axis cs:3100,0.809873795765712)
--(axis cs:3120,0.83196455037501)
--(axis cs:3140,0.845649831079767)
--(axis cs:3160,0.84212660018184)
--(axis cs:3180,0.856584330907554)
--(axis cs:3200,0.882501514002336)
--(axis cs:3220,0.867776147732311)
--(axis cs:3240,0.886892516944408)
--(axis cs:3260,0.889033004377373)
--(axis cs:3280,0.883771870880761)
--(axis cs:3300,0.8856910162553)
--(axis cs:3320,0.926809399697569)
--(axis cs:3340,0.945335311220923)
--(axis cs:3360,0.946161138651572)
--(axis cs:3380,0.949693520163555)
--(axis cs:3400,0.955044052018547)
--(axis cs:3420,0.956484188088903)
--(axis cs:3440,0.949508392064378)
--(axis cs:3460,0.953142763530481)
--(axis cs:3480,0.959554409950756)
--(axis cs:3500,0.952340279260439)
--(axis cs:3520,0.94999456164676)
--(axis cs:3540,0.955020805965389)
--(axis cs:3560,0.955902774283832)
--(axis cs:3580,0.954251892472993)
--(axis cs:3600,0.937011746422946)
--(axis cs:3620,0.947095765972818)
--(axis cs:3640,0.953521585206611)
--(axis cs:3660,0.950690933229648)
--(axis cs:3680,0.942286560962037)
--(axis cs:3700,0.924878626728044)
--(axis cs:3720,0.932847471265816)
--(axis cs:3740,0.931651340480788)
--(axis cs:3760,0.946188575565484)
--(axis cs:3780,0.950717558004045)
--(axis cs:3800,0.946818505217693)
--(axis cs:3820,0.95794363441819)
--(axis cs:3840,0.959044617611693)
--(axis cs:3860,0.952394009642886)
--(axis cs:3880,0.95362605627061)
--(axis cs:3900,0.957445041001482)
--(axis cs:3920,0.954568801712298)
--(axis cs:3940,0.960504194546699)
--(axis cs:3960,0.946268354973137)
--(axis cs:3980,0.947860107434538)
--(axis cs:4000,0.958141800408808)
--(axis cs:4020,0.947253417482846)
--(axis cs:4040,0.956349884708208)
--(axis cs:4060,0.960268637543017)
--(axis cs:4080,0.956668807947149)
--(axis cs:4100,0.965219933848835)
--(axis cs:4120,0.960843491063869)
--(axis cs:4140,0.960631425318492)
--(axis cs:4160,0.962011041686032)
--(axis cs:4180,0.960757510444782)
--(axis cs:4200,0.962258485655003)
--(axis cs:4220,0.96036252920783)
--(axis cs:4240,0.962066167978446)
--(axis cs:4260,0.970035628493444)
--(axis cs:4280,0.965672317877822)
--(axis cs:4300,0.960467343444735)
--(axis cs:4320,0.968794238634377)
--(axis cs:4340,0.96303318495855)
--(axis cs:4360,0.966892960069089)
--(axis cs:4380,0.964323169493255)
--(axis cs:4400,0.963107113094246)
--(axis cs:4420,0.967891126765536)
--(axis cs:4440,0.970554279954017)
--(axis cs:4460,0.970935644377388)
--(axis cs:4480,0.968630667354818)
--(axis cs:4500,0.975265613062809)
--(axis cs:4520,0.971303154015384)
--(axis cs:4540,0.97731391837054)
--(axis cs:4560,0.970635555305547)
--(axis cs:4580,0.972784407039685)
--(axis cs:4600,0.971456520583731)
--(axis cs:4620,0.976779710426018)
--(axis cs:4640,0.977523947994651)
--(axis cs:4660,0.977088282022379)
--(axis cs:4680,0.983485687587315)
--(axis cs:4700,0.977411595895158)
--(axis cs:4720,0.979399253079302)
--(axis cs:4740,0.981875851624881)
--(axis cs:4760,0.983686735748907)
--(axis cs:4780,0.979507788788008)
--(axis cs:4800,0.980031968760174)
--(axis cs:4820,0.979792549451578)
--(axis cs:4840,0.983380512091474)
--(axis cs:4860,0.981398539600437)
--(axis cs:4880,0.977251717315964)
--(axis cs:4900,0.981062375801996)
--(axis cs:4920,0.984941952454209)
--(axis cs:4940,0.983096575353381)
--(axis cs:4960,0.979393473858928)
--(axis cs:4980,0.983347787751074)
--(axis cs:5000,0.98042063177655)
--(axis cs:5020,0.982024582386295)
--(axis cs:5040,0.987547907730765)
--(axis cs:5060,0.985296272440899)
--(axis cs:5080,0.982376358283874)
--(axis cs:5100,0.981290160450035)
--(axis cs:5120,0.989116033459929)
--(axis cs:5140,0.9855880594468)
--(axis cs:5160,0.990036734659038)
--(axis cs:5180,0.988170301642267)
--(axis cs:5200,0.988421754679827)
--(axis cs:5220,0.987738691673464)
--(axis cs:5240,0.987168479206314)
--(axis cs:5260,0.980731836244684)
--(axis cs:5280,0.986655417568874)
--(axis cs:5300,0.989902499295502)
--(axis cs:5320,0.987569550315393)
--(axis cs:5340,0.982852800496362)
--(axis cs:5360,0.988198371346002)
--(axis cs:5380,0.990135653399028)
--(axis cs:5400,0.989815159308255)
--(axis cs:5420,0.984999667504991)
--(axis cs:5440,0.987738973756541)
--(axis cs:5460,0.987597975196699)
--(axis cs:5480,0.992193260014173)
--(axis cs:5500,0.989151725647557)
--(axis cs:5520,0.991208926061514)
--(axis cs:5540,0.986700101011909)
--(axis cs:5560,0.989006196803894)
--(axis cs:5580,0.989156664994236)
--(axis cs:5600,0.984255357719171)
--(axis cs:5620,0.995240994812774)
--(axis cs:5640,0.992897037624514)
--(axis cs:5660,0.989972738270713)
--(axis cs:5680,0.988986580345143)
--(axis cs:5700,0.986723945293824)
--(axis cs:5720,0.988690312010216)
--(axis cs:5740,0.990636470769232)
--(axis cs:5760,0.987602395553528)
--(axis cs:5780,0.986374930382309)
--(axis cs:5800,0.987310923486422)
--(axis cs:5820,0.984469395288714)
--(axis cs:5840,0.980222858204248)
--(axis cs:5860,0.982288317732536)
--(axis cs:5880,0.982289458796247)
--(axis cs:5900,0.985695775386467)
--(axis cs:5920,0.988349960465379)
--(axis cs:5940,0.985682819708038)
--(axis cs:5960,0.992030701181134)
--(axis cs:5980,0.988938019896153)
--(axis cs:6000,0.988983474644982)
--(axis cs:6020,0.985438618840122)
--(axis cs:6040,0.985584549799528)
--(axis cs:6060,0.986549836485708)
--(axis cs:6080,0.987366171147449)
--(axis cs:6100,0.98926206386948)
--(axis cs:6120,0.98816397228786)
--(axis cs:6140,0.987583179420963)
--(axis cs:6160,0.991891485278698)
--(axis cs:6180,0.994087758619502)
--(axis cs:6200,0.990072104567586)
--(axis cs:6220,0.989561275149751)
--(axis cs:6240,0.995126303092773)
--(axis cs:6260,0.990346795500957)
--(axis cs:6280,0.993601612494067)
--(axis cs:6300,0.993202080055286)
--(axis cs:6320,0.995523219464021)
--(axis cs:6340,0.990961910526383)
--(axis cs:6360,0.989777183601289)
--(axis cs:6380,0.991981741619096)
--(axis cs:6400,0.990674962996153)
--(axis cs:6420,0.990112518837056)
--(axis cs:6440,0.993619286153749)
--(axis cs:6460,0.993054114183446)
--(axis cs:6480,0.987624922048237)
--(axis cs:6500,0.991002388783798)
--(axis cs:6520,0.991184080497223)
--(axis cs:6540,0.998138576274709)
--(axis cs:6560,0.991251591949768)
--(axis cs:6580,0.987462994259809)
--(axis cs:6600,0.991180548046981)
--(axis cs:6620,0.994235587469947)
--(axis cs:6640,0.991017152666288)
--(axis cs:6660,0.992914800308145)
--(axis cs:6680,0.995262175722112)
--(axis cs:6700,0.992959669887506)
--(axis cs:6720,0.993873959502553)
--(axis cs:6740,0.99311954952154)
--(axis cs:6760,0.992673398508707)
--(axis cs:6780,0.992771150196411)
--(axis cs:6800,0.995350510746482)
--(axis cs:6820,0.993708889231746)
--(axis cs:6840,0.993031439035085)
--(axis cs:6860,0.996052822787458)
--(axis cs:6880,0.992861202476068)
--(axis cs:6900,0.993404878167332)
--(axis cs:6920,0.989672300258113)
--(axis cs:6940,0.991794811661556)
--(axis cs:6960,0.990784462358586)
--(axis cs:6980,0.991908651382946)
--(axis cs:7000,0.996172227943981)
--(axis cs:7020,0.992999173786865)
--(axis cs:7040,0.991558600711849)
--(axis cs:7060,0.993284104297716)
--(axis cs:7080,0.992331285946997)
--(axis cs:7100,0.991845701080599)
--(axis cs:7120,0.992085449443731)
--(axis cs:7140,0.995332171348997)
--(axis cs:7160,0.994242784920258)
--(axis cs:7180,0.993676137962762)
--(axis cs:7200,0.99239877729624)
--(axis cs:7220,0.995291638229715)
--(axis cs:7240,0.991966732255567)
--(axis cs:7260,0.993300183706884)
--(axis cs:7280,0.991183059899245)
--(axis cs:7300,0.992519641794256)
--(axis cs:7320,0.994534013415584)
--(axis cs:7340,0.990750711226716)
--(axis cs:7360,0.989744302890225)
--(axis cs:7380,0.990892124552381)
--(axis cs:7400,0.993664346541258)
--(axis cs:7420,0.994302158098566)
--(axis cs:7440,0.995615195072867)
--(axis cs:7460,0.991649829757423)
--(axis cs:7480,0.992417464540192)
--(axis cs:7500,0.991722358172672)
--(axis cs:7520,0.991794145858812)
--(axis cs:7540,0.994770732937763)
--(axis cs:7560,0.992006599602896)
--(axis cs:7580,0.995107440770085)
--(axis cs:7600,0.994498604602837)
--(axis cs:7620,0.993975159779802)
--(axis cs:7640,0.992737823293266)
--(axis cs:7660,0.991498729620707)
--(axis cs:7680,0.99263352173084)
--(axis cs:7700,0.989491673217499)
--(axis cs:7720,0.995413677094128)
--(axis cs:7740,0.997269232573098)
--(axis cs:7760,0.998006165489024)
--(axis cs:7780,0.994161499337422)
--(axis cs:7800,0.991950866348673)
--(axis cs:7820,0.995879666280133)
--(axis cs:7840,0.989705197412897)
--(axis cs:7860,0.992143494254785)
--(axis cs:7880,0.990030852237403)
--(axis cs:7900,0.993118172676487)
--(axis cs:7920,0.991274813644172)
--(axis cs:7940,0.995429577181446)
--(axis cs:7960,0.996859955521723)
--(axis cs:7980,0.993414618925102)
--(axis cs:8000,0.992962785873574)
--(axis cs:8020,0.995117371142427)
--(axis cs:8040,0.994334992702977)
--(axis cs:8060,1)
--(axis cs:8080,0.994958972769405)
--(axis cs:8100,0.996875343981965)
--(axis cs:8120,0.992392294589319)
--(axis cs:8140,0.990938068603246)
--(axis cs:8160,0.994889846061643)
--(axis cs:8180,0.996278788208754)
--(axis cs:8200,0.996255764661482)
--(axis cs:8220,0.994836413724993)
--(axis cs:8240,0.992499647238305)
--(axis cs:8260,0.992452399604756)
--(axis cs:8280,0.992855151538331)
--(axis cs:8300,0.994928618650008)
--(axis cs:8320,0.989142369187658)
--(axis cs:8340,0.993883287367251)
--(axis cs:8360,0.991948529375909)
--(axis cs:8380,0.994436289511765)
--(axis cs:8400,0.995867336821703)
--(axis cs:8420,0.992939780518052)
--(axis cs:8440,0.992367181749426)
--(axis cs:8460,0.996137820909414)
--(axis cs:8480,0.99379518577093)
--(axis cs:8500,0.995107807385554)
--(axis cs:8520,0.992975452557028)
--(axis cs:8540,0.989175140975256)
--(axis cs:8560,0.991454392176067)
--(axis cs:8580,0.992911191627011)
--(axis cs:8600,0.994313996969223)
--(axis cs:8620,0.994806898683807)
--(axis cs:8640,0.993653147832197)
--(axis cs:8660,0.994527089379135)
--(axis cs:8680,0.995274386269474)
--(axis cs:8700,0.991407999339447)
--(axis cs:8720,0.991844071533136)
--(axis cs:8740,0.996270667285599)
--(axis cs:8760,0.997928124343206)
--(axis cs:8780,0.996551469019519)
--(axis cs:8800,0.991641820931064)
--(axis cs:8820,0.996328145454633)
--(axis cs:8840,0.995433503633805)
--(axis cs:8860,0.995760496060046)
--(axis cs:8880,0.994105950923886)
--(axis cs:8900,0.995932571641236)
--(axis cs:8920,0.999596727848111)
--(axis cs:8940,0.993957744033988)
--(axis cs:8960,0.995026615492354)
--(axis cs:8980,0.991256170524593)
--(axis cs:9000,0.995022425500514)
--(axis cs:9020,0.991892893263137)
--(axis cs:9040,0.995375513022585)
--(axis cs:9060,0.990896944962159)
--(axis cs:9080,0.99433755873396)
--(axis cs:9100,0.993669211818824)
--(axis cs:9120,0.993254754371852)
--(axis cs:9140,0.994499084247583)
--(axis cs:9160,0.990845441933702)
--(axis cs:9180,0.995173736730196)
--(axis cs:9200,0.991323729762886)
--(axis cs:9220,0.993176579129371)
--(axis cs:9240,0.993454941612943)
--(axis cs:9260,0.994485486989239)
--(axis cs:9280,0.992734237167216)
--(axis cs:9300,0.991625657360676)
--(axis cs:9320,0.995645639586662)
--(axis cs:9340,0.995877636482305)
--(axis cs:9360,0.99355769026684)
--(axis cs:9380,0.995776701786122)
--(axis cs:9400,0.994236215971844)
--(axis cs:9420,0.99513198023248)
--(axis cs:9440,0.994084143422757)
--(axis cs:9460,0.995990592152033)
--(axis cs:9480,0.997346601944622)
--(axis cs:9500,0.995197035934667)
--(axis cs:9520,0.993719639491537)
--(axis cs:9540,0.995640111497693)
--(axis cs:9560,0.993325428416346)
--(axis cs:9580,0.997131935377116)
--(axis cs:9600,0.994080419248339)
--(axis cs:9620,0.992595147583008)
--(axis cs:9640,0.992187732145795)
--(axis cs:9660,0.991696350164676)
--(axis cs:9680,0.993468313241932)
--(axis cs:9700,0.994819905177769)
--(axis cs:9720,0.993876631525991)
--(axis cs:9740,0.990253668118962)
--(axis cs:9760,0.993117881046434)
--(axis cs:9780,0.994855368460037)
--(axis cs:9800,0.989295436535751)
--(axis cs:9820,0.993229593328751)
--(axis cs:9840,0.99192477597075)
--(axis cs:9860,0.997256988416081)
--(axis cs:9880,0.992417533920181)
--(axis cs:9900,0.990813776896552)
--(axis cs:9920,0.991087968010687)
--(axis cs:9940,0.991463900549497)
--(axis cs:9960,0.992553276487247)
--(axis cs:9980,0.990012984147387)
--(axis cs:10000,0.997269232573098)
--(axis cs:10000,0.988146295876211)
--(axis cs:10000,0.988146295876211)
--(axis cs:9980,0.864496516414784)
--(axis cs:9960,0.881127669273083)
--(axis cs:9940,0.882912830969259)
--(axis cs:9920,0.857563356278327)
--(axis cs:9900,0.825995646405284)
--(axis cs:9880,0.815839792683393)
--(axis cs:9860,0.841899432300672)
--(axis cs:9840,0.844553080343589)
--(axis cs:9820,0.857157833075664)
--(axis cs:9800,0.877943728668274)
--(axis cs:9780,0.915626254736021)
--(axis cs:9760,0.899852675019016)
--(axis cs:9740,0.920978920329481)
--(axis cs:9720,0.941609419691671)
--(axis cs:9700,0.97562516267409)
--(axis cs:9680,0.981883092839813)
--(axis cs:9660,0.980907006783509)
--(axis cs:9640,0.983590013785381)
--(axis cs:9620,0.983843559084781)
--(axis cs:9600,0.970750011919268)
--(axis cs:9580,0.948564891586923)
--(axis cs:9560,0.976480293780388)
--(axis cs:9540,0.97869196751271)
--(axis cs:9520,0.989551205813919)
--(axis cs:9500,0.985405987942757)
--(axis cs:9480,0.99041360384049)
--(axis cs:9460,0.990683832439115)
--(axis cs:9440,0.986609424057221)
--(axis cs:9420,0.987344459782766)
--(axis cs:9400,0.989268512755009)
--(axis cs:9380,0.989596662055921)
--(axis cs:9360,0.987866651845664)
--(axis cs:9340,0.986319506709511)
--(axis cs:9320,0.984868082916948)
--(axis cs:9300,0.988696084780264)
--(axis cs:9280,0.987050106941712)
--(axis cs:9260,0.990931185469344)
--(axis cs:9240,0.991446023516428)
--(axis cs:9220,0.986812016000776)
--(axis cs:9200,0.987226298967502)
--(axis cs:9180,0.98591909475923)
--(axis cs:9160,0.986424146833019)
--(axis cs:9140,0.982288041543844)
--(axis cs:9120,0.984532275086094)
--(axis cs:9100,0.975171175220444)
--(axis cs:9080,0.976589254663966)
--(axis cs:9060,0.971310430382527)
--(axis cs:9040,0.974496162621739)
--(axis cs:9020,0.951745328338496)
--(axis cs:9000,0.92099328486364)
--(axis cs:8980,0.881930164677421)
--(axis cs:8960,0.872745554937993)
--(axis cs:8940,0.888925676875835)
--(axis cs:8920,0.91847074913147)
--(axis cs:8900,0.953213988409121)
--(axis cs:8880,0.934415671483014)
--(axis cs:8860,0.954190718040038)
--(axis cs:8840,0.950312012083965)
--(axis cs:8820,0.936259079375752)
--(axis cs:8800,0.917749510139881)
--(axis cs:8780,0.896586723777667)
--(axis cs:8760,0.898203279333777)
--(axis cs:8740,0.905302707745018)
--(axis cs:8720,0.899220706728033)
--(axis cs:8700,0.906184490807379)
--(axis cs:8680,0.903679451828135)
--(axis cs:8660,0.917285826402614)
--(axis cs:8640,0.940983960884595)
--(axis cs:8620,0.932108388603979)
--(axis cs:8600,0.978587928012629)
--(axis cs:8580,0.982927771699884)
--(axis cs:8560,0.985054377513319)
--(axis cs:8540,0.979298146541306)
--(axis cs:8520,0.985991008276347)
--(axis cs:8500,0.987959873066878)
--(axis cs:8480,0.991517741136079)
--(axis cs:8460,0.99235059195766)
--(axis cs:8440,0.984393092781103)
--(axis cs:8420,0.988514954915788)
--(axis cs:8400,0.990229120758603)
--(axis cs:8380,0.98641522993567)
--(axis cs:8360,0.988557387109459)
--(axis cs:8340,0.987413257287408)
--(axis cs:8320,0.988018383814302)
--(axis cs:8300,0.990080478019463)
--(axis cs:8280,0.991576273689667)
--(axis cs:8260,0.989919016834483)
--(axis cs:8240,0.988826579105847)
--(axis cs:8220,0.989034216869135)
--(axis cs:8200,0.993343572400506)
--(axis cs:8180,0.988030984213965)
--(axis cs:8160,0.98372786210199)
--(axis cs:8140,0.987334715834106)
--(axis cs:8120,0.988450779001373)
--(axis cs:8100,0.992239366587829)
--(axis cs:8080,0.989306446205969)
--(axis cs:8060,0.9922418906516)
--(axis cs:8040,0.990088389935425)
--(axis cs:8020,0.990074086353616)
--(axis cs:8000,0.987686456493707)
--(axis cs:7980,0.987599450426428)
--(axis cs:7960,0.98872363592871)
--(axis cs:7940,0.984210509410401)
--(axis cs:7920,0.983041628623792)
--(axis cs:7900,0.987033955601218)
--(axis cs:7880,0.984472153196807)
--(axis cs:7860,0.982376641964454)
--(axis cs:7840,0.970768429224739)
--(axis cs:7820,0.988144063913412)
--(axis cs:7800,0.979554880886114)
--(axis cs:7780,0.988565328047177)
--(axis cs:7760,0.986532960878593)
--(axis cs:7740,0.988146295876211)
--(axis cs:7720,0.987251617642081)
--(axis cs:7700,0.987592853896688)
--(axis cs:7680,0.984961594605548)
--(axis cs:7660,0.986411521970055)
--(axis cs:7640,0.987877179471066)
--(axis cs:7620,0.988190032546183)
--(axis cs:7600,0.981476978083253)
--(axis cs:7580,0.987185224715822)
--(axis cs:7560,0.986488964681687)
--(axis cs:7540,0.989228126960269)
--(axis cs:7520,0.986110081277157)
--(axis cs:7500,0.98690392694586)
--(axis cs:7480,0.985521825808528)
--(axis cs:7460,0.982792765251581)
--(axis cs:7440,0.992777368550191)
--(axis cs:7420,0.985340063126113)
--(axis cs:7400,0.986243156615034)
--(axis cs:7380,0.987362047712136)
--(axis cs:7360,0.986295613098238)
--(axis cs:7340,0.987175902792074)
--(axis cs:7320,0.988753299806681)
--(axis cs:7300,0.988184549118182)
--(axis cs:7280,0.98706516233951)
--(axis cs:7260,0.988621312863297)
--(axis cs:7240,0.987923647514189)
--(axis cs:7220,0.990140016473335)
--(axis cs:7200,0.98713634985639)
--(axis cs:7180,0.982090304896637)
--(axis cs:7160,0.989678937783134)
--(axis cs:7140,0.981897551386654)
--(axis cs:7120,0.986085114191424)
--(axis cs:7100,0.985127488153838)
--(axis cs:7080,0.987486023816405)
--(axis cs:7060,0.990019891123911)
--(axis cs:7040,0.986979601125848)
--(axis cs:7020,0.985381262402125)
--(axis cs:7000,0.989956925886648)
--(axis cs:6980,0.984219288151584)
--(axis cs:6960,0.982771106868409)
--(axis cs:6940,0.9841336515913)
--(axis cs:6920,0.986771161832918)
--(axis cs:6900,0.98834474519479)
--(axis cs:6880,0.985075164846003)
--(axis cs:6860,0.987079967303795)
--(axis cs:6840,0.986334909406042)
--(axis cs:6820,0.986382063086429)
--(axis cs:6800,0.984844701901162)
--(axis cs:6780,0.987027138576212)
--(axis cs:6760,0.98138741311428)
--(axis cs:6740,0.987969903548417)
--(axis cs:6720,0.98902968426733)
--(axis cs:6700,0.984287585150223)
--(axis cs:6680,0.986895846956775)
--(axis cs:6660,0.986739662548992)
--(axis cs:6640,0.985766594478384)
--(axis cs:6620,0.988451310926831)
--(axis cs:6600,0.987813478450397)
--(axis cs:6580,0.985180450111293)
--(axis cs:6560,0.982761725277496)
--(axis cs:6540,0.990379536331968)
--(axis cs:6520,0.983259171183968)
--(axis cs:6500,0.984404495540942)
--(axis cs:6480,0.982788990422425)
--(axis cs:6460,0.981940683297123)
--(axis cs:6440,0.98561161054985)
--(axis cs:6420,0.980552583767856)
--(axis cs:6400,0.979440625230067)
--(axis cs:6380,0.975621607061902)
--(axis cs:6360,0.976487360968219)
--(axis cs:6340,0.957679864863196)
--(axis cs:6320,0.952796174989115)
--(axis cs:6300,0.954026213817955)
--(axis cs:6280,0.917874656139243)
--(axis cs:6260,0.92049876437119)
--(axis cs:6240,0.931402419461563)
--(axis cs:6220,0.93121440008727)
--(axis cs:6200,0.914739909614496)
--(axis cs:6180,0.91097094660659)
--(axis cs:6160,0.918019215779874)
--(axis cs:6140,0.92616215605188)
--(axis cs:6120,0.907777057734647)
--(axis cs:6100,0.91167414842212)
--(axis cs:6080,0.939782850652477)
--(axis cs:6060,0.957766146816757)
--(axis cs:6040,0.95260879461331)
--(axis cs:6020,0.952357602727497)
--(axis cs:6000,0.960883538307291)
--(axis cs:5980,0.961609020213513)
--(axis cs:5960,0.9588470590111)
--(axis cs:5940,0.949691087094022)
--(axis cs:5920,0.953125588839609)
--(axis cs:5900,0.954262519509905)
--(axis cs:5880,0.92849659153427)
--(axis cs:5860,0.947570738124919)
--(axis cs:5840,0.931372498598074)
--(axis cs:5820,0.933282107538828)
--(axis cs:5800,0.932763293047802)
--(axis cs:5780,0.913964560648318)
--(axis cs:5760,0.947923535820269)
--(axis cs:5740,0.965601757120098)
--(axis cs:5720,0.974425496474247)
--(axis cs:5700,0.97447767017776)
--(axis cs:5680,0.983075950356537)
--(axis cs:5660,0.979745215584955)
--(axis cs:5640,0.97935949855449)
--(axis cs:5620,0.980105736950631)
--(axis cs:5600,0.970827394012132)
--(axis cs:5580,0.975986354627978)
--(axis cs:5560,0.979708222124957)
--(axis cs:5540,0.973184264360946)
--(axis cs:5520,0.976897615933755)
--(axis cs:5500,0.975136502922766)
--(axis cs:5480,0.977921810498834)
--(axis cs:5460,0.977143900814809)
--(axis cs:5440,0.981410535666085)
--(axis cs:5420,0.978739274045022)
--(axis cs:5400,0.977079444804565)
--(axis cs:5380,0.980248295949443)
--(axis cs:5360,0.978916850229131)
--(axis cs:5340,0.977454877718695)
--(axis cs:5320,0.973810697841587)
--(axis cs:5300,0.970420710701579)
--(axis cs:5280,0.977891193645562)
--(axis cs:5260,0.971779713770612)
--(axis cs:5240,0.971482470494811)
--(axis cs:5220,0.973107770816164)
--(axis cs:5200,0.964469193303234)
--(axis cs:5180,0.972327056147136)
--(axis cs:5160,0.970870745881011)
--(axis cs:5140,0.974209923193865)
--(axis cs:5120,0.966803728725333)
--(axis cs:5100,0.96489567159858)
--(axis cs:5080,0.970019343291115)
--(axis cs:5060,0.966457871252246)
--(axis cs:5040,0.964571388235619)
--(axis cs:5020,0.957755008377787)
--(axis cs:5000,0.963349953818791)
--(axis cs:4980,0.95764451009964)
--(axis cs:4960,0.958184796922637)
--(axis cs:4940,0.956834322134883)
--(axis cs:4920,0.937396475730479)
--(axis cs:4900,0.940243138285905)
--(axis cs:4880,0.934517076518904)
--(axis cs:4860,0.932139251827764)
--(axis cs:4840,0.939842462588105)
--(axis cs:4820,0.928788165051624)
--(axis cs:4800,0.915209881227684)
--(axis cs:4780,0.922327348888951)
--(axis cs:4760,0.925947190025937)
--(axis cs:4740,0.942394943614003)
--(axis cs:4720,0.952271036400259)
--(axis cs:4700,0.95446433353292)
--(axis cs:4680,0.955839013731455)
--(axis cs:4660,0.960671952606777)
--(axis cs:4640,0.956524983567138)
--(axis cs:4620,0.953980631054873)
--(axis cs:4600,0.948278672361807)
--(axis cs:4580,0.938406968695601)
--(axis cs:4560,0.960926292041861)
--(axis cs:4540,0.960406969518379)
--(axis cs:4520,0.961732362273395)
--(axis cs:4500,0.955032405811927)
--(axis cs:4480,0.956811156361461)
--(axis cs:4460,0.95515199152855)
--(axis cs:4440,0.95873105746822)
--(axis cs:4420,0.952466719391662)
--(axis cs:4400,0.940711406629918)
--(axis cs:4380,0.936910620468196)
--(axis cs:4360,0.922929986521344)
--(axis cs:4340,0.913107563774701)
--(axis cs:4320,0.918950600743425)
--(axis cs:4300,0.925885839607184)
--(axis cs:4280,0.918067482710927)
--(axis cs:4260,0.899700589271971)
--(axis cs:4240,0.90554504474514)
--(axis cs:4220,0.894613891626263)
--(axis cs:4200,0.890785245823564)
--(axis cs:4180,0.899834596083278)
--(axis cs:4160,0.886506158171849)
--(axis cs:4140,0.884333954461398)
--(axis cs:4120,0.870821911834665)
--(axis cs:4100,0.847283456207899)
--(axis cs:4080,0.871274029438279)
--(axis cs:4060,0.864783697253541)
--(axis cs:4040,0.872632378161453)
--(axis cs:4020,0.854979999334682)
--(axis cs:4000,0.843494501926891)
--(axis cs:3980,0.869473152319973)
--(axis cs:3960,0.85213942145678)
--(axis cs:3940,0.881378562079643)
--(axis cs:3920,0.875120955168177)
--(axis cs:3900,0.882645983639483)
--(axis cs:3880,0.879507732938874)
--(axis cs:3860,0.896721633106689)
--(axis cs:3840,0.881098839544119)
--(axis cs:3820,0.883972374203203)
--(axis cs:3800,0.893645356655222)
--(axis cs:3780,0.908764414017083)
--(axis cs:3760,0.877840351706476)
--(axis cs:3740,0.901479032589683)
--(axis cs:3720,0.878750764093009)
--(axis cs:3700,0.887876973337421)
--(axis cs:3680,0.869286956584389)
--(axis cs:3660,0.846769784891081)
--(axis cs:3640,0.837287513877061)
--(axis cs:3620,0.819936262165687)
--(axis cs:3600,0.812325808739984)
--(axis cs:3580,0.774891956241224)
--(axis cs:3560,0.744785529432617)
--(axis cs:3540,0.704140538577654)
--(axis cs:3520,0.699219509935233)
--(axis cs:3500,0.680354636209532)
--(axis cs:3480,0.690848680441702)
--(axis cs:3460,0.652487141806048)
--(axis cs:3440,0.640545450776407)
--(axis cs:3420,0.631904658799699)
--(axis cs:3400,0.641744391253248)
--(axis cs:3380,0.655928994628682)
--(axis cs:3360,0.647048005003876)
--(axis cs:3340,0.666028818590685)
--(axis cs:3320,0.632641245168915)
--(axis cs:3300,0.636015917637312)
--(axis cs:3280,0.658946182415369)
--(axis cs:3260,0.653818314137656)
--(axis cs:3240,0.628887578846808)
--(axis cs:3220,0.640461649715464)
--(axis cs:3200,0.632572939963556)
--(axis cs:3180,0.589543293384796)
--(axis cs:3160,0.606788354671591)
--(axis cs:3140,0.597403122472465)
--(axis cs:3120,0.596971724992008)
--(axis cs:3100,0.587367713248085)
--(axis cs:3080,0.578125276103641)
--(axis cs:3060,0.55794638404938)
--(axis cs:3040,0.492065446552326)
--(axis cs:3020,0.503984222927471)
--(axis cs:3000,0.52633921162378)
--(axis cs:2980,0.539044995064941)
--(axis cs:2960,0.555174481531528)
--(axis cs:2940,0.577477169504916)
--(axis cs:2920,0.592068182603604)
--(axis cs:2900,0.582301327113481)
--(axis cs:2880,0.599621421137678)
--(axis cs:2860,0.608524767092626)
--(axis cs:2840,0.618650733520457)
--(axis cs:2820,0.59464365185133)
--(axis cs:2800,0.582821446683087)
--(axis cs:2780,0.580028752121494)
--(axis cs:2760,0.586211655448683)
--(axis cs:2740,0.585528769972668)
--(axis cs:2720,0.602873567925791)
--(axis cs:2700,0.58900361318098)
--(axis cs:2680,0.594779393082992)
--(axis cs:2660,0.593362762577089)
--(axis cs:2640,0.589675143908018)
--(axis cs:2620,0.599100985814229)
--(axis cs:2600,0.595953554961764)
--(axis cs:2580,0.584047585937223)
--(axis cs:2560,0.592166670420484)
--(axis cs:2540,0.583544328508346)
--(axis cs:2520,0.589415338253689)
--(axis cs:2500,0.579857498500763)
--(axis cs:2480,0.585549255793661)
--(axis cs:2460,0.579941943413891)
--(axis cs:2440,0.576657544494371)
--(axis cs:2420,0.582607598973661)
--(axis cs:2400,0.565082900406477)
--(axis cs:2380,0.556824352209141)
--(axis cs:2360,0.552518846396487)
--(axis cs:2340,0.5667276872939)
--(axis cs:2320,0.555674994191633)
--(axis cs:2300,0.563706607929113)
--(axis cs:2280,0.562329827414529)
--(axis cs:2260,0.556125666689987)
--(axis cs:2240,0.548931785409038)
--(axis cs:2220,0.549870838635356)
--(axis cs:2200,0.545082164775911)
--(axis cs:2180,0.536555708134567)
--(axis cs:2160,0.543342975490839)
--(axis cs:2140,0.543633341799808)
--(axis cs:2120,0.534899225135384)
--(axis cs:2100,0.544017908068599)
--(axis cs:2080,0.529697202596628)
--(axis cs:2060,0.531372744439124)
--(axis cs:2040,0.520497896701125)
--(axis cs:2020,0.507372386232912)
--(axis cs:2000,0.509168100546974)
--(axis cs:1980,0.501536408452366)
--(axis cs:1960,0.507400341180657)
--(axis cs:1940,0.496406175855358)
--(axis cs:1920,0.502902102410452)
--(axis cs:1900,0.503007954453532)
--(axis cs:1880,0.492374376417233)
--(axis cs:1860,0.498476708993704)
--(axis cs:1840,0.49488463292395)
--(axis cs:1820,0.488015497409429)
--(axis cs:1800,0.486581978364191)
--(axis cs:1780,0.486973519026408)
--(axis cs:1760,0.47280683167249)
--(axis cs:1740,0.477971228481306)
--(axis cs:1720,0.475594985836715)
--(axis cs:1700,0.470422547479534)
--(axis cs:1680,0.470499388539924)
--(axis cs:1660,0.466184502512525)
--(axis cs:1640,0.468603423668804)
--(axis cs:1620,0.461024582849153)
--(axis cs:1600,0.456280093069405)
--(axis cs:1580,0.448225083602375)
--(axis cs:1560,0.451923440667428)
--(axis cs:1540,0.443257588246229)
--(axis cs:1520,0.447607309811964)
--(axis cs:1500,0.447889913465319)
--(axis cs:1480,0.436378178294392)
--(axis cs:1460,0.436538385426705)
--(axis cs:1440,0.431870857527849)
--(axis cs:1420,0.426920790642262)
--(axis cs:1400,0.429500341017459)
--(axis cs:1380,0.425799854621578)
--(axis cs:1360,0.42543659733263)
--(axis cs:1340,0.423843555198776)
--(axis cs:1320,0.416570331434004)
--(axis cs:1300,0.417401940734613)
--(axis cs:1280,0.415975665222252)
--(axis cs:1260,0.408010195523166)
--(axis cs:1240,0.411594253489241)
--(axis cs:1220,0.399400577239531)
--(axis cs:1200,0.405820635948903)
--(axis cs:1180,0.399167415884828)
--(axis cs:1160,0.400457602548922)
--(axis cs:1140,0.394199147206845)
--(axis cs:1120,0.389480087361682)
--(axis cs:1100,0.382452993404847)
--(axis cs:1080,0.382270920923579)
--(axis cs:1060,0.38940939906886)
--(axis cs:1040,0.37693161681973)
--(axis cs:1020,0.379896792648531)
--(axis cs:1000,0.373256362674375)
--(axis cs:980,0.367368174944257)
--(axis cs:960,0.373057219228798)
--(axis cs:940,0.364717456858537)
--(axis cs:920,0.368298342484331)
--(axis cs:900,0.35454375491805)
--(axis cs:880,0.350634057639171)
--(axis cs:860,0.360419810471188)
--(axis cs:840,0.352922134605244)
--(axis cs:820,0.346904404289356)
--(axis cs:800,0.349292059638527)
--(axis cs:780,0.338300279506234)
--(axis cs:760,0.33774181134237)
--(axis cs:740,0.343532904311774)
--(axis cs:720,0.340880582620579)
--(axis cs:700,0.329418318238052)
--(axis cs:680,0.329921583307972)
--(axis cs:660,0.335664208077581)
--(axis cs:640,0.327654746855379)
--(axis cs:620,0.321493392284438)
--(axis cs:600,0.315822470602841)
--(axis cs:580,0.319390326224946)
--(axis cs:560,0.318375069015247)
--(axis cs:540,0.314408787608838)
--(axis cs:520,0.316566275894517)
--(axis cs:500,0.322306954417407)
--(axis cs:480,0.310598646746869)
--(axis cs:460,0.308704832993472)
--(axis cs:440,0.311263952534727)
--(axis cs:420,0.307826567876348)
--(axis cs:400,0.31649957458022)
--(axis cs:380,0.316304744958714)
--(axis cs:360,0.313658717761807)
--(axis cs:340,0.305438829011092)
--(axis cs:320,0.303747270548088)
--(axis cs:300,0.305118078655403)
--(axis cs:280,0.301796465577576)
--(axis cs:260,0.295818381719062)
--(axis cs:240,0.284520631404219)
--(axis cs:220,0.291779746332273)
--(axis cs:200,0.277802105637934)
--(axis cs:180,0.276949015898823)
--(axis cs:160,0.274571352677136)
--(axis cs:140,0.272333104048173)
--(axis cs:120,0.277343844353187)
--(axis cs:100,0.273169498269463)
--(axis cs:80,0.264885701471216)
--(axis cs:60,0.264382465228827)
--(axis cs:40,0.268753140490886)
--(axis cs:20,0.254370807525384)
--(axis cs:0,0.229980083222962)
--cycle;

\addplot [thick, red]
table {%
0 0.204644838098685
20 0.141544167045571
40 0.131868894076632
60 0.204844791341178
80 0.228525081638677
100 0.245089137417568
120 0.359483541237634
140 0.38070292460686
160 0.328655989338962
180 0.387234446972152
200 0.470055410218996
220 0.511068514378859
240 0.472518931004349
260 0.452978957853006
280 0.558411867377284
300 0.537543381648537
320 0.565386778982431
340 0.572091508020482
360 0.623363413029281
380 0.533831924673046
400 0.629286196774417
420 0.616392717455822
440 0.706045142056488
460 0.743238551045813
480 0.833714169733611
500 0.857422926777769
520 0.91456905377984
540 0.936033028931903
560 0.9519443109172
580 0.972974642619575
600 0.967056774961262
620 0.973365752971672
640 0.980063107678711
660 0.967842120965132
680 0.974979321717926
700 0.932267391102677
720 0.947705364133016
740 0.928878165630588
760 0.947246075169763
780 0.939341709796556
800 0.942657682146853
820 0.956912332560087
840 0.948406246383874
860 0.954506281653816
880 0.945294863756141
900 0.702492906871781
920 0.484493029242717
940 0.56661253785134
960 0.463986688740453
980 0.405495490798962
1000 0.331448642765493
1020 0.312648073489661
1040 0.169715795301621
1060 0.304679290522349
1080 0.20929049947176
1100 0.258875973325664
1120 0.293287014340145
1140 0.313581918650398
1160 0.31055177584869
1180 0.345020223376033
1200 0.329280359808897
1220 0.353061456775522
1240 0.378526040684712
1260 0.235002242860563
1280 0.234114587871133
1300 0.231270511648008
1320 0.232639167665367
1340 0.242958433093549
1360 0.218815813241773
1380 0.193282787656843
1400 0.18468710654167
1420 0.187105553463504
1440 0.20552276107234
1460 0.239713381441212
1480 0.221173489030564
1500 0.210008287705603
1520 0.208771805408764
1540 0.218527644143471
1560 0.200680542986142
1580 0.21579304360181
1600 0.22651939272027
1620 0.229739555409855
1640 0.201536349384996
1660 0.223091004340724
1680 0.2225166845649
1700 0.202943657662643
1720 0.21337823288342
1740 0.220405566157744
1760 0.203770617050619
1780 0.19474928894997
1800 0.214203744905323
1820 0.207737084406969
1840 0.210625265571065
1860 0.231675946301556
1880 0.217112072193049
1900 0.189619924879253
1920 0.209438828056759
1940 0.207962774926592
1960 0.228221585881674
1980 0.201974152382136
2000 0.210371897445727
2020 0.224243925563344
2040 0.196727717042757
2060 0.208919809129045
2080 0.193754413010406
2100 0.163863871343455
2120 0.173624546916416
2140 0.176488315613504
2160 0.1829497585082
2180 0.188850954442263
2200 0.186659464105791
2220 0.201041737689685
2240 0.200346179061373
2260 0.187615145855472
2280 0.190440962625171
2300 0.226681187491884
2320 0.204637461097368
2340 0.159614118584267
2360 0.17728969283058
2380 0.212788955816346
2400 0.192451323415586
2420 0.212499174649706
2440 0.197349535239848
2460 0.188026103968813
2480 0.17052551711349
2500 0.158291941235595
2520 0.148289806319262
2540 0.145684771825255
2560 0.142939684112072
2580 0.135461414080386
2600 0.132977166316453
2620 0.127738150179257
2640 0.116896819084232
2660 0.131685419332551
2680 0.124339829773379
2700 0.132928736918414
2720 0.13884899599493
2740 0.11997375580056
2760 0.12154693500955
2780 0.11977107359767
2800 0.106531645770694
2820 0.117592640646657
2840 0.115938926799988
2860 0.121239882918111
2880 0.107331240942606
2900 0.121688362013396
2920 0.116099380820962
2940 0.111359191162075
2960 0.113044358998025
2980 0.119112161097261
3000 0.120106163972424
3020 0.121297671704994
3040 0.126110574469128
3060 0.136141139052487
3080 0.13490740264439
3100 0.140018745495126
3120 0.144508310671443
3140 0.127805324214849
3160 0.128471252274724
3180 0.11850658521616
3200 0.123031125375531
3220 0.142761298761172
3240 0.148245481046825
3260 0.137772534919037
3280 0.146993594301732
3300 0.145023207351759
3320 0.144356901293682
3340 0.137968093980421
3360 0.147986162551644
3380 0.142688771508376
3400 0.146568263708073
3420 0.144179950104315
3440 0.147616687519008
3460 0.14178039405474
3480 0.148663942818434
3500 0.143122765825619
3520 0.133890287129905
3540 0.145847096037632
3560 0.144266767715314
3580 0.14768841489307
3600 0.152371121681289
3620 0.138334025388168
3640 0.146203442447928
3660 0.139010636045722
3680 0.139530330041915
3700 0.132108660424214
3720 0.0856847366455156
3740 0.0833935393138383
3760 0.137113861055665
3780 0.129272646788827
3800 0.120588595962167
3820 0.143541803254592
3840 0.162498738215933
3860 0.168922735712233
3880 0.176461013790679
3900 0.209728240954706
3920 0.208826388906074
3940 0.254479251917409
3960 0.230735206851831
3980 0.161679239171112
4000 0.17707264153884
4020 0.172296941387285
4040 0.176590462800314
4060 0.181659717622567
4080 0.172438873792795
4100 0.183767638771633
4120 0.17961495257343
4140 0.170764653164764
4160 0.206758344351426
4180 0.178688959621772
4200 0.196664138501027
4220 0.196636481611809
4240 0.145046537483356
4260 0.148937354361681
4280 0.158652771176939
4300 0.168041063687067
4320 0.0986411851212317
4340 0.0916889354026125
4360 0.0958313244495934
4380 0.0982150734937006
4400 0.156557188146604
4420 0.161149118695949
4440 0.216926244817105
4460 0.241958756918761
4480 0.227967977409437
4500 0.235312745102645
4520 0.265499442258286
4540 0.303053258415599
4560 0.278521141688046
4580 0.284453009730801
4600 0.302011549994487
4620 0.295925399501935
4640 0.259951083200928
4660 0.196747293295255
4680 0.194760644717079
4700 0.181041787412219
4720 0.169047979779422
4740 0.150900026528506
4760 0.159046287128797
4780 0.128256531467386
4800 0.139451872598075
4820 0.143555448075573
4840 0.150473172787896
4860 0.139022417300941
4880 0.138970899773901
4900 0.159855941585046
4920 0.141701392550815
4940 0.160537883233251
4960 0.178609850966649
4980 0.165725082283583
5000 0.19173403973234
5020 0.182254613782365
5040 0.170798594173765
5060 0.171724959013106
5080 0.185523848100452
5100 0.176816120561484
5120 0.204996403625448
5140 0.217531596964512
5160 0.197687771144059
5180 0.230723950995214
5200 0.211054515223331
5220 0.232688878634713
5240 0.299122356008286
5260 0.276521902477848
5280 0.324815948019097
5300 0.280343956503113
5320 0.344166175220194
5340 0.344141890858458
5360 0.34250231968016
5380 0.338493704865041
5400 0.36787735383939
5420 0.36498106649883
5440 0.358842227920188
5460 0.372897120083184
5480 0.406709327768301
5500 0.357068373479412
5520 0.362117032689183
5540 0.352622552125184
5560 0.362539260854204
5580 0.371731467125926
5600 0.358597475778105
5620 0.379383650782716
5640 0.381350647922364
5660 0.400139431982323
5680 0.376230571043752
5700 0.382722322634518
5720 0.350762649918376
5740 0.260435039889783
5760 0.253151827674327
5780 0.245558176789142
5800 0.264966907757486
5820 0.225785702980925
5840 0.404356319743376
5860 0.363894355572265
5880 0.302708841628293
5900 0.295050349799693
5920 0.268706081007286
5940 0.273622230995649
5960 0.244934181464559
5980 0.274602362005196
6000 0.253922762237118
6020 0.248821626930056
6040 0.242509533531376
6060 0.25799116760212
6080 0.269033781363036
6100 0.233309032264387
6120 0.267597656146437
6140 0.238869477333124
6160 0.268090349200173
6180 0.242488016354883
6200 0.2879264078684
6220 0.259796417701868
6240 0.246515202913888
6260 0.291734734440522
6280 0.244830483823321
6300 0.253586619132396
6320 0.236671032564266
6340 0.274925094286652
6360 0.2645233117898
6380 0.24702644368296
6400 0.260693376584722
6420 0.26133999061652
6440 0.26017625561281
6460 0.259805302949344
6480 0.324522845869203
6500 0.288278319370595
6520 0.24594977314294
6540 0.23986161875515
6560 0.255788814828167
6580 0.267327960906032
6600 0.248608669576131
6620 0.254747916377418
6640 0.286598861639137
6660 0.261940469166794
6680 0.311095756141081
6700 0.322577688987659
6720 0.286153647020324
6740 0.362878836245461
6760 0.326584492244596
6780 0.343926280969491
6800 0.33606016499257
6820 0.303351102115908
6840 0.301616416087205
6860 0.313475740362619
6880 0.317339102097602
6900 0.314540531903163
6920 0.27885051834495
6940 0.295825692880857
6960 0.355260502461916
6980 0.314089903031124
7000 0.352417353960195
7020 0.290022359964486
7040 0.313729931465534
7060 0.283371265372479
7080 0.315051291330529
7100 0.284241237111052
7120 0.287028886600554
7140 0.334649344768981
7160 0.284437820988705
7180 0.301447428759758
7200 0.297502308183124
7220 0.319148226787767
7240 0.269729981994136
7260 0.346906175080016
7280 0.385916582811329
7300 0.310118261995864
7320 0.270729324698227
7340 0.296109259727217
7360 0.311827562195367
7380 0.356221878014841
7400 0.317319905599564
7420 0.341249156099781
7440 0.269706188876082
7460 0.272805374141508
7480 0.312208666277819
7500 0.304364757135614
7520 0.311571133982273
7540 0.45028665281616
7560 0.422550149485698
7580 0.447509856467485
7600 0.427722264303103
7620 0.409091684813617
7640 0.457722964580874
7660 0.439459101163016
7680 0.449215051229626
7700 0.444706270940805
7720 0.457785987922423
7740 0.440108679094509
7760 0.459665424213639
7780 0.453087853266588
7800 0.453805085195084
7820 0.478647311659676
7840 0.47364991574734
7860 0.465536602164996
7880 0.4790990933086
7900 0.496108543142876
7920 0.486372077896327
7940 0.463445887730861
7960 0.459796137825197
7980 0.482062075073618
8000 0.443528105864984
8020 0.504714501710794
8040 0.459066793110207
8060 0.4691845605206
8080 0.437669020638131
8100 0.459537419826325
8120 0.458020281131959
8140 0.472869828626421
8160 0.440782339926957
8180 0.475100991762884
8200 0.453250374600158
8220 0.480880003134487
8240 0.452936554869956
8260 0.432539374198015
8280 0.431383399496925
8300 0.475850936705498
8320 0.425470736926678
8340 0.472904783163475
8360 0.449694352729327
8380 0.511422222034117
8400 0.485928852322202
8420 0.446916972402066
8440 0.46790976630871
8460 0.49307989686703
8480 0.466345880123765
8500 0.418434548969108
8520 0.451671278205677
8540 0.454470666769939
8560 0.469280418969919
8580 0.451749715589194
8600 0.460911693836335
8620 0.484741942431054
8640 0.437845119918277
8660 0.457490147399805
8680 0.47170851390014
8700 0.479106257555266
8720 0.501797572376395
8740 0.541632087130447
8760 0.550826283573163
8780 0.615685832982228
8800 0.609081848163686
8820 0.607529164882342
8840 0.574200287842202
8860 0.566731754086366
8880 0.556054388701617
8900 0.571561631281732
8920 0.554082212173098
8940 0.575388175177919
8960 0.572342034189131
8980 0.57616685200258
9000 0.603577736736668
9020 0.625565481861853
9040 0.623808320209779
9060 0.604099647883058
9080 0.625769760149055
9100 0.647616646969033
9120 0.646253761479369
9140 0.63670598060502
9160 0.66451662274961
9180 0.650198272030678
9200 0.641153486752596
9220 0.635253018698912
9240 0.617946817185921
9260 0.627018140757247
9280 0.634065511291808
9300 0.62584406237128
9320 0.634257525209726
9340 0.609625855736697
9360 0.625215232117653
9380 0.613419922956768
9400 0.628163960345998
9420 0.650559052773374
9440 0.637277554527118
9460 0.661204503089877
9480 0.655900529026426
9500 0.643627626480834
9520 0.671695812050509
9540 0.657161435881022
9560 0.661150475347981
9580 0.65356776576252
9600 0.625168780639197
9620 0.6246626249709
9640 0.637075337525828
9660 0.62942059535187
9680 0.622641438682074
9700 0.627524744298064
9720 0.658909363041599
9740 0.650148002739277
9760 0.634977879011383
9780 0.638251349500992
9800 0.667466950140706
9820 0.634485265364425
9840 0.65163223223701
9860 0.641614338204024
9880 0.615982958476953
9900 0.650060734633414
9920 0.641114127470513
9940 0.634232136370505
9960 0.664930754184421
9980 0.657589823390135
10000 0.274279460403234
};
\addplot [thick, blue]
table {%
0 0.24106483852004
20 0.266504474205235
40 0.270744034579465
60 0.270753238320688
80 0.27327903343899
100 0.275614641855682
120 0.278740012710082
140 0.275741784420985
160 0.276512290392216
180 0.282671573916662
200 0.285969180161007
220 0.299202014650755
240 0.289878509788345
260 0.298879769522978
280 0.308605041263118
300 0.308155427466618
320 0.318432273839783
340 0.311689375307321
360 0.315343243899661
380 0.326474969082619
400 0.320254613405441
420 0.322687138953517
440 0.318911860361119
460 0.3196181935714
480 0.322317981138267
500 0.330383848218732
520 0.319062387768922
540 0.326551677785566
560 0.327683302441843
580 0.322117624352537
600 0.331102363128058
620 0.324939067427301
640 0.337735759780651
660 0.33734875861676
680 0.332520065301779
700 0.341072685612674
720 0.344731850619174
740 0.344283954283392
760 0.349368169277386
780 0.347723102563092
800 0.3501434176561
820 0.351619354467922
840 0.358232581147455
860 0.360958436527129
880 0.360625062038395
900 0.359613871749084
920 0.371648185187306
940 0.368677883608306
960 0.37702664996599
980 0.373771843678379
1000 0.37707017976553
1020 0.38346166479576
1040 0.390789893579877
1060 0.39242656102886
1080 0.394261186766888
1100 0.386383619657568
1120 0.396051138517556
1140 0.399012021280878
1160 0.402953557041464
1180 0.403708600253611
1200 0.409472226819908
1220 0.410327032743183
1240 0.41166576622874
1260 0.420222427122379
1280 0.424211090583519
1300 0.423761074093976
1320 0.433480572734377
1340 0.431103129333041
1360 0.428141000314265
1380 0.4318258423244
1400 0.430811060719034
1420 0.431031261972012
1440 0.435836647184153
1460 0.443118806345548
1480 0.444877814278552
1500 0.449369397560074
1520 0.448030820240231
1540 0.448960249859136
1560 0.455231686735501
1580 0.46145920180926
1600 0.460247079365842
1620 0.466158231301725
1640 0.470611131877204
1660 0.469952339768404
1680 0.477466442948171
1700 0.475425448242032
1720 0.483636049377346
1740 0.483007846881564
1760 0.495459213009545
1780 0.501461051811143
1800 0.496621668885723
1820 0.498836049287101
1840 0.50530974498412
1860 0.506671614670471
1880 0.502181093017408
1900 0.505411860305904
1920 0.513374604923554
1940 0.522442092980709
1960 0.527480589634877
1980 0.521153031462914
2000 0.534686367072737
2020 0.524703276032933
2040 0.532775081858752
2060 0.543774272349045
2080 0.53813770173949
2100 0.54896199298186
2120 0.548517724426802
2140 0.552286639959251
2160 0.546538203839475
2180 0.551398812623207
2200 0.556208451867927
2220 0.557374609743678
2240 0.563245341146589
2260 0.566604845308946
2280 0.569677794339851
2300 0.581209394739319
2320 0.58142064761112
2340 0.576800943684214
2360 0.578077936546548
2380 0.573528570880664
2400 0.581215228786133
2420 0.59352697767151
2440 0.584262357654548
2460 0.583759554425505
2480 0.594284836188883
2500 0.593651882240784
2520 0.595658449306215
2540 0.588746359383676
2560 0.607011713790052
2580 0.606056462265386
2600 0.609642937059565
2620 0.601335402494379
2640 0.616869187847428
2660 0.607915811833648
2680 0.606674938689742
2700 0.623371842298199
2720 0.627974047190958
2740 0.604811416940586
2760 0.620544983485015
2780 0.624402225742907
2800 0.649256814849381
2820 0.643589247532831
2840 0.626671955743623
2860 0.633558303567245
2880 0.662392083611596
2900 0.642507975958531
2920 0.628377149927856
2940 0.597696586181632
2960 0.623747258170877
2980 0.645812172036759
3000 0.644903332039241
3020 0.664376318650862
3040 0.663116441192736
3060 0.666784321914744
3080 0.622041079545905
3100 0.636150639921354
3120 0.636207637360469
3140 0.62495216014
3160 0.636738443751916
3180 0.612847601289315
3200 0.649856891648946
3220 0.672278624925447
3240 0.668472253684126
3260 0.746552992068198
3280 0.784702582896404
3300 0.816777586349579
3320 0.836372961236126
3340 0.866184103838584
3360 0.859869294678452
3380 0.859206098991162
3400 0.882824829175663
3420 0.902543208045554
3440 0.905937781135783
3460 0.919442668830037
3480 0.933383988241493
3500 0.94943453655146
3520 0.934956702927322
3540 0.942243285382264
3560 0.935485522592394
3580 0.949050329649906
3600 0.929458910309896
3620 0.943761601044263
3640 0.90623542100943
3660 0.912234616488072
3680 0.885281689294146
3700 0.89311984544111
3720 0.896986821691743
3740 0.905205207209688
3760 0.911564614576971
3780 0.927524202153108
3800 0.921197666145189
3820 0.937022989353204
3840 0.928359635715682
3860 0.948687526083287
3880 0.934667766324093
3900 0.942345380140306
3920 0.950270731541403
3940 0.943846661542317
3960 0.941791537594605
3980 0.946546582243391
4000 0.95029537951168
4020 0.933314044365874
4040 0.943823730678621
4060 0.946720452867428
4080 0.954480771927525
4100 0.959299635405545
4120 0.948179557790488
4140 0.951747042954559
4160 0.945115323868464
4180 0.946146930085691
4200 0.944067168772661
4220 0.956099900025936
4240 0.955792189316891
4260 0.9645442341064
4280 0.96103267149875
4300 0.958009327611905
4320 0.960967012140677
4340 0.960487641256791
4360 0.959534665283714
4380 0.959065346803518
4400 0.954211986662505
4420 0.95872183319964
4440 0.963949690901128
4460 0.968254737871043
4480 0.965103158035517
4500 0.963863753349126
4520 0.963483199157313
4540 0.964168514013719
4560 0.96604987656593
4580 0.965512795032086
4600 0.963546178387974
4620 0.971625285832455
4640 0.96606165113104
4660 0.973217783279413
4680 0.964808515776947
4700 0.966875109714579
4720 0.963658129725619
4740 0.97029843398418
4760 0.96356083774606
4780 0.966254502805283
4800 0.961701896956666
4820 0.968156160993763
4840 0.972756056723003
4860 0.970899758460033
4880 0.972206486752104
4900 0.964718168093597
4920 0.971743421798227
4940 0.97565325925855
4960 0.974444421533913
4980 0.969975052889266
5000 0.972442962631558
5020 0.974193920884601
5040 0.972376611906673
5060 0.980664212702716
5080 0.973738096467194
5100 0.978484892200973
5120 0.976153044278007
5140 0.980238233426841
5160 0.979163827391603
5180 0.976537406487066
5200 0.977966999005401
5220 0.978198466937506
5240 0.974213708717123
5260 0.976780194493232
5280 0.980940452353914
5300 0.973703477466963
5320 0.97952770979096
5340 0.980610300954191
5360 0.983963013298163
5380 0.988048995060404
5400 0.984791322193797
5420 0.983637446994889
5440 0.985828543706004
5460 0.985641849887811
5480 0.987969246328418
5500 0.98042567523765
5520 0.986491540112697
5540 0.981999271818767
5560 0.981795453606609
5580 0.987916847743514
5600 0.982024231424588
5620 0.989091562389354
5640 0.988474363238593
5660 0.988060798673977
5680 0.986661909002187
5700 0.980393556101437
5720 0.975911650519765
5740 0.984234537594121
5760 0.983761944368086
5780 0.970112825449509
5800 0.978778640831511
5820 0.981849008701868
5840 0.979518891222632
5860 0.962308610608485
5880 0.969313798944239
5900 0.970484391482251
5920 0.963189995615824
5940 0.975644227511618
5960 0.982576556983231
5980 0.987445682528587
6000 0.985227851694987
6020 0.983525787101603
6040 0.974902108414708
6060 0.983817778589522
6080 0.972889199411849
6100 0.969109035705971
6120 0.980755618796356
6140 0.975270318219345
6160 0.977581168920915
6180 0.988871190787511
6200 0.982709319890353
6220 0.983468180082611
6240 0.993040451215637
6260 0.986927295266913
6280 0.991129773359135
6300 0.988051726343291
6320 0.987608618470915
6340 0.983671826253421
6360 0.988855515065485
6380 0.985408207108547
6400 0.988234665145331
6420 0.983426414858741
6440 0.990082938347128
6460 0.990866056600047
6480 0.983091812610668
6500 0.989482166387505
6520 0.987013320560843
6540 0.993813088205712
6560 0.984057207455942
6580 0.986887527451901
6600 0.990056535274484
6620 0.991446029996375
6640 0.989200741671626
6660 0.991552201590872
6680 0.992209523344956
6700 0.984736635078596
6720 0.989160447722761
6740 0.989578792425639
6760 0.987406616118005
6780 0.989185840009849
6800 0.986263501182306
6820 0.992639276580759
6840 0.989546391489571
6860 0.994960504785655
6880 0.989844737266849
6900 0.992003261893901
6920 0.988922127414413
6940 0.985518015865496
6960 0.988473429769211
6980 0.989412817393653
7000 0.994285181704165
7020 0.991637389949485
7040 0.990742157179726
7060 0.991404411805728
7080 0.988975692682998
7100 0.990164343813365
7120 0.986933722373062
7140 0.993728478966856
7160 0.990534789590249
7180 0.985994484512436
7200 0.989149443001231
7220 0.993689582115026
7240 0.989321675996186
7260 0.990389050979856
7280 0.988779459519786
7300 0.9911462976912
7320 0.990713873259725
7340 0.988664151623591
7360 0.987886373641268
7380 0.989622886274124
7400 0.989492937188554
7420 0.988224380195321
7440 0.994905147255891
7460 0.988191941716446
7480 0.98931296468926
7500 0.988497421655372
7520 0.987114167889938
7540 0.992997732701938
7560 0.990395114664387
7580 0.991339250679886
7600 0.986075928034005
7620 0.992667669323577
7640 0.990700256655469
7660 0.989677986415471
7680 0.991697076881785
7700 0.987968692481742
7720 0.994014995010801
7740 0.994318500680281
7760 0.99564631361294
7780 0.991110505250858
7800 0.988367508182684
7820 0.994369728415773
7840 0.986872821825946
7860 0.990476328484882
7880 0.98776221693413
7900 0.989313364738306
7920 0.988653359473948
7940 0.990344531228213
7960 0.994536927266382
7980 0.991195309604559
8000 0.991628744499229
8020 0.993902517282343
8040 0.990164703445467
8060 0.994748777431832
8080 0.994637311987304
8100 0.994466709271928
8120 0.989364951559439
8140 0.990281266846587
8160 0.993384692747373
8180 0.990090977386062
8200 0.994177454134274
8220 0.992110814710801
8240 0.992081057705865
8260 0.990970408038164
8280 0.992044254139774
8300 0.993720974462633
8320 0.988716525265418
8340 0.992431227295079
8360 0.990559201380609
8380 0.993341746250118
8400 0.993817428651838
8420 0.990107066990623
8440 0.990582341050636
8460 0.993953053210325
8480 0.992148771369733
8500 0.993913756816868
8520 0.992251707610624
8540 0.989059233149946
8560 0.99074068543137
8580 0.990820445167642
8600 0.992441333782663
8620 0.990517459844418
8640 0.991195472369115
8660 0.99362945408989
8680 0.989065749032681
8700 0.991081136864416
8720 0.988859425406867
8740 0.99519491057998
8760 0.994541251722589
8780 0.992165418581235
8800 0.986527319423558
8820 0.995855135797918
8840 0.993661259983477
8860 0.993914020262518
8880 0.992352494853916
8900 0.992426660804106
8920 0.992491131005875
8940 0.992298311399006
8960 0.99103279915011
8980 0.988911549486428
9000 0.989427418865271
9020 0.98811619632241
9040 0.992450360211759
9060 0.98705627501744
9080 0.991861123496421
9100 0.992171707178413
9120 0.991707002048093
9140 0.99095707727848
9160 0.989677900278775
9180 0.993356293896731
9200 0.988935567911383
9220 0.99202766960256
9240 0.992691504267231
9260 0.992676868636549
9280 0.989053191574949
9300 0.989015102219755
9320 0.993471793322684
9340 0.992976077879875
9360 0.990996352877679
9380 0.994826726278161
9400 0.991076613342537
9420 0.994324479519144
9440 0.992830537490037
9460 0.991749653037557
9480 0.996572509878447
9500 0.994020302314979
9520 0.993483686779503
9540 0.994626656442677
9560 0.991372133236625
9580 0.992551161884513
9600 0.993368258909873
9620 0.991911004760739
9640 0.991183018232572
9660 0.989766308647744
9680 0.992365666695883
9700 0.992540900914005
9720 0.987470752829675
9740 0.989618179080228
9760 0.988279686256309
9780 0.983539368343627
9800 0.98757587873492
9820 0.987176841673334
9840 0.981396836680707
9860 0.990826506521053
9880 0.985894939619085
9900 0.986465701552256
9920 0.971420418218125
9940 0.987162488172829
9960 0.992204629942739
9980 0.987586412081596
10000 0.994318500680281
};
\end{axis}

\end{tikzpicture}
